A nonintrusive method to approximate linear systems with nonlinear parameter dependence

We consider a family of linear systems $A_\mu \alpha=C$ with system matrix $A_\mu$ depending on a parameter $\mu$ and for simplicity parameter-independent right-hand side $C$. These linear systems typically result from the finite-dimensional approximation of a parameter-dependent boundary-value problem. We derive a procedure based on the Empirical Interpolation Method to obtain a separated representation of the system matrix in the form $A_\mu\approx\sum_{m}\beta_m(\mu)A_{\mu_m}$ for some selected values of the parameter. Such a separated representation is in particular useful in the Reduced Basis Method. The procedure is called nonintrusive since it only requires to access the matrices $A_{\mu_m}$. As such, it offers a crucial advantage over existing approaches that instead derive separated representations requiring to enter the code at the level of assembly. Numerical examples illustrate the performance of our new procedure on a simple one-dimensional boundary-value problem and on three-dimensional acoustic scattering problems solved by a boundary element method.

==> erreur_proche.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={frequency (Hz)},
ylabel={relative error on the solution},
xmin=0, xmax=140,
ymin=-16, ymax=-7,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(0.270563403256222,-16) (1.62202624834986,-7.85130339869544) (2.97348909344351,-16) (4.32495193853715,-7.51932238058046) (5.67641478363079,-16) (7.02787762872443,-16) (8.37934047381807,-7.82102904745654) (9.73080331891171,-8.73983587358816) (11.0822661640054,-7.95057413156987) (12.433729009099,-16) (13.7851918541926,-16) (15.1366546992863,-9.09915643212437) (16.4881175443799,-16) (17.8395803894736,-16) (19.1910432345672,-11.6085408680016) (20.5425060796608,-16) (21.8939689247545,-16) (23.2454317698481,-16) (24.5968946149418,-16) (25.9483574600354,-16) (27.2998203051291,-16) (28.6512831502227,-16) (30.0027459953163,-16) (31.35420884041,-16) (32.7056716855036,-16) (34.0571345305973,-16) (35.4085973756909,-16) (36.7600602207846,-16) (38.1115230658782,-16) (39.4629859109718,-16) (40.8144487560655,-16) (42.1659116011591,-16) (43.5173744462528,-16) (44.8688372913464,-16) (46.22030013644,-7.45444631685031) (47.5717629815337,-16) (48.9232258266273,-16) (50.274688671721,-16) (51.6261515168146,-16) (52.9776143619083,-16) (54.3290772070019,-16) (55.6805400520955,-16) (57.0320028971892,-16) (58.3834657422828,-16) (59.7349285873765,-16) (61.0863914324701,-8.4351750784764) (62.4378542775637,-9.43223192436642) (63.7893171226574,-16) (65.140779967751,-10.4254693756186) (66.4922428128447,-16) (67.8437056579383,-16) (69.195168503032,-16) (70.5466313481256,-16) (71.8980941932192,-16) (73.2495570383129,-16) (74.6010198834065,-16) (75.9524827285002,-16) (77.3039455735938,-16) (78.6554084186874,-16) (80.0068712637811,-16) (81.3583341088747,-16) (82.7097969539684,-16) (84.061259799062,-16) (85.4127226441557,-16) (86.7641854892493,-16) (88.1156483343429,-11.4373666385081) (89.4671111794366,-16) (90.8185740245302,-16) (92.1700368696239,-16) (93.5214997147175,-16) (94.8729625598111,-11.4497263605173) (96.2244254049048,-16) (97.5758882499984,-16) (98.9273510950921,-16) (100.278813940186,-16) (101.630276785279,-16) (102.981739630373,-16) (104.333202475467,-16) (105.68466532056,-16) (107.036128165654,-16) (108.387591010748,-16) (109.739053855841,-16) (111.090516700935,-16) (112.441979546028,-16) (113.793442391122,-16) (115.144905236216,-16) (116.496368081309,-16) (117.847830926403,-16) (119.199293771497,-9.48977493785621) (120.55075661659,-16) (121.902219461684,-16) (123.253682306778,-7.33983203134236) (124.605145151871,-16) (125.956607996965,-16) (127.308070842059,-16) (128.659533687152,-16) (130.010996532246,-16) (131.362459377339,-16) (132.713922222433,-16) (134.065385067527,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreur_proche2.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={frequency (Hz)},
ylabel={relative error on the solution},
xmin=400, xmax=2200,
ymin=-16, ymax=-7,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(541.126806512444,-16) (542.751811937407,-16) (544.376817362369,-16) (546.001822787331,-10.8419567731689) (547.626828212293,-16) (549.251833637256,-16) (550.876839062218,-16) (552.50184448718,-16) (554.126849912143,-16) (555.751855337105,-16) (557.376860762067,-7.85675942104756) (559.001866187029,-16) (560.626871611992,-16) (562.251877036954,-16) (563.876882461916,-8.86503488145246) (565.501887886879,-16) (567.126893311841,-16) (568.751898736803,-16) (570.376904161765,-16) (572.001909586728,-16) (573.62691501169,-16) (575.251920436652,-16) (576.876925861615,-16) (578.501931286577,-16) (580.126936711539,-16) (581.751942136501,-16) (583.376947561464,-16) (585.001952986426,-16) (586.626958411388,-16) (588.251963836351,-10.8949287452472) (589.876969261313,-7.89685972342492) (591.501974686275,-16) (593.126980111238,-16) (594.7519855362,-16) (596.376990961162,-8.90450834076703) (598.001996386124,-16) (599.627001811087,-16) (601.252007236049,-16) (602.877012661011,-16) (604.502018085974,-16) (606.127023510936,-16) (607.752028935898,-7.91760913374859) (609.377034360861,-16) (611.002039785823,-16) (612.627045210785,-16) (614.252050635747,-16) (615.87705606071,-16) (617.502061485672,-16) (619.127066910634,-16) (620.752072335597,-11.932150241877) (622.377077760559,-16) (624.002083185521,-10.9357153586362) (625.627088610483,-16) (627.252094035446,-16) (628.877099460408,-16) (630.50210488537,-16) (632.127110310333,-16) (633.752115735295,-16) (635.377121160257,-16) (637.002126585219,-16) (638.627132010182,-16) (640.252137435144,-16) (641.877142860106,-16) (643.502148285069,-16) (645.127153710031,-16) (646.752159134993,-16) (648.377164559956,-16) (650.002169984918,-16) (651.62717540988,-16) (653.252180834843,-16) (654.877186259805,-16) (656.502191684767,-16) (658.127197109729,-16) (659.752202534692,-16) (661.377207959654,-16) (663.002213384616,-16) (664.627218809578,-16) (666.252224234541,-10.9796281380299) (667.877229659503,-16) (669.502235084465,-16) (671.127240509428,-16) (672.75224593439,-16) (674.377251359352,-16) (676.002256784315,-16) (677.627262209277,-16) (679.252267634239,-16) (680.877273059201,-16) (682.502278484164,-16) (684.127283909126,-16) (685.752289334088,-16) (687.377294759051,-16) (689.002300184013,-16) (690.627305608975,-16) (692.252311033937,-8.00452839854938) (693.8773164589,-16) (695.502321883862,-16) (697.127327308824,-16) (698.752332733787,-16) (700.377338158749,-16) (702.002343583711,-16) (703.627349008674,-16) (705.252354433636,-16) (706.877359858598,-16) (708.50236528356,-16) (710.127370708523,-16) (711.752376133485,-16) (713.377381558447,-16) (715.00238698341,-16) (716.627392408372,-16) (718.252397833334,-16) (719.877403258297,-16) (721.502408683259,-16) (723.127414108221,-16) (724.752419533183,-11.0335465744088) (726.377424958146,-16) (728.002430383108,-9.0363252824129) (729.62743580807,-11.0377064863065) (731.252441233033,-9.03908226824406) (732.877446657995,-16) (734.502452082957,-16) (736.12745750792,-16) (737.752462932882,-16) (739.377468357844,-16) (741.002473782806,-16) (742.627479207769,-16) (744.252484632731,-8.04987372992552) (745.877490057693,-16) (747.502495482656,-16) (749.127500907618,-16) (750.75250633258,-16) (752.377511757542,-16) (754.002517182505,-16) (755.627522607467,-7.05905886284153) (757.252528032429,-16) (758.877533457392,-16) (760.502538882354,-16) (762.127544307316,-16) (763.752549732279,-11.0654869450085) (765.377555157241,-16) (767.002560582203,-16) (768.627566007165,-10.069270029743) (770.252571432128,-16) (771.87757685709,-16) (773.502582282052,-16) (775.127587707015,-16) (776.752593131977,-16) (778.377598556939,-16) (780.002603981901,-16) (781.627609406864,-16) (783.252614831826,-16) (784.877620256788,-16) (786.502625681751,-16) (788.127631106713,-16) (789.752636531675,-16) (791.377641956638,-16) (793.0026473816,-16) (794.627652806562,-16) (796.252658231524,-16) (797.877663656487,-16) (799.502669081449,-16) (801.127674506411,-16) (802.752679931374,-16) (804.377685356336,-16) (806.002690781298,-16) (807.627696206261,-16) (809.252701631223,-16) (810.877707056185,-16) (812.502712481147,-8.10134452742502) (814.12771790611,-16) (815.752723331072,-16) (817.377728756034,-16) (819.002734180997,-16) (820.627739605959,-16) (822.252745030921,-16) (823.877750455883,-16) (825.502755880846,-16) (827.127761305808,-16) (828.75276673077,-16) (830.377772155733,-16) (832.002777580695,-16) (833.627783005657,-16) (835.25278843062,-16) (836.877793855582,-16) (838.502799280544,-16) (840.127804705506,-16) (841.752810130469,-16) (843.377815555431,-16) (845.002820980393,-16) (846.627826405356,-16) (848.252831830318,-16) (849.87783725528,-9.12602078243384) (851.502842680242,-16) (853.127848105205,-16) (854.752853530167,-16) (856.377858955129,-16) (858.002864380092,-16) (859.627869805054,-16) (861.252875230016,-16) (862.877880654979,-16) (864.502886079941,-16) (866.127891504903,-16) (867.752896929866,-16) (869.377902354828,-16) (871.00290777979,-16) (872.627913204752,-16) (874.252918629715,-16) (875.877924054677,-16) (877.502929479639,-16) (879.127934904601,-16) (880.752940329564,-16) (882.377945754526,-16) (884.002951179488,-16) (885.627956604451,-16) (887.252962029413,-16) (888.877967454375,-16) (890.502972879338,-16) (892.1279783043,-16) (893.752983729262,-16) (895.377989154225,-16) (897.002994579187,-16) (898.628000004149,-16) (900.253005429111,-16) (901.878010854074,-16) (903.503016279036,-16) (905.128021703998,-16) (906.753027128961,-16) (908.378032553923,-16) (910.003037978885,-16) (911.628043403847,-16) (913.25304882881,-16) (914.878054253772,-16) (916.503059678734,-16) (918.128065103697,-16) (919.753070528659,-16) (921.378075953621,-16) (923.003081378583,-16) (924.628086803546,-16) (926.253092228508,-16) (927.87809765347,-16) (929.503103078433,-16) (931.128108503395,-16) (932.753113928357,-16) (934.37811935332,-16) (936.003124778282,-16) (937.628130203244,-16) (939.253135628206,-16) (940.878141053169,-16) (942.503146478131,-16) (944.128151903093,-16) (945.753157328056,-16) (947.378162753018,-16) (949.00316817798,-16) (950.628173602943,-16) (952.253179027905,-16) (953.878184452867,-16) (955.503189877829,-16) (957.128195302792,-16) (958.753200727754,-16) (960.378206152716,-16) (962.003211577678,-16) (963.628217002641,-16) (965.253222427603,-16) (966.878227852565,-16) (968.503233277528,-16) (970.12823870249,-16) (971.753244127452,-16) (973.378249552415,-16) (975.003254977377,-16) (976.628260402339,-16) (978.253265827301,-16) (979.878271252264,-16) (981.503276677226,-16) (983.128282102188,-16) (984.753287527151,-16) (986.378292952113,-16) (988.003298377075,-16) (989.628303802038,-16) (991.253309227,-16) (992.878314651962,-16) (994.503320076925,-16) (996.128325501887,-16) (997.753330926849,-16) (999.378336351811,-16) (1001.00334177677,-16) (1002.62834720174,-16) (1004.2533526267,-16) (1005.87835805166,-10.2063238221978) (1007.50336347662,-16) (1009.12836890159,-16) (1010.75337432655,-16) (1012.37837975151,-16) (1014.00338517647,-16) (1015.62839060143,-16) (1017.2533960264,-16) (1018.87840145136,-11.2115528679112) (1020.50340687632,-16) (1022.12841230128,-16) (1023.75341772625,-16) (1025.37842315121,-16) (1027.00342857617,-8.21471787929367) (1028.62843400113,-16) (1030.25343942609,-10.2159618709001) (1031.87844485106,-16) (1033.50345027602,-16) (1035.12845570098,-16) (1036.75346112594,-16) (1038.37846655091,-16) (1040.00347197587,-7.21961940715134) (1041.62847740083,-16) (1043.25348282579,-16) (1044.87848825076,-16) (1046.50349367572,-16) (1048.12849910068,-16) (1049.75350452564,-16) (1051.3785099506,-16) (1053.00351537557,-16) (1054.62852080053,-16) (1056.25352622549,-16) (1057.87853165045,-16) (1059.50353707542,-16) (1061.12854250038,-16) (1062.75354792534,-8.22772778382075) (1064.3785533503,-16) (1066.00355877527,-16) (1067.62856420023,-16) (1069.25356962519,-11.2299373786493) (1070.87857505015,-16) (1072.50358047511,-16) (1074.12858590008,-16) (1075.75359132504,-11.2321001934796) (1077.37859675,-16) (1079.00360217496,-16) (1080.62860759993,-16) (1082.25361302489,-16) (1083.87861844985,-16) (1085.50362387481,-16) (1087.12862929978,-16) (1088.75363472474,-16) (1090.3786401497,-16) (1092.00364557466,-16) (1093.62865099962,-16) (1095.25365642459,-16) (1096.87866184955,-16) (1098.50366727451,-16) (1100.12867269947,-16) (1101.75367812444,-16) (1103.3786835494,-16) (1105.00368897436,-11.2412690471551) (1106.62869439932,-16) (1108.25369982429,-11.2422320719745) (1109.87870524925,-16) (1111.50371067421,-8.24318424399953) (1113.12871609917,-16) (1114.75372152413,-16) (1116.3787269491,-16) (1118.00373237406,-9.24505615600425) (1119.62873779902,-16) (1121.25374322398,-16) (1122.87874864895,-16) (1124.50375407391,-16) (1126.12875949887,-16) (1127.75376492383,-16) (1129.37877034879,-16) (1131.00377577376,-16) (1132.62878119872,-8.24911221269259) (1134.25378662368,-8.24954977498943) (1135.87879204864,-16) (1137.50379747361,-16) (1139.12880289857,-16) (1140.75380832353,-16) (1142.37881374849,-16) (1144.00381917346,-16) (1145.62882459842,-16) (1147.25383002338,-9.25295742668421) (1148.87883544834,-16) (1150.5038408733,-16) (1152.12884629827,-16) (1153.75385172323,-16) (1155.37885714819,-16) (1157.00386257315,-16) (1158.62886799812,-16) (1160.25387342308,-16) (1161.87887884804,-16) (1163.503884273,-16) (1165.12888969797,-16) (1166.75389512293,-16) (1168.37890054789,-16) (1170.00390597285,-16) (1171.62891139781,-16) (1173.25391682278,-16) (1174.87892224774,-16) (1176.5039276727,-16) (1178.12893309766,-16) (1179.75393852263,-16) (1181.37894394759,-16) (1183.00394937255,-16) (1184.62895479751,-16) (1186.25396022248,-16) (1187.87896564744,-16) (1189.5039710724,-16) (1191.12897649736,-16) (1192.75398192232,-16) (1194.37898734729,-16) (1196.00399277225,-16) (1197.62899819721,-16) (1199.25400362217,-16) (1200.87900904714,-16) (1202.5040144721,-16) (1204.12901989706,-16) (1205.75402532202,-16) (1207.37903074699,-16) (1209.00403617195,-16) (1210.62904159691,-16) (1212.25404702187,-16) (1213.87905244683,-16) (1215.5040578718,-16) (1217.12906329676,-16) (1218.75406872172,-16) (1220.37907414668,-16) (1222.00407957165,-16) (1223.62908499661,-16) (1225.25409042157,-16) (1226.87909584653,-11.2704591392428) (1228.50410127149,-16) (1230.12910669646,-16) (1231.75411212142,-16) (1233.37911754638,-16) (1235.00412297134,-16) (1236.62912839631,-16) (1238.25413382127,-16) (1239.87913924623,-9.27280885795302) (1241.50414467119,-16) (1243.12915009616,-16) (1244.75415552112,-16) (1246.37916094608,-16) (1248.00416637104,-16) (1249.629171796,-16) (1251.25417722097,-16) (1252.87918264593,-16) (1254.50418807089,-16) (1256.12919349585,-16) (1257.75419892082,-16) (1259.37920434578,-16) (1261.00420977074,-16) (1262.6292151957,-16) (1264.25422062067,-16) (1265.87922604563,-16) (1267.50423147059,-16) (1269.12923689555,-16) (1270.75424232051,-16) (1272.37924774548,-16) (1274.00425317044,-16) (1275.6292585954,-16) (1277.25426402036,-16) (1278.87926944533,-16) (1280.50427487029,-16) (1282.12928029525,-16) (1283.75428572021,-16) (1285.37929114518,-16) (1287.00429657014,-16) (1288.6293019951,-16) (1290.25430742006,-16) (1291.87931284502,-16) (1293.50431826999,-16) (1295.12932369495,-9.28139593595149) (1296.75432911991,-16) (1298.37933454487,-16) (1300.00433996984,-16) (1301.6293453948,-16) (1303.25435081976,-16) (1304.87935624472,-16) (1306.50436166969,-16) (1308.12936709465,-16) (1309.75437251961,-16) (1311.37937794457,-16) (1313.00438336953,-16) (1314.6293887945,-16) (1316.25439421946,-16) (1317.87939964442,-8.13273191197863) (1319.50440506938,-16) (1321.12941049435,-16) (1322.75441591931,-16) (1324.37942134427,-16) (1326.00442676923,-16) (1327.62943219419,-16) (1329.25443761916,-16) (1330.87944304412,-16) (1332.50444846908,-16) (1334.12945389404,-16) (1335.75445931901,-16) (1337.37946474397,-7.28659357192611) (1339.00447016893,-16) (1340.62947559389,-16) (1342.25448101886,-16) (1343.87948644382,-16) (1345.50449186878,-16) (1347.12949729374,-16) (1348.7545027187,-16) (1350.37950814367,-16) (1352.00451356863,-16) (1353.62951899359,-16) (1355.25452441855,-16) (1356.87952984352,-16) (1358.50453526848,-16) (1360.12954069344,-16) (1361.7545461184,-16) (1363.37955154337,-8.28927938516304) (1365.00455696833,-16) (1366.62956239329,-16) (1368.25456781825,-16) (1369.87957324321,-8.28989524714236) (1371.50457866818,-16) (1373.12958409314,-16) (1374.7545895181,-16) (1376.37959494306,-16) (1378.00460036803,-16) (1379.62960579299,-16) (1381.25461121795,-16) (1382.87961664291,-9.29106461721899) (1384.50462206787,-16) (1386.12962749284,-16) (1387.7546329178,-16) (1389.37963834276,-16) (1391.00464376772,-16) (1392.62964919269,-16) (1394.25465461765,-16) (1395.87966004261,-16) (1397.50466546757,-16) (1399.12967089254,-16) (1400.7546763175,-9.29254377252889) (1402.37968174246,-16) (1404.00468716742,-16) (1405.62969259239,-16) (1407.25469801735,-16) (1408.87970344231,-16) (1410.50470886727,-16) (1412.12971429223,-16) (1413.7547197172,-16) (1415.37972514216,-16) (1417.00473056712,-16) (1418.62973599208,-16) (1420.25474141705,-16) (1421.87974684201,-16) (1423.50475226697,-16) (1425.12975769193,-9.29434116952452) (1426.75476311689,-16) (1428.37976854186,-16) (1430.00477396682,-16) (1431.62977939178,-16) (1433.25478481674,-16) (1434.87979024171,-9.29499561964957) (1436.50479566667,-16) (1438.12980109163,-16) (1439.75480651659,-16) (1441.37981194156,-16) (1443.00481736652,-16) (1444.62982279148,-16) (1446.25482821644,-16) (1447.8798336414,-16) (1449.50483906637,-16) (1451.12984449133,-16) (1452.75484991629,-16) (1454.37985534125,-16) (1456.00486076622,-16) (1457.62986619118,-16) (1459.25487161614,-16) (1460.8798770411,-16) (1462.50488246607,-16) (1464.12988789103,-16) (1465.75489331599,-16) (1467.37989874095,-16) (1469.00490416591,-16) (1470.62990959088,-9.29712155787437) (1472.25491501584,-16) (1473.8799204408,-16) (1475.50492586576,-16) (1477.12993129073,-16) (1478.75493671569,-16) (1480.37994214065,-16) (1482.00494756561,-16) (1483.62995299058,-8.29779775837119) (1485.25495841554,-16) (1486.8799638405,-16) (1488.50496926546,-16) (1490.12997469042,-16) (1491.75498011539,-16) (1493.37998554035,-16) (1495.00499096531,-16) (1496.62999639027,-16) (1498.25500181524,-16) (1499.8800072402,-16) (1501.50501266516,-16) (1503.13001809012,-16) (1504.75502351508,-16) (1506.38002894005,-16) (1508.00503436501,-16) (1509.63003978997,-16) (1511.25504521493,-16) (1512.8800506399,-16) (1514.50505606486,-16) (1516.13006148982,-16) (1517.75506691478,-16) (1519.38007233975,-16) (1521.00507776471,-16) (1522.63008318967,-16) (1524.25508861463,-16) (1525.88009403959,-16) (1527.50509946456,-11.2996826073013) (1529.13010488952,-16) (1530.75511031448,-16) (1532.38011573944,-7.29985302215226) (1534.00512116441,-16) (1535.63012658937,-16) (1537.25513201433,-16) (1538.88013743929,-16) (1540.50514286426,-16) (1542.13014828922,-16) (1543.75515371418,-16) (1545.38015913914,-16) (1547.0051645641,-10.3003257132605) (1548.63016998907,-16) (1550.25517541403,-16) (1551.88018083899,-16) (1553.50518626395,-16) (1555.13019168892,-10.3005673310317) (1556.75519711388,-16) (1558.38020253884,-16) (1560.0052079638,-16) (1561.63021338877,-16) (1563.25521881373,-16) (1564.88022423869,-16) (1566.50522966365,-16) (1568.13023508861,-16) (1569.75524051358,-16) (1571.38024593854,-16) (1573.0052513635,-16) (1574.63025678846,-16) (1576.25526221343,-16) (1577.88026763839,-16) (1579.50527306335,-16) (1581.13027848831,-16) (1582.75528391328,-16) (1584.38028933824,-16) (1586.0052947632,-16) (1587.63030018816,-16) (1589.25530561312,-16) (1590.88031103809,-16) (1592.50531646305,-16) (1594.13032188801,-16) (1595.75532731297,-16) (1597.38033273794,-16) (1599.0053381629,-16) (1600.63034358786,-16) (1602.25534901282,-16) (1603.88035443778,-16) (1605.50535986275,-16) (1607.13036528771,-16) (1608.75537071267,-16) (1610.38037613763,-16) (1612.0053815626,-16) (1613.63038698756,-16) (1615.25539241252,-16) (1616.88039783748,-16) (1618.50540326245,-16) (1620.13040868741,-16) (1621.75541411237,-16) (1623.38041953733,-16) (1625.00542496229,-16) (1626.63043038726,-16) (1628.25543581222,-16) (1629.88044123718,-16) (1631.50544666214,-16) (1633.13045208711,-16) (1634.75545751207,-16) (1636.38046293703,-16) (1638.00546836199,-16) (1639.63047378696,-16) (1641.25547921192,-16) (1642.88048463688,-16) (1644.50549006184,-16) (1646.1304954868,-16) (1647.75550091177,-16) (1649.38050633673,-16) (1651.00551176169,-16) (1652.63051718665,-16) (1654.25552261162,-16) (1655.88052803658,-16) (1657.50553346154,-16) (1659.1305388865,-16) (1660.75554431147,-12.3028812264354) (1662.38054973643,-16) (1664.00555516139,-16) (1665.63056058635,-16) (1667.25556601131,-11.3029882680632) (1668.88057143628,-16) (1670.50557686124,-16) (1672.1305822862,-16) (1673.75558771116,-16) (1675.38059313613,-16) (1677.00559856109,-16) (1678.63060398605,-16) (1680.25560941101,-16) (1681.88061483597,-16) (1683.50562026094,-16) (1685.1306256859,-16) (1686.75563111086,-16) (1688.38063653582,-16) (1690.00564196079,-16) (1691.63064738575,-16) (1693.25565281071,-16) (1694.88065823567,-16) (1696.50566366064,-16) (1698.1306690856,-16) (1699.75567451056,-9.30349221353518) (1701.38067993552,-16) (1703.00568536048,-7.30354059704786) (1704.63069078545,-16) (1706.25569621041,-16) (1707.88070163537,-9.30361279291952) (1709.50570706033,-16) (1711.1307124853,-16) (1712.75571791026,-16) (1714.38072333522,-16) (1716.00572876018,-16) (1717.63073418515,-16) (1719.25573961011,-16) (1720.88074503507,-16) (1722.50575046003,-16) (1724.13075588499,-16) (1725.75576130996,-16) (1727.38076673492,-16) (1729.00577215988,-16) (1730.63077758484,-16) (1732.25578300981,-16) (1733.88078843477,-16) (1735.50579385973,-16) (1737.13079928469,-16) (1738.75580470966,-16) (1740.38081013462,-16) (1742.00581555958,-16) (1743.63082098454,-16) (1745.2558264095,-16) (1746.88083183447,-16) (1748.50583725943,-16) (1750.13084268439,-16) (1751.75584810935,-16) (1753.38085353432,-16) (1755.00585895928,-16) (1756.63086438424,-16) (1758.2558698092,-16) (1759.88087523417,-16) (1761.50588065913,-16) (1763.13088608409,-16) (1764.75589150905,-16) (1766.38089693401,-16) (1768.00590235898,-16) (1769.63090778394,-16) (1771.2559132089,-16) (1772.88091863386,-16) (1774.50592405883,-16) (1776.13092948379,-16) (1777.75593490875,-8.30466035259781) (1779.38094033371,-16) (1781.00594575868,-11.827591217526) (1782.63095118364,-16) (1784.2559566086,-16) (1785.88096203356,-16) (1787.50596745852,-16) (1789.13097288349,-16) (1790.75597830845,-16) (1792.38098373341,-16) (1794.00598915837,-16) (1795.63099458334,-16) (1797.2560000083,-16) (1798.88100543326,-16) (1800.50601085822,-16) (1802.13101628318,-16) (1803.75602170815,-16) (1805.38102713311,-16) (1807.00603255807,-16) (1808.63103798303,-16) (1810.256043408,-16) (1811.88104883296,-16) (1813.50605425792,-16) (1815.13105968288,-16) (1816.75606510785,-16) (1818.38107053281,-16) (1820.00607595777,-16) (1821.63108138273,-16) (1823.25608680769,-16) (1824.88109223266,-16) (1826.50609765762,-16) (1828.13110308258,-16) (1829.75610850754,-16) (1831.38111393251,-16) (1833.00611935747,-16) (1834.63112478243,-11.3056714458225) (1836.25613020739,-16) (1837.88113563236,-16) (1839.50614105732,-16) (1841.13114648228,-16) (1842.75615190724,-16) (1844.3811573322,-16) (1846.00616275717,-7.30590461336526) (1847.63116818213,-16) (1849.25617360709,-16) (1850.88117903205,-7.30600812554537) (1852.50618445702,-16) (1854.13118988198,-16) (1855.75619530694,-16) (1857.3812007319,-16) (1859.00620615687,-16) (1860.63121158183,-16) (1862.25621700679,-16) (1863.88122243175,-16) (1865.50622785671,-16) (1867.13123328168,-16) (1868.75623870664,-16) (1870.3812441316,-16) (1872.00624955656,-16) (1873.63125498153,-16) (1875.25626040649,-16) (1876.88126583145,-16) (1878.50627125641,-16) (1880.13127668137,-16) (1881.75628210634,-16) (1883.3812875313,-16) (1885.00629295626,-16) (1886.63129838122,-16) (1888.25630380619,-8.30687522063822) (1889.88130923115,-16) (1891.50631465611,-16) (1893.13132008107,-16) (1894.75632550604,-16) (1896.381330931,-16) (1898.00633635596,-16) (1899.63134178092,-9.30715851645994) (1901.25634720589,-16) (1902.88135263085,-16) (1904.50635805581,-16) (1906.13136348077,-16) (1907.75636890573,-16) (1909.3813743307,-16) (1911.00637975566,-16) (1912.63138518062,-16) (1914.25639060558,-16) (1915.88139603055,-16) (1917.50640145551,-16) (1919.13140688047,-16) (1920.75641230543,-16) (1922.38141773039,-16) (1924.00642315536,-16) (1925.63142858032,-16) (1927.25643400528,-9.30782030464168) (1928.88143943024,-16) (1930.50644485521,-11.608921327759) (1932.13145028017,-16) (1933.75645570513,-16) (1935.38146113009,-16) (1937.00646655506,-16) (1938.63147198002,-16) (1940.25647740498,-16) (1941.88148282994,-16) (1943.5064882549,-16) (1945.13149367987,-16) (1946.75649910483,-16) (1948.38150452979,-16) (1950.00650995475,-16) (1951.63151537972,-16) (1953.25652080468,-16) (1954.88152622964,-16) (1956.5065316546,-16) (1958.13153707957,-16) (1959.75654250453,-16) (1961.38154792949,-16) (1963.00655335445,-16) (1964.63155877941,-16) (1966.25656420438,-16) (1967.88156962934,-16) (1969.5065750543,-16) (1971.13158047926,-16) (1972.75658590423,-16) (1974.38159132919,-16) (1976.00659675415,-16) (1977.63160217911,-16) (1979.25660760408,-16) (1980.88161302904,-16) (1982.506618454,-16) (1984.13162387896,-16) (1985.75662930392,-16) (1987.38163472889,-16) (1989.00664015385,-16) (1990.63164557881,-16) (1992.25665100377,-16) (1993.88165642874,-16) (1995.5066618537,-16) (1997.13166727866,-16) (1998.75667270362,-16) (2000.38167812858,-16) (2002.00668355355,-16) (2003.63168897851,-16) (2005.25669440347,-16) (2006.88169982843,-16) (2008.5067052534,-16) (2010.13171067836,-16) (2011.75671610332,-16) (2013.38172152828,-16) (2015.00672695325,-16) (2016.63173237821,-16) (2018.25673780317,-16) (2019.88174322813,-16) (2021.50674865309,-16) (2023.13175407806,-16) (2024.75675950302,-16) (2026.38176492798,-16) (2028.00677035294,-16) (2029.63177577791,-8.31139904042388) (2031.25678120287,-16) (2032.88178662783,-16) (2034.50679205279,-16) (2036.13179747776,-16) (2037.75680290272,-16) (2039.38180832768,-16) (2041.00681375264,-16) (2042.6318191776,-16) (2044.25682460257,-16) (2045.88183002753,-16) (2047.50683545249,-16) (2049.13184087745,-16) (2050.75684630242,-16) (2052.38185172738,-16) (2054.00685715234,-16) (2055.6318625773,-16) (2057.25686800227,-16) (2058.88187342723,-16) (2060.50687885219,-16) (2062.13188427715,-16) (2063.75688970211,-16) (2065.38189512708,-16) (2067.00690055204,-16) (2068.631905977,-16) (2070.25691140196,-16) (2071.88191682693,-16) (2073.50692225189,-16) (2075.13192767685,-16) (2076.75693310181,-16) (2078.38193852677,-16) (2080.00694395174,-16) (2081.6319493767,-16) (2083.25695480166,-16) (2084.88196022662,-16) (2086.50696565159,-16) (2088.13197107655,-16) (2089.75697650151,-16) (2091.38198192647,-16) (2093.00698735144,-16) (2094.6319927764,-16) (2096.25699820136,-16) (2097.88200362632,-16) (2099.50700905128,-16) (2101.13201447625,-16) (2102.75701990121,-16) (2104.38202532617,-16) (2106.00703075113,-16) (2107.6320361761,-16) (2109.25704160106,-16) (2110.88204702602,-16) (2112.50705245098,-16) (2114.13205787595,-16) (2115.75706330091,-16) (2117.38206872587,-8.31566952882795) (2119.00707415083,-16) (2120.63207957579,-16) (2122.25708500076,-16) (2123.88209042572,-16) (2125.50709585068,-16) (2127.13210127564,-16) (2128.75710670061,-16) (2130.38211212557,-16) (2132.00711755053,-16) (2133.63212297549,-16) (2135.25712840046,-16) (2136.88213382542,-16) (2138.50713925038,-16) (2140.13214467534,-16) (2141.7571501003,-16) (2143.38215552527,-16) (2145.00716095023,-16) (2146.63216637519,-16) (2148.25717180015,-16) (2149.88217722512,-16) (2151.50718265008,-16) (2153.13218807504,-16) (2154.7571935,-16) (2156.38219892496,-16) (2158.00720434993,-16) (2159.63220977489,-16) (2161.25721519985,-11.3180221801793) (2162.88222062481,-16) (2164.50722604978,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreurmatred.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={frequency (Hz)},
ylabel={relative error on the matrix},
xmin=0, xmax=140,
ymin=-16, ymax=-10,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(0.270563403256222,-16) (1.62202624834986,-11.4877321463407) (2.97348909344351,-11.5105855029933) (4.32495193853715,-11.6336846194151) (5.67641478363079,-15.2235034049388) (7.02787762872443,-11.6829719360901) (8.37934047381807,-11.8855793818654) (9.73080331891171,-11.2704882553088) (11.0822661640054,-11.2011461925881) (12.433729009099,-11.2685891036591) (13.7851918541926,-11.4965620559469) (15.1366546992863,-11.4242838230464) (16.4881175443799,-11.4466367558778) (17.8395803894736,-11.3981514667148) (19.1910432345672,-11.8036391212847) (20.5425060796608,-11.9162317170956) (21.8939689247545,-15.739310453154) (23.2454317698481,-11.3809101926261) (24.5968946149418,-11.4156675915143) (25.9483574600354,-11.5513579309171) (27.2998203051291,-11.7580632606428) (28.6512831502227,-11.7065418746292) (30.0027459953163,-12.0287853731222) (31.35420884041,-15.6049430490138) (32.7056716855036,-11.7579549813393) (34.0571345305973,-11.6898289058567) (35.4085973756909,-11.841077570147) (36.7600602207846,-11.8304428801699) (38.1115230658782,-11.6601951013471) (39.4629859109718,-11.8038126012688) (40.8144487560655,-12.0706485845224) (42.1659116011591,-11.8782949518985) (43.5173744462528,-11.6201178062468) (44.8688372913464,-11.6318470606197) (46.22030013644,-11.744841208704) (47.5717629815337,-11.8713132435583) (48.9232258266273,-11.5473277824294) (50.274688671721,-11.4245781680749) (51.6261515168146,-11.7626630499233) (52.9776143619083,-11.7426257253766) (54.3290772070019,-11.3516091345522) (55.6805400520955,-11.2145653953587) (57.0320028971892,-11.3152727314305) (58.3834657422828,-11.7803947964709) (59.7349285873765,-11.3082950961466) (61.0863914324701,-11.0389903147196) (62.4378542775637,-10.8839036523815) (63.7893171226574,-10.8980041130612) (65.140779967751,-10.978512647994) (66.4922428128447,-11.251444215142) (67.8437056579383,-16) (69.195168503032,-11.3383916474497) (70.5466313481256,-11.1844105878902) (71.8980941932192,-11.2482745761718) (73.2495570383129,-11.5530378754885) (74.6010198834065,-12.2281710212722) (75.9524827285002,-11.46711242446) (77.3039455735938,-11.4060953460458) (78.6554084186874,-11.4871683990509) (80.0068712637811,-11.8502315388394) (81.3583341088747,-11.9000020221132) (82.7097969539684,-11.7623411543759) (84.061259799062,-11.7427506385594) (85.4127226441557,-12.057906492618) (86.7641854892493,-11.8371516372394) (88.1156483343429,-11.7298039205241) (89.4671111794366,-12.0699337038243) (90.8185740245302,-11.909931380482) (92.1700368696239,-11.6621607663204) (93.5214997147175,-11.4611125253832) (94.8729625598111,-11.8015022754312) (96.2244254049048,-12.2991792349715) (97.5758882499984,-11.5302332646964) (98.9273510950921,-11.2977930676096) (100.278813940186,-11.1657016145514) (101.630276785279,-11.1846825884283) (102.981739630373,-11.1890712812804) (104.333202475467,-11.25573188182) (105.68466532056,-11.1777037440344) (107.036128165654,-11.1778443856379) (108.387591010748,-11.0959494851753) (109.739053855841,-11.0600237772365) (111.090516700935,-11.1577482890883) (112.441979546028,-11.2861352456353) (113.793442391122,-11.4965281905113) (115.144905236216,-11.9394128905618) (116.496368081309,-11.6668164965238) (117.847830926403,-11.1942078032543) (119.199293771497,-10.9353551264197) (120.55075661659,-16) (121.902219461684,-11.2996250374509) (123.253682306778,-11.1219175957054) (124.605145151871,-11.1217396755515) (125.956607996965,-11.205605955569) (127.308070842059,-11.1121434020077) (128.659533687152,-11.1842804944179) (130.010996532246,-11.355499872152) (131.362459377339,-12.114864112936) (132.713922222433,-15.751933880241) (134.065385067527,-10.9980311354376) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreurmatred12.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the matrix},
xmin=1, xmax=3,
ymin=-16, ymax=-11.5,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-12.2913390677506) (1.01002506265664,-12.0816800305808) (1.01503759398496,-12.003237847783) (1.02005012531328,-11.9836404050826) (1.0250626566416,-12.0019807439621) (1.03007518796992,-12.0511743828481) (1.03508771929825,-12.1314658726985) (1.04010025062657,-12.2498858385387) (1.04511278195489,-12.4275048115454) (1.05012531328321,-12.7366182324668) (1.05513784461153,-16) (1.06015037593985,-12.7699586842975) (1.06516290726817,-12.492867951696) (1.07017543859649,-12.3451279454971) (1.07518796992481,-12.2529189630157) (1.08020050125313,-12.192951107532) (1.08521303258145,-12.1550267389915) (1.09022556390977,-12.1339753661577) (1.0952380952381,-12.1266295457441) (1.10025062656642,-12.1313813884425) (1.10526315789474,-12.1475099723657) (1.11027568922306,-12.17489735731) (1.11528822055138,-12.2142075157667) (1.1203007518797,-12.2667890941541) (1.12531328320802,-12.3355593317114) (1.13032581453634,-12.4257195830923) (1.13533834586466,-12.5470610521505) (1.14035087719298,-12.7224625932983) (1.1453634085213,-13.0255932799449) (1.15037593984962,-16) (1.15538847117794,-13.0379484276921) (1.16040100250627,-12.7466899888531) (1.16541353383459,-12.5826633293841) (1.17042606516291,-12.4721548258295) (1.17543859649123,-12.3917430318566) (1.18045112781955,-12.3316828533053) (1.18546365914787,-12.2858750487632) (1.19047619047619,-12.2514391666818) (1.19548872180451,-12.2262233405258) (1.20050125313283,-12.2089300794264) (1.20551378446115,-12.1985087309961) (1.21052631578947,-12.1945176053039) (1.21553884711779,-12.19658853597) (1.22055137844612,-12.2043173692983) (1.22556390977444,-12.2179063044136) (1.23057644110276,-12.2373854997835) (1.23558897243108,-12.2632117783205) (1.2406015037594,-12.295795726288) (1.24561403508772,-12.3360189980362) (1.25062656641604,-12.3852493740326) (1.25563909774436,-12.4453580488879) (1.26065162907268,-12.5197837310904) (1.265664160401,-12.6135621014824) (1.27067669172932,-12.7372345287968) (1.27568922305764,-12.9140043010635) (1.28070175438596,-13.2173756872065) (1.28571428571429,-16) (1.29072681704261,-13.2266116067437) (1.29573934837093,-12.932128375715) (1.30075187969925,-12.7643319358679) (1.30576441102757,-12.6498754753337) (1.31077694235589,-12.5647268378506) (1.31578947368421,-12.498984372793) (1.32080200501253,-12.4470769540464) (1.32581453634085,-12.4061903913882) (1.33082706766917,-12.373801913367) (1.33583959899749,-12.3487095103756) (1.34085213032581,-12.3300862744312) (1.34586466165414,-12.3171953424395) (1.35087719298246,-12.3097355131199) (1.35588972431078,-12.307463207401) (1.3609022556391,-12.3101776832447) (1.36591478696742,-12.3181827009561) (1.37092731829574,-12.3313597135732) (1.37593984962406,-12.3502959661073) (1.38095238095238,-12.3754796264588) (1.3859649122807,-12.4077370970326) (1.39097744360902,-12.4487736483442) (1.39598997493734,-12.5000089424174) (1.40100250626566,-12.5648997273205) (1.40601503759398,-12.6490659617371) (1.41102756892231,-12.7624170215216) (1.41604010025063,-12.9281152695924) (1.42105263157895,-13.219496370844) (1.42606516290727,-16) (1.43107769423559,-13.2047356992046) (1.43609022556391,-12.8982135905115) (1.44110275689223,-12.7172394671435) (1.44611528822055,-12.5880929235199) (1.45112781954887,-12.4879756991438) (1.45614035087719,-12.4067438247214) (1.46115288220551,-12.3385246640088) (1.46616541353383,-12.2801300460336) (1.47117794486216,-12.2294314427374) (1.47619047619048,-12.1849521184922) (1.4812030075188,-12.1456823222801) (1.48621553884712,-12.1108040803017) (1.49122807017544,-12.079846637152) (1.49624060150376,-12.052229834678) (1.50125313283208,-12.0276602224488) (1.5062656641604,-12.0057732121463) (1.51127819548872,-11.986419409934) (1.51629072681704,-11.9694215781004) (1.52130325814536,-11.9545164838537) (1.52631578947368,-11.9416943692468) (1.531328320802,-11.9307852117825) (1.53634085213033,-11.9216674507096) (1.54135338345865,-11.9143796665672) (1.54636591478697,-11.9087693616506) (1.55137844611529,-11.9048171509152) (1.55639097744361,-11.9025339717154) (1.56140350877193,-11.9018011138823) (1.56641604010025,-11.9026755064985) (1.57142857142857,-11.9051005681558) (1.57644110275689,-11.9092107199436) (1.58145363408521,-11.9148653749335) (1.58646616541353,-11.9223235740962) (1.59147869674185,-11.9313815093789) (1.59649122807018,-11.9421453789266) (1.6015037593985,-11.9548086536632) (1.60651629072682,-11.9693320795261) (1.61152882205514,-11.986021183194) (1.61654135338346,-12.0047492316688) (1.62155388471178,-12.0258483329644) (1.6265664160401,-12.0496525194494) (1.63157894736842,-12.0762662898851) (1.63659147869674,-12.105952593891) (1.64160401002506,-12.1393212240081) (1.64661654135338,-12.1769216841865) (1.6516290726817,-12.2194403909641) (1.65664160401003,-12.2678486038623) (1.66165413533835,-12.3237586742529) (1.66666666666667,-12.3892861743626) (1.67167919799499,-12.4673358711452) (1.67669172932331,-12.5634595082566) (1.68170426065163,-12.6887765369759) (1.68671679197995,-12.865382642727) (1.69172932330827,-13.1670922007142) (1.69674185463659,-16) (1.70175438596491,-13.1711248259226) (1.70676691729323,-12.8720984109042) (1.71177944862155,-12.6997288039428) (1.71679197994987,-12.5780657704087) (1.7218045112782,-12.4849772443374) (1.72681704260652,-12.4103760148128) (1.73182957393484,-12.348491800383) (1.73684210526316,-12.2961082245153) (1.74185463659148,-12.2510561156503) (1.7468671679198,-12.211700099659) (1.75187969924812,-12.1774604331573) (1.75689223057644,-12.1472440738725) (1.76190476190476,-12.1204562400196) (1.76691729323308,-12.0969601210609) (1.7719298245614,-12.0760607285021) (1.77694235588972,-12.0577168541017) (1.78195488721805,-12.0416424758259) (1.78696741854637,-12.0274297048494) (1.79197994987469,-12.0153262927854) (1.79699248120301,-12.0049706935015) (1.80200501253133,-11.996179682607) (1.80701754385965,-11.989028854145) (1.81203007518797,-11.9834825999582) (1.81704260651629,-11.9792674532083) (1.82205513784461,-11.9765299966962) (1.82706766917293,-11.975115310131) (1.83208020050125,-11.9751210698387) (1.83709273182957,-11.976360237903) (1.84210526315789,-11.9788643826056) (1.84711779448622,-11.9827975454288) (1.85213032581454,-11.9879940901051) (1.85714285714286,-11.9944487357648) (1.86215538847118,-12.0023350747953) (1.8671679197995,-12.0114628211032) (1.87218045112782,-12.0220067753464) (1.87719298245614,-12.0341545412793) (1.88220551378446,-12.0475558818889) (1.88721804511278,-12.0627025386763) (1.8922305764411,-12.0793595893508) (1.89724310776942,-12.0978912332377) (1.90225563909774,-12.1183368773322) (1.90726817042607,-12.1407560913232) (1.91228070175439,-12.1652460185461) (1.91729323308271,-12.1923309705181) (1.92230576441103,-12.2220675020101) (1.92731829573935,-12.2547657340484) (1.93233082706767,-12.2911062758924) (1.93734335839599,-12.3315635878899) (1.94235588972431,-12.376689603337) (1.94736842105263,-12.4278686530315) (1.95238095238095,-12.4861923350327) (1.95739348370927,-12.5537558748706) (1.96240601503759,-12.6338437927226) (1.96741854636591,-12.7325846347443) (1.97243107769424,-12.8595897722582) (1.97744360902256,-13.0377349141355) (1.98245614035088,-13.3428304898803) (1.9874686716792,-16) (1.99248120300752,-13.3504624395452) (1.99749373433584,-13.0529772802514) (2.00250626566416,-12.8815541801833) (2.00751879699248,-12.7614810401015) (2.0125313283208,-12.6697603683859) (2.01754385964912,-12.5967008280518) (2.02255639097744,-12.5357076933103) (2.02756892230576,-12.4847699960121) (2.03258145363409,-12.4404988115815) (2.03759398496241,-12.4021509194019) (2.04260651629073,-12.3688819661449) (2.04761904761905,-12.339500794052) (2.05263157894737,-12.3135517043714) (2.05764411027569,-12.2905630102886) (2.06265664160401,-12.2703213542569) (2.06766917293233,-12.2523696503687) (2.07268170426065,-12.2365323886776) (2.07769423558897,-12.2227927592755) (2.08270676691729,-12.2108536180538) (2.08771929824561,-12.2004837971702) (2.09273182957393,-12.1916462306363) (2.09774436090226,-12.1843946781907) (2.10275689223058,-12.178472909306) (2.1077694235589,-12.1738636674066) (2.11278195488722,-12.1704618087248) (2.11779448621554,-12.1683405300818) (2.12280701754386,-12.1673453993737) (2.12781954887218,-12.1675573981331) (2.1328320802005,-12.1688076372716) (2.13784461152882,-12.1711435711224) (2.14285714285714,-12.1745944091866) (2.14786967418546,-12.1791623515698) (2.15288220551378,-12.1845451109843) (2.15789473684211,-12.1910641790512) (2.16290726817043,-12.1987877552964) (2.16791979949875,-12.2073606091618) (2.17293233082707,-12.2172079341151) (2.17794486215539,-12.2279581633345) (2.18295739348371,-12.2397018978156) (2.18796992481203,-12.2527364900188) (2.19298245614035,-12.2666845411193) (2.19799498746867,-12.2818555125635) (2.20300751879699,-12.2984030691456) (2.20802005012531,-12.3159868113392) (2.21303258145363,-12.334793602027) (2.21804511278195,-12.3551841739676) (2.22305764411028,-12.3765986041059) (2.2280701754386,-12.3995409578109) (2.23308270676692,-12.4241661510293) (2.23809523809524,-12.4503873257778) (2.24310776942356,-12.4785654901186) (2.24812030075188,-12.5084368956553) (2.2531328320802,-12.5403556602359) (2.25814536340852,-12.5745843021335) (2.26315789473684,-12.6113657416608) (2.26817042606516,-12.6509521028215) (2.27318295739348,-12.6935519430774) (2.2781954887218,-12.7398955962621) (2.28320802005013,-12.7905895374232) (2.28822055137845,-12.8459507554068) (2.29323308270677,-12.9073646541131) (2.29824561403509,-12.9761880193302) (2.30325814536341,-13.054954547265) (2.30827067669173,-13.1462441175332) (2.31328320802005,-13.255378330551) (2.31829573934837,-13.3938672355697) (2.32330827067669,-13.5884522380717) (2.32832080200501,-13.9014823901117) (2.33333333333333,-16) (2.33834586466165,-13.9351163514087) (2.34335839598997,-13.6509400597361) (2.3483709273183,-13.4923714160123) (2.35338345864662,-13.3879463100497) (2.35839598997494,-13.3111909745949) (2.36340852130326,-13.2514470293462) (2.36842105263158,-13.2075724267367) (2.3734335839599,-13.1735650035989) (2.37844611528822,-13.1450782205842) (2.38345864661654,-13.1259959699337) (2.38847117794486,-13.1104953807754) (2.39348370927318,-13.1020487130502) (2.3984962406015,-13.0975891882821) (2.40350877192982,-13.0965741089663) (2.40852130325815,-13.099104939228) (2.41353383458647,-13.1064334797747) (2.41854636591479,-13.1168693610824) (2.42355889724311,-13.1313342828428) (2.42857142857143,-13.1501815431868) (2.43358395989975,-13.1737535093341) (2.43859649122807,-13.2023153083817) (2.44360902255639,-13.2358023221302) (2.44862155388471,-13.2728726182745) (2.45363408521303,-13.317906933012) (2.45864661654135,-13.3718009134892) (2.46365914786967,-13.4339920176053) (2.468671679198,-13.5099425557071) (2.47368421052632,-13.6076387355112) (2.47869674185464,-13.7324208057081) (2.48370927318296,-13.909037341195) (2.48872180451128,-14.2025590593823) (2.4937343358396,-16) (2.49874686716792,-14.2334555152747) (2.50375939849624,-13.9336029423046) (2.50877192982456,-13.766411381896) (2.51378446115288,-13.6477125074846) (2.5187969924812,-13.5598147832732) (2.52380952380952,-13.4878656655972) (2.52882205513784,-13.4344763713581) (2.53383458646617,-13.3894534819879) (2.53884711779449,-13.3551421242384) (2.54385964912281,-13.3255294625389) (2.54887218045113,-13.3031827516796) (2.55388471177945,-13.2856262221869) (2.55889724310777,-13.2712381032144) (2.56390977443609,-13.2628410098572) (2.56892230576441,-13.2602751292225) (2.57393483709273,-13.2607333269975) (2.57894736842105,-13.2662596312651) (2.58395989974937,-13.2753332058376) (2.58897243107769,-13.2907464424378) (2.59398496240602,-13.3105100047702) (2.59899749373434,-13.3359696427943) (2.60401002506266,-13.3684551846677) (2.60902255639098,-13.4101768688972) (2.6140350877193,-13.4615181422179) (2.61904761904762,-13.5265768432804) (2.62406015037594,-13.6112917583511) (2.62907268170426,-13.7244445812742) (2.63408521303258,-13.8913101615683) (2.6390977443609,-14.178090815905) (2.64411027568922,-16) (2.64912280701754,-14.1590114662485) (2.65413533834586,-13.858449538523) (2.65914786967419,-13.6729648310286) (2.66416040100251,-13.5439191553596) (2.66917293233083,-13.4444323862084) (2.67418546365915,-13.3626814393842) (2.67919799498747,-13.293155996514) (2.68421052631579,-13.2344509565108) (2.68922305764411,-13.1829349363954) (2.69423558897243,-13.1403903384662) (2.69924812030075,-13.1012266745621) (2.70426065162907,-13.0671474831507) (2.70927318295739,-13.0351993231402) (2.71428571428571,-13.0094420859354) (2.71929824561404,-12.9865390546855) (2.72431077694236,-12.9666843335132) (2.72932330827068,-12.9485839641589) (2.734335839599,-12.9342340191468) (2.73934837092732,-12.9220784770699) (2.74436090225564,-12.9127194619873) (2.74937343358396,-12.9047636974408) (2.75438596491228,-12.8990734821058) (2.7593984962406,-12.8967274637236) (2.76441102756892,-12.896451271955) (2.76942355889724,-12.898072158005) (2.77443609022556,-12.9027694977228) (2.77944862155388,-12.9091521194134) (2.78446115288221,-12.9190214671142) (2.78947368421053,-12.9299252911543) (2.79448621553885,-12.9444179401195) (2.79949874686717,-12.9623120081338) (2.80451127819549,-12.9825873093128) (2.80952380952381,-13.0064231968492) (2.81453634085213,-13.034167608993) (2.81954887218045,-13.0637331962615) (2.82456140350877,-13.1009246145249) (2.82957393483709,-13.1422856801308) (2.83458646616541,-13.1886318269088) (2.83959899749373,-13.2442785729584) (2.84461152882206,-13.3061271591243) (2.84962406015038,-13.3780975672602) (2.8546365914787,-13.4662982242042) (2.85964912280702,-13.5690669965346) (2.86466165413534,-13.7106231143247) (2.86967418546366,-13.9038975602645) (2.87468671679198,-14.2183480667319) (2.8796992481203,-16) (2.88471177944862,-14.246866528103) (2.88972431077694,-13.9927634448149) (2.89473684210526,-13.8510632684602) (2.89974937343358,-13.7543330911448) (2.9047619047619,-13.6973216560171) (2.90977443609023,-13.6555515447168) (2.91478696741855,-13.6452379140262) (2.91979949874687,-13.6478605162768) (2.92481203007519,-13.6738633927017) (2.92982456140351,-13.7161265168912) (2.93483709273183,-13.7797561537383) (2.93984962406015,-13.8757953262329) (2.94486215538847,-14.0227218191816) (2.94987468671679,-14.2922761426904) (2.95488721804511,-16) (2.95989974937343,-14.3224844163767) (2.96491228070175,-14.0375931100852) (2.96992481203007,-13.8761977617017) (2.9749373433584,-13.7884302077623) (2.97994987468672,-13.7499715251678) (2.98496240601504,-13.7560327150237) (2.98997493734336,-13.8220506675901) (2.99498746867168,-14.0212949448767) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreurmatred14.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the matrix},
xmin=1, xmax=3,
ymin=-16, ymax=-13.5,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-14.0175642803737) (1.01002506265664,-13.8123616362706) (1.01503759398496,-13.7335036071386) (1.02005012531328,-13.7130442817174) (1.0250626566416,-13.7525017572422) (1.03007518796992,-13.7978757511758) (1.03508771929825,-13.878656699951) (1.04010025062657,-14.0051284546809) (1.04511278195489,-14.172853829124) (1.05012531328321,-14.5048994996577) (1.05513784461153,-16) (1.06015037593985,-14.5297940041619) (1.06516290726817,-14.2576774106434) (1.07017543859649,-14.1198787223179) (1.07518796992481,-14.0272744083112) (1.08020050125313,-13.9715626767243) (1.08521303258145,-13.9317481856584) (1.09022556390977,-13.9251378047851) (1.0952380952381,-13.9238567712697) (1.10025062656642,-13.9212177265179) (1.10526315789474,-13.9471044314942) (1.11027568922306,-13.9800590706231) (1.11528822055138,-14.0268910285067) (1.1203007518797,-14.0835073907037) (1.12531328320802,-14.1517768820788) (1.13032581453634,-14.2521323717881) (1.13533834586466,-14.3747598704213) (1.14035087719298,-14.5486074504087) (1.1453634085213,-14.8692466486479) (1.15037593984962,-16) (1.15538847117794,-14.8521335224699) (1.16040100250627,-14.555919106111) (1.16541353383459,-14.4238326344942) (1.17042606516291,-14.3159819660002) (1.17543859649123,-14.2458144335429) (1.18045112781955,-14.1952939233498) (1.18546365914787,-14.1479173156763) (1.19047619047619,-14.1219661275467) (1.19548872180451,-14.0997087334551) (1.20050125313283,-14.0728771961103) (1.20551378446115,-14.0714734635555) (1.21052631578947,-14.0676397251605) (1.21553884711779,-14.0761076903064) (1.22055137844612,-14.092329143639) (1.22556390977444,-14.1085414110142) (1.23057644110276,-14.1235880335912) (1.23558897243108,-14.1489545892155) (1.2406015037594,-14.1821274457143) (1.24561403508772,-14.2318919716656) (1.25062656641604,-14.2728067931241) (1.25563909774436,-14.3219755180953) (1.26065162907268,-14.397183335279) (1.265664160401,-14.4646181206528) (1.27067669172932,-14.5749656817429) (1.27568922305764,-14.7164176518966) (1.28070175438596,-14.8950993109684) (1.28571428571429,-15.187846020724) (1.29072681704261,-16) (1.29573934837093,-15.1251757772374) (1.30075187969925,-14.8814667548263) (1.30576441102757,-14.7791260561636) (1.31077694235589,-14.6475679524295) (1.31578947368421,-14.5770049240117) (1.32080200501253,-14.5062891785649) (1.32581453634085,-14.4771795365396) (1.33082706766917,-14.4527227649504) (1.33583959899749,-14.4249987844108) (1.34085213032581,-14.4066719729029) (1.34586466165414,-14.3924631174884) (1.35087719298246,-14.3845537253205) (1.35588972431078,-14.3932904579191) (1.3609022556391,-14.3925592476726) (1.36591478696742,-14.4139534313638) (1.37092731829574,-14.4078524264889) (1.37593984962406,-14.4474707960216) (1.38095238095238,-14.5006666707081) (1.3859649122807,-14.5128321640812) (1.39097744360902,-14.5624176827212) (1.39598997493734,-14.5896038936559) (1.40100250626566,-14.6465279279663) (1.40601503759398,-14.7295375343474) (1.41102756892231,-14.8064003502217) (1.41604010025063,-14.9477267251173) (1.42105263157895,-15.198291827495) (1.42606516290727,-16) (1.43107769423559,-15.3296423823677) (1.43609022556391,-15.1392495261421) (1.44110275689223,-14.9581393926547) (1.44611528822055,-14.8113941830004) (1.45112781954887,-14.6655121199052) (1.45614035087719,-14.6421314283318) (1.46115288220551,-14.5716107351965) (1.46616541353383,-14.5080914496033) (1.47117794486216,-14.4741470444701) (1.47619047619048,-14.4293019838764) (1.4812030075188,-14.4029196098657) (1.48621553884712,-14.355125355458) (1.49122807017544,-14.3652380008638) (1.49624060150376,-14.3067682785201) (1.50125313283208,-14.3242097453563) (1.5062656641604,-14.2944509198267) (1.51127819548872,-14.2762602889337) (1.51629072681704,-14.279645423482) (1.52130325814536,-14.2539270323385) (1.52631578947368,-14.2856913880019) (1.531328320802,-14.275256231818) (1.53634085213033,-14.2480677633124) (1.54135338345865,-14.2472036725684) (1.54636591478697,-14.2685182055612) (1.55137844611529,-14.2555473814116) (1.55639097744361,-14.2894292320052) (1.56140350877193,-14.2866175277733) (1.56641604010025,-14.2865782022441) (1.57142857142857,-14.314005935744) (1.57644110275689,-14.3187421164158) (1.58145363408521,-14.3227435306932) (1.58646616541353,-14.3546088831551) (1.59147869674185,-14.3715840648356) (1.59649122807018,-14.3969548637101) (1.6015037593985,-14.429870552664) (1.60651629072682,-14.4418618610553) (1.61152882205514,-14.4886736539887) (1.61654135338346,-14.5044542838696) (1.62155388471178,-14.5301021764348) (1.6265664160401,-14.5549438922049) (1.63157894736842,-14.6141297379417) (1.63659147869674,-14.6620914606468) (1.64160401002506,-14.6991291379161) (1.64661654135338,-14.7536504331735) (1.6516290726817,-14.7902069355344) (1.65664160401003,-14.8564516205231) (1.66165413533835,-14.9081040051683) (1.66666666666667,-14.9629034163426) (1.67167919799499,-15.0761699471078) (1.67669172932331,-15.0061273035327) (1.68170426065163,-15.2463327843451) (1.68671679197995,-15.3075343107889) (1.69172932330827,-15.4491665762831) (1.69674185463659,-16) (1.70175438596491,-15.4500548112467) (1.70676691729323,-15.401504703458) (1.71177944862155,-15.2369138849436) (1.71679197994987,-15.2272299736778) (1.7218045112782,-15.2272712317007) (1.72681704260652,-15.1068284841143) (1.73182957393484,-15.1738866492862) (1.73684210526316,-15.0074264275941) (1.74185463659148,-15.1365016215052) (1.7468671679198,-15.047713493857) (1.75187969924812,-15.0361968292408) (1.75689223057644,-15.1275347271402) (1.76190476190476,-15.1016213726827) (1.76691729323308,-15.2144082964834) (1.7719298245614,-15.0895197596521) (1.77694235588972,-15.2213532098889) (1.78195488721805,-15.1390422204144) (1.78696741854637,-15.1297333238815) (1.79197994987469,-15.2557578060551) (1.79699248120301,-15.2815039151705) (1.80200501253133,-15.2404944296803) (1.80701754385965,-15.1802177719238) (1.81203007518797,-15.4522978394757) (1.81704260651629,-15.342655472181) (1.82205513784461,-15.3557240880086) (1.82706766917293,-15.2819079009725) (1.83208020050125,-15.3510601778547) (1.83709273182957,-15.3115881960743) (1.84210526315789,-16) (1.84711779448622,-15.3828000101124) (1.85213032581454,-15.2161447115425) (1.85714285714286,-15.400385860215) (1.86215538847118,-15.2092141664814) (1.8671679197995,-15.2329435545628) (1.87218045112782,-15.2105185660156) (1.87719298245614,-15.0849830720101) (1.88220551378446,-15.2378570630626) (1.88721804511278,-15.2322930744253) (1.8922305764411,-15.1456177733679) (1.89724310776942,-15.083987553618) (1.90225563909774,-15.1206483902584) (1.90726817042607,-15.0164042762859) (1.91228070175439,-15.1934348814621) (1.91729323308271,-15.0930445429223) (1.92230576441103,-15.0742929178629) (1.92731829573935,-15.1930181904069) (1.93233082706767,-15.1315622541423) (1.93734335839599,-15.242138068562) (1.94235588972431,-15.2022770002027) (1.94736842105263,-15.1197620686373) (1.95238095238095,-15.1460076015628) (1.95739348370927,-15.1596697702095) (1.96240601503759,-15.463888003223) (1.96741854636591,-15.2434181588525) (1.97243107769424,-15.4926413316149) (1.97744360902256,-15.3724538265039) (1.98245614035088,-15.3628862869) (1.9874686716792,-16) (1.99248120300752,-15.3868573732408) (1.99749373433584,-15.3073928560607) (2.00250626566416,-15.3293022188528) (2.00751879699248,-15.26930674704) (2.0125313283208,-15.0506357272834) (2.01754385964912,-15.1957334442338) (2.02255639097744,-15.1348940185572) (2.02756892230576,-15.065284654187) (2.03258145363409,-14.9689774582693) (2.03759398496241,-15.0012130403856) (2.04260651629073,-14.8975411663636) (2.04761904761905,-14.9574207381988) (2.05263157894737,-14.8734125068482) (2.05764411027569,-14.8687035511043) (2.06265664160401,-14.8422600184241) (2.06766917293233,-14.743353169121) (2.07268170426065,-14.8506213282477) (2.07769423558897,-14.7522115397465) (2.08270676691729,-14.7615859461839) (2.08771929824561,-14.7189960868643) (2.09273182957393,-14.747041733965) (2.09774436090226,-14.7224535097136) (2.10275689223058,-14.6988363204407) (2.1077694235589,-14.6656727652841) (2.11278195488722,-14.6987096510399) (2.11779448621554,-14.6783839656347) (2.12280701754386,-14.6708811950107) (2.12781954887218,-14.6538162305257) (2.1328320802005,-14.6891184694799) (2.13784461152882,-14.6027557760737) (2.14285714285714,-14.7053794387035) (2.14786967418546,-14.6513664995394) (2.15288220551378,-14.6846421716303) (2.15789473684211,-14.6927078101858) (2.16290726817043,-14.6681621853368) (2.16791979949875,-14.629876941947) (2.17293233082707,-14.6605688256723) (2.17794486215539,-14.6501493346788) (2.18295739348371,-14.6899125110725) (2.18796992481203,-14.7455458194596) (2.19298245614035,-14.7321904569434) (2.19799498746867,-14.7467212500614) (2.20300751879699,-14.6968847188768) (2.20802005012531,-14.7536080941234) (2.21303258145363,-14.7962379086343) (2.21804511278195,-14.7086347153169) (2.22305764411028,-14.8466656160907) (2.2280701754386,-14.8852232481075) (2.23308270676692,-14.8319388104476) (2.23809523809524,-14.855377137806) (2.24310776942356,-14.8675686933122) (2.24812030075188,-14.8807722367976) (2.2531328320802,-14.9315090034788) (2.25814536340852,-14.814836389265) (2.26315789473684,-14.8759596636348) (2.26817042606516,-14.7886368329737) (2.27318295739348,-14.905490767065) (2.2781954887218,-14.9812928929259) (2.28320802005013,-15.0317200713515) (2.28822055137845,-15.0936406343815) (2.29323308270677,-15.0303881189816) (2.29824561403509,-15.141578116354) (2.30325814536341,-15.3146797980579) (2.30827067669173,-15.2208849528181) (2.31328320802005,-15.240340884805) (2.31829573934837,-14.9659754973117) (2.32330827067669,-15.2079357584007) (2.32832080200501,-15.3378537787366) (2.33333333333333,-16) (2.33834586466165,-15.3765226464865) (2.34335839598997,-15.3447588944784) (2.3483709273183,-15.0682386449761) (2.35338345864662,-15.3252548751456) (2.35839598997494,-15.2635387968179) (2.36340852130326,-15.2020366902974) (2.36842105263158,-15.2446058706274) (2.3734335839599,-15.3176122492695) (2.37844611528822,-15.159022839497) (2.38345864661654,-15.3600209776866) (2.38847117794486,-15.1555635729534) (2.39348370927318,-15.2439418319293) (2.3984962406015,-15.3500067802057) (2.40350877192982,-15.1924610165742) (2.40852130325815,-15.1695650202192) (2.41353383458647,-15.0276518764769) (2.41854636591479,-15.2468721518908) (2.42355889724311,-15.1486016168421) (2.42857142857143,-15.2246884608905) (2.43358395989975,-15.020167188371) (2.43859649122807,-15.1977112089038) (2.44360902255639,-15.3353936700556) (2.44862155388471,-15.2806997417263) (2.45363408521303,-15.1623501322967) (2.45864661654135,-15.3493853232487) (2.46365914786967,-15.0639925652977) (2.468671679198,-14.9306898941657) (2.47368421052632,-15.2769933952289) (2.47869674185464,-15.1205671389997) (2.48370927318296,-15.0241986024964) (2.48872180451128,-15.0230454906328) (2.4937343358396,-16) (2.49874686716792,-15.1065404849141) (2.50375939849624,-15.038969435346) (2.50877192982456,-15.100335463795) (2.51378446115288,-14.9482718657117) (2.5187969924812,-15.0441332832717) (2.52380952380952,-15.1718189538403) (2.52882205513784,-15.2905329021913) (2.53383458646617,-15.1988303720448) (2.53884711779449,-15.1852247744204) (2.54385964912281,-15.3334232152973) (2.54887218045113,-15.3213759464833) (2.55388471177945,-15.2474308187075) (2.55889724310777,-15.3968136544417) (2.56390977443609,-15.2733251121513) (2.56892230576441,-15.0859011530844) (2.57393483709273,-15.3818731873778) (2.57894736842105,-15.2842943400585) (2.58395989974937,-15.2758063311613) (2.58897243107769,-15.2349462589365) (2.59398496240602,-15.2787489473099) (2.59899749373434,-15.3083944638059) (2.60401002506266,-15.3434477981802) (2.60902255639098,-15.3729850284606) (2.6140350877193,-15.2689560170826) (2.61904761904762,-15.2133034230324) (2.62406015037594,-15.3837759083851) (2.62907268170426,-15.0795423671056) (2.63408521303258,-15.3836230435437) (2.6390977443609,-15.3146437780836) (2.64411027568922,-16) (2.64912280701754,-14.9424082098156) (2.65413533834586,-15.2489364018724) (2.65914786967419,-15.0951700981155) (2.66416040100251,-15.1419532283858) (2.66917293233083,-15.3685267151329) (2.67418546365915,-14.9046249282726) (2.67919799498747,-15.2992793421517) (2.68421052631579,-15.1493176274278) (2.68922305764411,-15.3838405287947) (2.69423558897243,-15.1492967132022) (2.69924812030075,-14.9507762364448) (2.70426065162907,-15.1542401895641) (2.70927318295739,-15.532077526045) (2.71428571428571,-15.3583552518503) (2.71929824561404,-15.2334744424067) (2.72431077694236,-14.8930425929026) (2.72932330827068,-15.4221525513592) (2.734335839599,-15.3220812491059) (2.73934837092732,-15.1176879778319) (2.74436090225564,-14.9661783618369) (2.74937343358396,-15.0275427639697) (2.75438596491228,-14.8816315537168) (2.7593984962406,-15.2659522268787) (2.76441102756892,-15.0933067743803) (2.76942355889724,-14.9957116631281) (2.77443609022556,-16) (2.77944862155388,-15.1942966304294) (2.78446115288221,-15.2756116287535) (2.78947368421053,-15.1640309041071) (2.79448621553885,-15.155763102207) (2.79949874686717,-15.0117477579714) (2.80451127819549,-14.9074054287821) (2.80952380952381,-15.142064791521) (2.81453634085213,-15.0002836705528) (2.81954887218045,-14.9838609280094) (2.82456140350877,-15.3694793813175) (2.82957393483709,-14.9057188894892) (2.83458646616541,-15.0044003625014) (2.83959899749373,-15.2019459675729) (2.84461152882206,-14.9632437053834) (2.84962406015038,-15.3249226254811) (2.8546365914787,-15.4055322314627) (2.85964912280702,-15.2599662477987) (2.86466165413534,-15.3141650900606) (2.86967418546366,-15.138477654608) (2.87468671679198,-15.2728932610584) (2.8796992481203,-16) (2.88471177944862,-15.445052325227) (2.88972431077694,-15.0968053468853) (2.89473684210526,-15.0527291508581) (2.89974937343358,-15.1327479635613) (2.9047619047619,-15.416101911065) (2.90977443609023,-15.133126200908) (2.91478696741855,-15.118405220909) (2.91979949874687,-15.1939226577619) (2.92481203007519,-15.1863781010984) (2.92982456140351,-15.4613143502794) (2.93483709273183,-15.1930551798589) (2.93984962406015,-15.0019235462161) (2.94486215538847,-15.2002341005037) (2.94987468671679,-15.2969377847034) (2.95488721804511,-16) (2.95989974937343,-15.2177280613629) (2.96491228070175,-14.9427222917899) (2.96992481203007,-14.9640445843217) (2.9749373433584,-14.9274606337562) (2.97994987468672,-14.8678755539787) (2.98496240601504,-14.8035406857826) (2.98997493734336,-14.8286779009401) (2.99498746867168,-15.282931200799) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreurmatred16.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the matrix},
xmin=1, xmax=3,
ymin=-16, ymax=-13.5,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-14.0213458026947) (1.01002506265664,-13.8116322909191) (1.01503759398496,-13.7356823800865) (1.02005012531328,-13.7064697977523) (1.0250626566416,-13.7505079416817) (1.03007518796992,-13.8038081965381) (1.03508771929825,-13.8809694076639) (1.04010025062657,-13.998166022952) (1.04511278195489,-14.1688375907777) (1.05012531328321,-14.4833928590887) (1.05513784461153,-16) (1.06015037593985,-14.5152682146535) (1.06516290726817,-14.2558492149915) (1.07017543859649,-14.1211663306644) (1.07518796992481,-14.0282951394423) (1.08020050125313,-13.979133982272) (1.08521303258145,-13.9358668944287) (1.09022556390977,-13.9236240285269) (1.0952380952381,-13.9212940474486) (1.10025062656642,-13.9281261266883) (1.10526315789474,-13.9368631134111) (1.11027568922306,-13.9745811875763) (1.11528822055138,-14.0280489474814) (1.1203007518797,-14.0724413167351) (1.12531328320802,-14.1514635937561) (1.13032581453634,-14.2366670912375) (1.13533834586466,-14.3660738553229) (1.14035087719298,-14.5287713478251) (1.1453634085213,-14.8475385932663) (1.15037593984962,-16) (1.15538847117794,-14.8420269752198) (1.16040100250627,-14.5930785998067) (1.16541353383459,-14.4246510633705) (1.17042606516291,-14.3204619084542) (1.17543859649123,-14.2436923303636) (1.18045112781955,-14.1916236662287) (1.18546365914787,-14.1403647981208) (1.19047619047619,-14.1202622071882) (1.19548872180451,-14.0852097548941) (1.20050125313283,-14.0778770612045) (1.20551378446115,-14.0671895107732) (1.21052631578947,-14.0531178224958) (1.21553884711779,-14.0738910187085) (1.22055137844612,-14.0880042193772) (1.22556390977444,-14.1074391357482) (1.23057644110276,-14.1326815898883) (1.23558897243108,-14.1587808667499) (1.2406015037594,-14.1836954579252) (1.24561403508772,-14.228800393095) (1.25062656641604,-14.2699470855094) (1.25563909774436,-14.3259264102976) (1.26065162907268,-14.3980191531547) (1.265664160401,-14.4572567440589) (1.27067669172932,-14.5790817383186) (1.27568922305764,-14.7346472978279) (1.28070175438596,-14.9033679203618) (1.28571428571429,-15.2062372732102) (1.29072681704261,-16) (1.29573934837093,-15.1612549583872) (1.30075187969925,-14.8603472831071) (1.30576441102757,-14.7587593389479) (1.31077694235589,-14.6427140797439) (1.31578947368421,-14.5579931399633) (1.32080200501253,-14.523248244047) (1.32581453634085,-14.4666587430835) (1.33082706766917,-14.4427535512069) (1.33583959899749,-14.4143480943401) (1.34085213032581,-14.4010567492715) (1.34586466165414,-14.3946592527613) (1.35087719298246,-14.3894636665826) (1.35588972431078,-14.3878011270902) (1.3609022556391,-14.3754049462674) (1.36591478696742,-14.4144932875217) (1.37092731829574,-14.413055942443) (1.37593984962406,-14.4230902866007) (1.38095238095238,-14.4865537148703) (1.3859649122807,-14.5142947055863) (1.39097744360902,-14.5829628906654) (1.39598997493734,-14.6199711558076) (1.40100250626566,-14.6643899269076) (1.40601503759398,-14.7442117586578) (1.41102756892231,-14.919989051879) (1.41604010025063,-15.0139916919846) (1.42105263157895,-15.1855210915297) (1.42606516290727,-16) (1.43107769423559,-15.3169517192866) (1.43609022556391,-15.1343336910984) (1.44110275689223,-14.9420180979961) (1.44611528822055,-14.7717757512482) (1.45112781954887,-14.6493506266462) (1.45614035087719,-14.6070612436752) (1.46115288220551,-14.5343379644203) (1.46616541353383,-14.5034436774614) (1.47117794486216,-14.4348255906055) (1.47619047619048,-14.3894438339964) (1.4812030075188,-14.3703385519859) (1.48621553884712,-14.3319202013092) (1.49122807017544,-14.3040995896522) (1.49624060150376,-14.3028687389099) (1.50125313283208,-14.2785692260391) (1.5062656641604,-14.2660054046987) (1.51127819548872,-14.2513906522847) (1.51629072681704,-14.2546454013451) (1.52130325814536,-14.244800949666) (1.52631578947368,-14.2295960407556) (1.531328320802,-14.2426433903751) (1.53634085213033,-14.2229884325881) (1.54135338345865,-14.2442410110504) (1.54636591478697,-14.2524893546983) (1.55137844611529,-14.2421370772218) (1.55639097744361,-14.2577180745344) (1.56140350877193,-14.2668489721944) (1.56641604010025,-14.268643500119) (1.57142857142857,-14.2667855845411) (1.57644110275689,-14.3019017877534) (1.58145363408521,-14.2986036157609) (1.58646616541353,-14.315395854511) (1.59147869674185,-14.33492280296) (1.59649122807018,-14.3483988745507) (1.6015037593985,-14.4028008686076) (1.60651629072682,-14.417483381858) (1.61152882205514,-14.4295391147331) (1.61654135338346,-14.4530856193716) (1.62155388471178,-14.4877906157207) (1.6265664160401,-14.5090064283129) (1.63157894736842,-14.6052356412581) (1.63659147869674,-14.5742667958751) (1.64160401002506,-14.6589298741551) (1.64661654135338,-14.6911371823742) (1.6516290726817,-14.7093113569547) (1.65664160401003,-14.8134712783285) (1.66165413533835,-14.8310414333583) (1.66666666666667,-14.9034921587742) (1.67167919799499,-14.9076314713989) (1.67669172932331,-14.968952843081) (1.68170426065163,-15.149398995386) (1.68671679197995,-15.4392853551164) (1.69172932330827,-15.2592644486122) (1.69674185463659,-16) (1.70175438596491,-15.4572381073965) (1.70676691729323,-15.3690531491051) (1.71177944862155,-15.4256803348311) (1.71679197994987,-15.2683142274434) (1.7218045112782,-15.2608268684125) (1.72681704260652,-15.170180931573) (1.73182957393484,-15.2463506800346) (1.73684210526316,-15.2161165621606) (1.74185463659148,-15.2627662198921) (1.7468671679198,-15.0294890638816) (1.75187969924812,-15.1903655074869) (1.75689223057644,-15.1442228988375) (1.76190476190476,-15.1040798532994) (1.76691729323308,-15.1895875108473) (1.7719298245614,-15.1100393069878) (1.77694235588972,-15.1892350234452) (1.78195488721805,-15.2444151699834) (1.78696741854637,-15.1836475903508) (1.79197994987469,-15.2926937101913) (1.79699248120301,-15.2877564345092) (1.80200501253133,-15.2712773376688) (1.80701754385965,-15.3574229653045) (1.81203007518797,-15.3756861063484) (1.81704260651629,-15.3719049891967) (1.82205513784461,-15.3056839954352) (1.82706766917293,-15.397427528015) (1.83208020050125,-15.2845923239066) (1.83709273182957,-15.3015389009815) (1.84210526315789,-16) (1.84711779448622,-15.4101008549665) (1.85213032581454,-15.1066582339439) (1.85714285714286,-15.3323763415876) (1.86215538847118,-15.1637036328478) (1.8671679197995,-15.0835778280377) (1.87218045112782,-15.0522011111986) (1.87719298245614,-14.9622487484337) (1.88220551378446,-15.0321463070691) (1.88721804511278,-15.1027755768082) (1.8922305764411,-15.0527803995313) (1.89724310776942,-14.9689156961135) (1.90225563909774,-15.0888697465204) (1.90726817042607,-14.9706192193957) (1.91228070175439,-15.1167102468816) (1.91729323308271,-15.0174600322942) (1.92230576441103,-15.0610444126028) (1.92731829573935,-15.0731094078984) (1.93233082706767,-15.1080947979601) (1.93734335839599,-15.1714370784059) (1.94235588972431,-15.0206575747377) (1.94736842105263,-15.0386346207376) (1.95238095238095,-15.0761333577613) (1.95739348370927,-15.1803580627242) (1.96240601503759,-15.5279087529528) (1.96741854636591,-15.4245970187399) (1.97243107769424,-15.3154041341409) (1.97744360902256,-15.5014660990113) (1.98245614035088,-15.401845336665) (1.9874686716792,-16) (1.99248120300752,-15.4181368448315) (1.99749373433584,-15.4112153666142) (2.00250626566416,-15.309409909731) (2.00751879699248,-15.2814605039482) (2.0125313283208,-15.109966427345) (2.01754385964912,-15.172173903497) (2.02255639097744,-15.2104494351568) (2.02756892230576,-15.0150604352315) (2.03258145363409,-14.9995660930708) (2.03759398496241,-15.0529452889603) (2.04260651629073,-14.8687566583613) (2.04761904761905,-14.8706827009452) (2.05263157894737,-14.8910152928693) (2.05764411027569,-14.7635917440312) (2.06265664160401,-14.8026439635678) (2.06766917293233,-14.7393319662002) (2.07268170426065,-14.7469861607052) (2.07769423558897,-14.700851681756) (2.08270676691729,-14.7112276657795) (2.08771929824561,-14.727258623942) (2.09273182957393,-14.7104530497039) (2.09774436090226,-14.6410463889673) (2.10275689223058,-14.6116027121076) (2.1077694235589,-14.6297992252361) (2.11278195488722,-14.628609931077) (2.11779448621554,-14.6044762172558) (2.12280701754386,-14.5650077491343) (2.12781954887218,-14.607463667769) (2.1328320802005,-14.6355767930348) (2.13784461152882,-14.604122401203) (2.14285714285714,-14.659234392848) (2.14786967418546,-14.5749765052497) (2.15288220551378,-14.6265130874253) (2.15789473684211,-14.664298162672) (2.16290726817043,-14.6618114179538) (2.16791979949875,-14.6224921502096) (2.17293233082707,-14.62571123294) (2.17794486215539,-14.5567001216064) (2.18295739348371,-14.5880660294892) (2.18796992481203,-14.612394213512) (2.19298245614035,-14.6481903261455) (2.19799498746867,-14.5876121227827) (2.20300751879699,-14.6728609827452) (2.20802005012531,-14.6939576808327) (2.21303258145363,-14.7345206806565) (2.21804511278195,-14.6988432334856) (2.22305764411028,-14.7310128049155) (2.2280701754386,-14.7326574126235) (2.23308270676692,-14.6924936274057) (2.23809523809524,-14.7654516097913) (2.24310776942356,-14.7180261157823) (2.24812030075188,-14.8009210094035) (2.2531328320802,-14.7860781107433) (2.25814536340852,-14.7678323552743) (2.26315789473684,-14.9066262191795) (2.26817042606516,-14.8930323605277) (2.27318295739348,-14.8900493613333) (2.2781954887218,-14.9378531311924) (2.28320802005013,-15.0694684571226) (2.28822055137845,-15.0342627093001) (2.29323308270677,-14.9706394956703) (2.29824561403509,-15.0806675867889) (2.30325814536341,-15.2524428660214) (2.30827067669173,-15.2138423070016) (2.31328320802005,-15.3004227921455) (2.31829573934837,-15.2051330209137) (2.32330827067669,-15.2335365749503) (2.32832080200501,-15.4418133433653) (2.33333333333333,-16) (2.33834586466165,-15.4539717849377) (2.34335839598997,-15.514265164141) (2.3483709273183,-15.3324272971447) (2.35338345864662,-15.3726240287378) (2.35839598997494,-15.3572510854448) (2.36340852130326,-15.2599203490508) (2.36842105263158,-15.4185895093934) (2.3734335839599,-15.3845356833845) (2.37844611528822,-15.1140560358567) (2.38345864661654,-15.4314360718778) (2.38847117794486,-15.1960023258923) (2.39348370927318,-15.3354978571637) (2.3984962406015,-15.2798463218589) (2.40350877192982,-15.1900759863017) (2.40852130325815,-15.1980796568656) (2.41353383458647,-15.1133845912281) (2.41854636591479,-15.3177976358296) (2.42355889724311,-15.0775961191221) (2.42857142857143,-15.3029268772437) (2.43358395989975,-15.1031814382177) (2.43859649122807,-15.0273308602602) (2.44360902255639,-15.4063044686862) (2.44862155388471,-15.3082561666742) (2.45363408521303,-15.2532393180297) (2.45864661654135,-15.4134405844623) (2.46365914786967,-15.2632988586791) (2.468671679198,-15.0602165208289) (2.47368421052632,-15.2217290151073) (2.47869674185464,-15.2929614363574) (2.48370927318296,-15.3105138277759) (2.48872180451128,-15.2518467698358) (2.4937343358396,-16) (2.49874686716792,-15.2131610329916) (2.50375939849624,-15.2569183085498) (2.50877192982456,-15.3400719966928) (2.51378446115288,-15.1073690126231) (2.5187969924812,-15.1531299185672) (2.52380952380952,-15.2519348487633) (2.52882205513784,-15.3347132105243) (2.53383458646617,-15.3369088694517) (2.53884711779449,-15.3440475241883) (2.54385964912281,-15.3430340523203) (2.54887218045113,-15.2763954554583) (2.55388471177945,-15.2928595860466) (2.55889724310777,-15.441651766761) (2.56390977443609,-15.4960039060062) (2.56892230576441,-15.3181348133195) (2.57393483709273,-15.3532697504939) (2.57894736842105,-15.2892451500388) (2.58395989974937,-15.2711132221775) (2.58897243107769,-15.3275743268486) (2.59398496240602,-15.2813646998979) (2.59899749373434,-15.3345802117718) (2.60401002506266,-15.3766407635396) (2.60902255639098,-15.3495820335807) (2.6140350877193,-15.4038016256873) (2.61904761904762,-15.2208126907659) (2.62406015037594,-15.3773054979586) (2.62907268170426,-15.2000178066131) (2.63408521303258,-15.2818403311939) (2.6390977443609,-15.4909022531467) (2.64411027568922,-16) (2.64912280701754,-15.2224151394511) (2.65413533834586,-15.386967994456) (2.65914786967419,-15.339015452402) (2.66416040100251,-15.2529483544654) (2.66917293233083,-15.3150033888542) (2.67418546365915,-15.1082625172593) (2.67919799498747,-15.4302340064302) (2.68421052631579,-15.2315129563623) (2.68922305764411,-15.3675767567885) (2.69423558897243,-15.3008415986978) (2.69924812030075,-15.0816180456705) (2.70426065162907,-15.2332470546542) (2.70927318295739,-15.4527859498591) (2.71428571428571,-15.3662275683752) (2.71929824561404,-15.232438002214) (2.72431077694236,-15.172808465423) (2.72932330827068,-15.3309262337935) (2.734335839599,-15.2309019975155) (2.73934837092732,-15.2552359006883) (2.74436090225564,-15.1539661117618) (2.74937343358396,-15.2174015862887) (2.75438596491228,-15.149049566728) (2.7593984962406,-15.2655630990847) (2.76441102756892,-15.1943730584337) (2.76942355889724,-14.9846073135632) (2.77443609022556,-16) (2.77944862155388,-15.1619983175246) (2.78446115288221,-15.1809986449416) (2.78947368421053,-15.1447221058929) (2.79448621553885,-15.0855381391981) (2.79949874686717,-15.0331670136854) (2.80451127819549,-15.1062735814645) (2.80952380952381,-15.2174904191866) (2.81453634085213,-15.4037981807503) (2.81954887218045,-14.9702443873225) (2.82456140350877,-15.3048978298367) (2.82957393483709,-15.1587110670374) (2.83458646616541,-15.1168172207113) (2.83959899749373,-15.4258234189119) (2.84461152882206,-16) (2.84962406015038,-15.3950090920002) (2.8546365914787,-15.2523012168924) (2.85964912280702,-15.0715724699518) (2.86466165413534,-15.3249883225523) (2.86967418546366,-15.5145814099324) (2.87468671679198,-15.2076898270741) (2.8796992481203,-16) (2.88471177944862,-15.2920405505712) (2.88972431077694,-15.1661384574658) (2.89473684210526,-15.0297279098778) (2.89974937343358,-15.1722478137221) (2.9047619047619,-15.3127293905753) (2.90977443609023,-15.0606578817356) (2.91478696741855,-15.1619523183902) (2.91979949874687,-15.1572197283408) (2.92481203007519,-15.2435179809655) (2.92982456140351,-15.4020195638792) (2.93483709273183,-15.0851496134147) (2.93984962406015,-15.066931851845) (2.94486215538847,-15.2101614239157) (2.94987468671679,-15.3311804665005) (2.95488721804511,-16) (2.95989974937343,-15.2073751772606) (2.96491228070175,-15.0127040233857) (2.96992481203007,-15.1596638472582) (2.9749373433584,-15.2695875748292) (2.97994987468672,-15.3305242881855) (2.98496240601504,-16) (2.98997493734336,-15.1231149684138) (2.99498746867168,-15.2110834397755) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreurmatred2.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={frequency (Hz)},
ylabel={relative error on the matrix},
xmin=400, xmax=2200,
ymin=-16, ymax=-11,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(541.126806512444,-16) (542.751811937407,-12.1569519477413) (544.376817362369,-11.9397266601885) (546.001822787331,-11.9739952195677) (547.626828212293,-11.586168178509) (549.251833637256,-12.087891510466) (550.876839062218,-11.7937017272164) (552.50184448718,-11.6555373732706) (554.126849912143,-11.826090056661) (555.751855337105,-11.604282561682) (557.376860762067,-11.4820784311826) (559.001866187029,-11.5702274977152) (560.626871611992,-11.9407975573051) (562.251877036954,-12.9035782735446) (563.876882461916,-11.9597413382457) (565.501887886879,-11.3105602683317) (567.126893311841,-11.6024879076214) (568.751898736803,-12.1086322709325) (570.376904161765,-11.3525633895052) (572.001909586728,-12.041562262195) (573.62691501169,-11.6723647810391) (575.251920436652,-12.250950867106) (576.876925861615,-11.9892125165365) (578.501931286577,-16) (580.126936711539,-13.1593012614986) (581.751942136501,-12.1128267352821) (583.376947561464,-11.7468196731967) (585.001952986426,-12.1240899827334) (586.626958411388,-13.3343030955684) (588.251963836351,-11.9628366014033) (589.876969261313,-12.2326555921464) (591.501974686275,-12.1209006659557) (593.126980111238,-11.9215839307336) (594.7519855362,-11.8268846762095) (596.376990961162,-12.3569840204188) (598.001996386124,-12.3361772890836) (599.627001811087,-12.4030889271295) (601.252007236049,-12.0001902527279) (602.877012661011,-12.7578397879603) (604.502018085974,-12.4534870907938) (606.127023510936,-12.0840332583523) (607.752028935898,-12.1118613831916) (609.377034360861,-12.0956132503495) (611.002039785823,-12.7835586775745) (612.627045210785,-12.0003358838061) (614.252050635747,-13.1526756823721) (615.87705606071,-12.164582242045) (617.502061485672,-11.9151417365037) (619.127066910634,-11.73113362984) (620.752072335597,-11.5021005970094) (622.377077760559,-11.3823261517852) (624.002083185521,-11.2701640287374) (625.627088610483,-11.2996705968386) (627.252094035446,-15.3986005956959) (628.877099460408,-12.5818249910972) (630.50210488537,-12.7219121151819) (632.127110310333,-12.6297904217263) (633.752115735295,-12.6938144505295) (635.377121160257,-12.5010558993779) (637.002126585219,-12.1460069885807) (638.627132010182,-11.8696301596514) (640.252137435144,-11.7122316251462) (641.877142860106,-12.3802605067568) (643.502148285069,-12.0147847737135) (645.127153710031,-11.8951986382396) (646.752159134993,-11.7007224057368) (648.377164559956,-12.3358264618747) (650.002169984918,-12.4946237907929) (651.62717540988,-12.1379946752637) (653.252180834843,-12.0288368500854) (654.877186259805,-11.7862797224072) (656.502191684767,-11.9982538058515) (658.127197109729,-11.9641144956344) (659.752202534692,-12.1600517238021) (661.377207959654,-11.7336250922821) (663.002213384616,-11.8282360290162) (664.627218809578,-11.738058756538) (666.252224234541,-11.9226377574894) (667.877229659503,-11.6445494771496) (669.502235084465,-12.0241336530699) (671.127240509428,-12.1918741260122) (672.75224593439,-12.3616034159742) (674.377251359352,-12.1516010649378) (676.002256784315,-12.2011204977815) (677.627262209277,-12.8124925212375) (679.252267634239,-12.4030629322905) (680.877273059201,-12.4548779225417) (682.502278484164,-11.9555815622904) (684.127283909126,-12.4591635892594) (685.752289334088,-12.446783522282) (687.377294759051,-12.055027485844) (689.002300184013,-12.3057765113108) (690.627305608975,-12.4045618065999) (692.252311033937,-12.7349751125381) (693.8773164589,-12.6366723851183) (695.502321883862,-15.636806041878) (697.127327308824,-11.4029625255695) (698.752332733787,-12.2479099040947) (700.377338158749,-11.3071135203609) (702.002343583711,-11.931901924401) (703.627349008674,-11.8893153188081) (705.252354433636,-11.480092281784) (706.877359858598,-11.55198336905) (708.50236528356,-12.4494585191123) (710.127370708523,-11.4139782602447) (711.752376133485,-11.5637293774024) (713.377381558447,-11.3583291406528) (715.00238698341,-12.1608424394423) (716.627392408372,-12.1827844458014) (718.252397833334,-11.8295739029814) (719.877403258297,-11.4946692855165) (721.502408683259,-11.7215580692073) (723.127414108221,-12.0193165333612) (724.752419533183,-11.6928506675002) (726.377424958146,-11.8307142905017) (728.002430383108,-11.5788347573924) (729.62743580807,-11.7049162207591) (731.252441233033,-11.7073758995498) (732.877446657995,-11.6871379474022) (734.502452082957,-11.627829258999) (736.12745750792,-11.8807278413538) (737.752462932882,-11.7053014054223) (739.377468357844,-11.7130327291542) (741.002473782806,-11.7073690800175) (742.627479207769,-11.9026987660933) (744.252484632731,-11.8626056957019) (745.877490057693,-12.129413775082) (747.502495482656,-11.8309460506656) (749.127500907618,-11.4992565819533) (750.75250633258,-12.5150948556381) (752.377511757542,-11.7083863649684) (754.002517182505,-11.7342667229961) (755.627522607467,-11.6094340653457) (757.252528032429,-11.5972975202013) (758.877533457392,-11.4876061861159) (760.502538882354,-11.7735694105938) (762.127544307316,-11.6568572499642) (763.752549732279,-11.5283136332987) (765.377555157241,-11.3672859744562) (767.002560582203,-11.7850164908456) (768.627566007165,-11.5278185768947) (770.252571432128,-11.8154677495991) (771.87757685709,-11.5164397602514) (773.502582282052,-11.5477363546842) (775.127587707015,-11.5449270597454) (776.752593131977,-11.8448548942497) (778.377598556939,-11.4820786169779) (780.002603981901,-11.6223269041567) (781.627609406864,-12.1126530573479) (783.252614831826,-11.5967579561768) (784.877620256788,-11.6325905990762) (786.502625681751,-11.4558465660589) (788.127631106713,-11.2335423914503) (789.752636531675,-11.5202278047497) (791.377641956638,-11.5379661859371) (793.0026473816,-11.4123408393939) (794.627652806562,-11.3979709236973) (796.252658231524,-11.8499679050019) (797.877663656487,-11.8762346871954) (799.502669081449,-11.7896230872927) (801.127674506411,-11.2232836898278) (802.752679931374,-12.0629444869603) (804.377685356336,-11.376181137295) (806.002690781298,-11.5992869940314) (807.627696206261,-12.0397886504117) (809.252701631223,-11.1863750083946) (810.877707056185,-11.4860213328747) (812.502712481147,-11.3423616343931) (814.12771790611,-11.4672933175503) (815.752723331072,-11.3386623579715) (817.377728756034,-11.5397079854909) (819.002734180997,-11.9839738766033) (820.627739605959,-11.7687886338965) (822.252745030921,-11.4070192861309) (823.877750455883,-12.2440034047999) (825.502755880846,-11.6847453545632) (827.127761305808,-11.3904562241469) (828.75276673077,-11.385569065801) (830.377772155733,-11.5523832428992) (832.002777580695,-16) (833.627783005657,-12.3270556038248) (835.25278843062,-12.5620416590517) (836.877793855582,-12.5049612627669) (838.502799280544,-12.4729039633442) (840.127804705506,-12.0318982241386) (841.752810130469,-12.0524225822358) (843.377815555431,-12.062266190565) (845.002820980393,-12.6859774365381) (846.627826405356,-12.4400136957802) (848.252831830318,-12.1784823521987) (849.87783725528,-12.1364809622741) (851.502842680242,-12.6190820510801) (853.127848105205,-12.0863458380277) (854.752853530167,-12.2401462280817) (856.377858955129,-12.3071181240129) (858.002864380092,-11.9683204978435) (859.627869805054,-12.0011642226931) (861.252875230016,-11.728428512462) (862.877880654979,-12.0790663823684) (864.502886079941,-12.0612954936779) (866.127891504903,-11.8642027200686) (867.752896929866,-12.0511937733908) (869.377902354828,-11.7579416336937) (871.00290777979,-12.0666362250499) (872.627913204752,-11.9665388360458) (874.252918629715,-11.7588338654864) (875.877924054677,-11.8325120870682) (877.502929479639,-11.6721921675114) (879.127934904601,-11.8110229221224) (880.752940329564,-11.7672853736523) (882.377945754526,-11.7486095247882) (884.002951179488,-11.6905323959031) (885.627956604451,-12.6028858046328) (887.252962029413,-12.2782889339025) (888.877967454375,-12.0975984238123) (890.502972879338,-11.7414246290643) (892.1279783043,-12.1769980555791) (893.752983729262,-12.0706649084783) (895.377989154225,-11.9690344067574) (897.002994579187,-12.1075391270808) (898.628000004149,-12.155255484352) (900.253005429111,-11.8007673249184) (901.878010854074,-11.7382839558511) (903.503016279036,-11.6331223765377) (905.128021703998,-11.6392556091752) (906.753027128961,-12.4598670919033) (908.378032553923,-11.5878841158935) (910.003037978885,-12.1041598027101) (911.628043403847,-11.1870320254799) (913.25304882881,-11.595448491275) (914.878054253772,-11.6196805477383) (916.503059678734,-12.3793061993296) (918.128065103697,-11.5162227700051) (919.753070528659,-11.7655978449911) (921.378075953621,-11.8168766841355) (923.003081378583,-12.150279937351) (924.628086803546,-11.8653596904759) (926.253092228508,-11.6016306607149) (927.87809765347,-12.3852673888362) (929.503103078433,-12.0356080358464) (931.128108503395,-11.2864863487669) (932.753113928357,-11.4998048886976) (934.37811935332,-11.3779950622446) (936.003124778282,-11.7722925255177) (937.628130203244,-11.6310498628111) (939.253135628206,-11.5614079759017) (940.878141053169,-12.4280944445144) (942.503146478131,-11.7417717213615) (944.128151903093,-11.4610353876804) (945.753157328056,-11.5718854120773) (947.378162753018,-12.3222741667515) (949.00316817798,-11.7668344136557) (950.628173602943,-11.6004860912192) (952.253179027905,-11.7612828170312) (953.878184452867,-12.1256677731802) (955.503189877829,-11.7889334799945) (957.128195302792,-12.1307581885862) (958.753200727754,-11.8575144358372) (960.378206152716,-11.8267622621403) (962.003211577678,-11.2682622018655) (963.628217002641,-12.1057764605345) (965.253222427603,-11.2702263163597) (966.878227852565,-11.3577298242396) (968.503233277528,-12.0972253889543) (970.12823870249,-15.8145689248134) (971.753244127452,-12.5530249432191) (973.378249552415,-12.1212504921396) (975.003254977377,-12.3101204670107) (976.628260402339,-12.683843766809) (978.253265827301,-12.1370564931726) (979.878271252264,-12.0580601361977) (981.503276677226,-12.5501157119127) (983.128282102188,-12.4341382122488) (984.753287527151,-12.7096041698789) (986.378292952113,-12.0089186967155) (988.003298377075,-11.9455546833109) (989.628303802038,-12.5281789540118) (991.253309227,-12.445879873075) (992.878314651962,-12.0261407678109) (994.503320076925,-12.0608868217009) (996.128325501887,-11.8246360916762) (997.753330926849,-12.2327096543141) (999.378336351811,-12.0024935894347) (1001.00334177677,-11.4826855584456) (1002.62834720174,-11.7145688051715) (1004.2533526267,-11.5093817087505) (1005.87835805166,-11.6917170158478) (1007.50336347662,-11.4461910938532) (1009.12836890159,-11.6414964191727) (1010.75337432655,-11.4792480377297) (1012.37837975151,-11.6928831139982) (1014.00338517647,-11.5646570040792) (1015.62839060143,-11.5263702404022) (1017.2533960264,-11.4890021420054) (1018.87840145136,-11.6641127329815) (1020.50340687632,-11.4408568983769) (1022.12841230128,-11.7343844531692) (1023.75341772625,-11.6504081802677) (1025.37842315121,-11.7357903366401) (1027.00342857617,-11.5477295587964) (1028.62843400113,-11.812226956372) (1030.25343942609,-11.4323681919508) (1031.87844485106,-11.6546855711484) (1033.50345027602,-11.4938183936954) (1035.12845570098,-11.844332883286) (1036.75346112594,-11.408735242243) (1038.37846655091,-11.6805143921503) (1040.00347197587,-11.478337301976) (1041.62847740083,-11.8164891292467) (1043.25348282579,-11.4287090818087) (1044.87848825076,-11.6249023232526) (1046.50349367572,-11.3183266334162) (1048.12849910068,-11.7356003154251) (1049.75350452564,-11.5757994734505) (1051.3785099506,-11.5677376203173) (1053.00351537557,-11.5358923060855) (1054.62852080053,-11.8294584894753) (1056.25352622549,-11.4934104243968) (1057.87853165045,-11.7535216505455) (1059.50353707542,-11.8432229005279) (1061.12854250038,-11.6449402077373) (1062.75354792534,-11.3790613704491) (1064.3785533503,-11.3236477888672) (1066.00355877527,-12.4617389314107) (1067.62856420023,-12.805349247652) (1069.25356962519,-11.2690335335673) (1070.87857505015,-11.3405845440354) (1072.50358047511,-11.1348450997992) (1074.12858590008,-11.5648663697011) (1075.75359132504,-11.8360271659676) (1077.37859675,-11.8357290125702) (1079.00360217496,-11.1232058718746) (1080.62860759993,-12.1678721875764) (1082.25361302489,-11.3292472255378) (1083.87861844985,-12.1455922017821) (1085.50362387481,-11.277713348296) (1087.12862929978,-11.69977593869) (1088.75363472474,-11.1185911422662) (1090.3786401497,-11.5130930030813) (1092.00364557466,-11.1279893808983) (1093.62865099962,-12.4485439267247) (1095.25365642459,-11.3271601160526) (1096.87866184955,-16) (1098.50366727451,-11.3645334646434) (1100.12867269947,-12.2013854659886) (1101.75367812444,-11.4014723415235) (1103.3786835494,-12.1977557641019) (1105.00368897436,-11.3814276462114) (1106.62869439932,-12.7379674592336) (1108.25369982429,-11.4170836325659) (1109.87870524925,-11.9184887436217) (1111.50371067421,-11.4140540634431) (1113.12871609917,-11.9997079904763) (1114.75372152413,-11.4066788443946) (1116.3787269491,-12.6213490318712) (1118.00373237406,-11.4018142709236) (1119.62873779902,-12.4186192187133) (1121.25374322398,-11.4086026470747) (1122.87874864895,-12.019875853568) (1124.50375407391,-11.484258682307) (1126.12875949887,-11.8510397569664) (1127.75376492383,-11.4169342340975) (1129.37877034879,-11.8155422888819) (1131.00377577376,-11.5123618510171) (1132.62878119872,-12.2040627061917) (1134.25378662368,-11.4947622302296) (1135.87879204864,-11.8807564621704) (1137.50379747361,-11.5766440308936) (1139.12880289857,-11.6100873615062) (1140.75380832353,-11.8335238993075) (1142.37881374849,-11.4770843385189) (1144.00381917346,-11.5238626091737) (1145.62882459842,-11.7231392109451) (1147.25383002338,-11.7812576252457) (1148.87883544834,-11.6274907419558) (1150.5038408733,-11.5846760897916) (1152.12884629827,-11.7341193240803) (1153.75385172323,-11.4794798994592) (1155.37885714819,-11.5420445436114) (1157.00386257315,-11.6073278161795) (1158.62886799812,-11.6724080767869) (1160.25387342308,-11.8548392911358) (1161.87887884804,-11.6575128547032) (1163.503884273,-11.6819633489659) (1165.12888969797,-11.5319495034727) (1166.75389512293,-11.6270891102442) (1168.37890054789,-11.5030522105365) (1170.00390597285,-12.4675044833138) (1171.62891139781,-11.4220021475177) (1173.25391682278,-11.7113546864144) (1174.87892224774,-11.5955978411294) (1176.5039276727,-11.8401919996072) (1178.12893309766,-11.4318643303878) (1179.75393852263,-11.9004335592548) (1181.37894394759,-11.5538519830514) (1183.00394937255,-12.172075680631) (1184.62895479751,-11.7104214940998) (1186.25396022248,-12.221965096912) (1187.87896564744,-11.4020921376883) (1189.5039710724,-12.3238323732045) (1191.12897649736,-11.449558409693) (1192.75398192232,-12.6417471318763) (1194.37898734729,-11.5004196541003) (1196.00399277225,-11.4154753338944) (1197.62899819721,-11.4371932776854) (1199.25400362217,-12.3138088018696) (1200.87900904714,-11.5226281412827) (1202.5040144721,-11.5852153541352) (1204.12901989706,-11.4063295203643) (1205.75402532202,-12.0197655075169) (1207.37903074699,-11.3314482578675) (1209.00403617195,-11.3646116721251) (1210.62904159691,-11.4841503755608) (1212.25404702187,-12.5784970757986) (1213.87905244683,-11.3424579114602) (1215.5040578718,-15.4236852623114) (1217.12906329676,-11.4164485040773) (1218.75406872172,-12.2275360298257) (1220.37907414668,-11.381029847543) (1222.00407957165,-12.1348285160002) (1223.62908499661,-11.4021154219052) (1225.25409042157,-12.7491385037818) (1226.87909584653,-11.3861721458177) (1228.50410127149,-12.4414830311867) (1230.12910669646,-11.3893149605459) (1231.75411212142,-12.026131916128) (1233.37911754638,-11.3254591690129) (1235.00412297134,-12.1879402190479) (1236.62912839631,-11.3383474109773) (1238.25413382127,-12.1078610602098) (1239.87913924623,-11.566868149382) (1241.50414467119,-12.1122647313953) (1243.12915009616,-11.5141370281276) (1244.75415552112,-11.94886519783) (1246.37916094608,-11.2886071014406) (1248.00416637104,-11.8909602853553) (1249.629171796,-11.8909602853553) (1251.25417722097,-11.8909602853553) (1252.87918264593,-11.3944829838953) (1254.50418807089,-12.2789549084474) (1256.12919349585,-11.4787350114746) (1257.75419892082,-12.3019886306968) (1259.37920434578,-11.3099929615373) (1261.00420977074,-12.1511750252318) (1262.6292151957,-11.4751758734443) (1264.25422062067,-11.9652443896088) (1265.87922604563,-11.3446376132716) (1267.50423147059,-12.041158136696) (1269.12923689555,-11.378083849752) (1270.75424232051,-12.0224531215378) (1272.37924774548,-11.3134628315014) (1274.00425317044,-12.2341737493517) (1275.6292585954,-11.489427365748) (1277.25426402036,-11.8881787116059) (1278.87926944533,-11.3437221137396) (1280.50427487029,-12.1236777912903) (1282.12928029525,-11.462774992386) (1283.75428572021,-12.2480723901108) (1285.37929114518,-11.4262441161691) (1287.00429657014,-11.9637176834386) (1288.6293019951,-11.4628155201434) (1290.25430742006,-12.3569173127868) (1291.87931284502,-11.5278558488343) (1293.50431826999,-12.0754217054629) (1295.12932369495,-11.4479924891633) (1296.75432911991,-11.9908573719132) (1298.37933454487,-11.3397907965046) (1300.00433996984,-12.0039583219946) (1301.6293453948,-11.4758038616165) (1303.25435081976,-11.9039755026474) (1304.87935624472,-11.3580035443236) (1306.50436166969,-12.0640706281921) (1308.12936709465,-11.4887295403869) (1309.75437251961,-11.7774679526569) (1311.37937794457,-11.2999222480811) (1313.00438336953,-11.8278586488686) (1314.6293887945,-11.5742669274115) (1316.25439421946,-12.4721724436044) (1317.87939964442,-11.4438850557193) (1319.50440506938,-11.9221624613463) (1321.12941049435,-11.51484184396) (1322.75441591931,-11.7545398205368) (1324.37942134427,-11.4102861875463) (1326.00442676923,-12.1551012508044) (1327.62943219419,-11.2898722034442) (1329.25443761916,-11.9259375982323) (1330.87944304412,-11.3711132606946) (1332.50444846908,-11.6983830549135) (1334.12945389404,-11.3680254953918) (1335.75445931901,-12.5355378397683) (1337.37946474397,-11.1286121546398) (1339.00447016893,-11.3781648643357) (1340.62947559389,-11.3896689483523) (1342.25448101886,-12.4108712454428) (1343.87948644382,-11.3218562841865) (1345.50449186878,-11.4613462827317) (1347.12949729374,-11.4542356274613) (1348.7545027187,-16) (1350.37950814367,-11.419331709181) (1352.00451356863,-11.9742809150536) (1353.62951899359,-11.4443535771499) (1355.25452441855,-11.4650405177485) (1356.87952984352,-11.4568677285098) (1358.50453526848,-12.2898520555858) (1360.12954069344,-11.4816563188871) (1361.7545461184,-11.879036025339) (1363.37955154337,-11.3653058339976) (1365.00455696833,-11.4335259243733) (1366.62956239329,-11.3745661963242) (1368.25456781825,-12.229652281339) (1369.87957324321,-11.3762819094748) (1371.50457866818,-11.9100733675324) (1373.12958409314,-11.3311785571547) (1374.7545895181,-12.1136196125616) (1376.37959494306,-11.3640184365246) (1378.00460036803,-12.4265717925104) (1379.62960579299,-11.4266062069779) (1381.25461121795,-11.8693113670582) (1382.87961664291,-11.2155593336496) (1384.50462206787,-12.5963458585444) (1386.12962749284,-11.3699400808746) (1387.7546329178,-12.7302853542277) (1389.37963834276,-11.2740403701708) (1391.00464376772,-12.1762995053184) (1392.62964919269,-11.3399517593141) (1394.25465461765,-12.1679672229221) (1395.87966004261,-11.4261246021544) (1397.50466546757,-12.4328174023076) (1399.12967089254,-11.4590167313488) (1400.7546763175,-11.9430053001916) (1402.37968174246,-11.4605083287662) (1404.00468716742,-12.0181285564955) (1405.62969259239,-11.4160270773284) (1407.25469801735,-12.9608668497169) (1408.87970344231,-11.4680579461225) (1410.50470886727,-12.0733913037321) (1412.12971429223,-11.4354296159074) (1413.7547197172,-11.9741862979891) (1415.37972514216,-11.2217566296321) (1417.00473056712,-12.0170878712772) (1418.62973599208,-11.3605155030264) (1420.25474141705,-12.0470185032331) (1421.87974684201,-11.3500082937223) (1423.50475226697,-11.8567971690742) (1425.12975769193,-11.3612303712478) (1426.75476311689,-11.6958063159871) (1428.37976854186,-11.2719484378168) (1430.00477396682,-12.1987847465221) (1431.62977939178,-11.302650893504) (1433.25478481674,-11.6070958246902) (1434.87979024171,-11.4646050455865) (1436.50479566667,-12.3385086829489) (1438.12980109163,-11.3911877142675) (1439.75480651659,-12.0004615810319) (1441.37981194156,-11.2411064707097) (1443.00481736652,-12.9072498125288) (1444.62982279148,-11.3079323787139) (1446.25482821644,-12.0945380235371) (1447.8798336414,-11.3560992929609) (1449.50483906637,-12.6487710984062) (1451.12984449133,-11.4236006943361) (1452.75484991629,-11.6395891734871) (1454.37985534125,-11.3953066098685) (1456.00486076622,-12.0521857517706) (1457.62986619118,-11.4034982209444) (1459.25487161614,-12.1201325279812) (1460.8798770411,-11.4155366349016) (1462.50488246607,-12.2744049387794) (1464.12988789103,-11.3840615650428) (1465.75489331599,-12.0138859450395) (1467.37989874095,-11.329483221688) (1469.00490416591,-11.8196761461623) (1470.62990959088,-11.5609767314913) (1472.25491501584,-12.3267155214415) (1473.8799204408,-11.2361360538792) (1475.50492586576,-15.4964328636422) (1477.12993129073,-11.4218277614533) (1478.75493671569,-11.3253435890247) (1480.37994214065,-11.327671270136) (1482.00494756561,-11.8665045129169) (1483.62995299058,-11.422456219984) (1485.25495841554,-11.7092701527306) (1486.8799638405,-12.0001951546284) (1488.50496926546,-12.2155747287071) (1490.12997469042,-11.3893078958966) (1491.75498011539,-11.9170963282375) (1493.37998554035,-11.789797583077) (1495.00499096531,-12.086900900617) (1496.62999639027,-11.485032067037) (1498.25500181524,-11.2407340038425) (1499.8800072402,-11.3149500063792) (1501.50501266516,-11.781104542161) (1503.13001809012,-11.4906262936231) (1504.75502351508,-12.3493211598826) (1506.38002894005,-11.4801612752062) (1508.00503436501,-11.9603478366535) (1509.63003978997,-11.6565192770122) (1511.25504521493,-11.220113232146) (1512.8800506399,-11.4899546402774) (1514.50505606486,-11.2141397845397) (1516.13006148982,-11.5288603570138) (1517.75506691478,-11.3419683409429) (1519.38007233975,-11.5146702766306) (1521.00507776471,-11.254956994099) (1522.63008318967,-11.6812374487535) (1524.25508861463,-11.2688817490142) (1525.88009403959,-11.5319355976239) (1527.50509946456,-11.258801926859) (1529.13010488952,-11.6247607472951) (1530.75511031448,-11.284161008111) (1532.38011573944,-11.6459167978183) (1534.00512116441,-11.2408968281834) (1535.63012658937,-11.7857850766013) (1537.25513201433,-11.1872665516123) (1538.88013743929,-11.5150873447566) (1540.50514286426,-11.2753411354104) (1542.13014828922,-11.7157541026006) (1543.75515371418,-11.357954079119) (1545.38015913914,-11.4347544011459) (1547.0051645641,-11.2242747606961) (1548.63016998907,-11.8912637129069) (1550.25517541403,-11.2179198897979) (1551.88018083899,-11.5598716922507) (1553.50518626395,-11.2247054976843) (1555.13019168892,-11.6276821726644) (1556.75519711388,-11.3821103874743) (1558.38020253884,-11.9731434345814) (1560.0052079638,-11.471371679901) (1561.63021338877,-11.5976725267243) (1563.25521881373,-11.2043972442411) (1564.88022423869,-12.2219453416726) (1566.50522966365,-11.4929036630428) (1568.13023508861,-11.9594221297004) (1569.75524051358,-11.3504706998515) (1571.38024593854,-11.6065471430502) (1573.0052513635,-11.3396633624721) (1574.63025678846,-12.6168849120166) (1576.25526221343,-11.302990312533) (1577.88026763839,-11.9920712368699) (1579.50527306335,-11.3361376136853) (1581.13027848831,-11.6474750947169) (1582.75528391328,-11.368855948415) (1584.38028933824,-11.9580455043662) (1586.0052947632,-11.4733050501865) (1587.63030018816,-12.6157010387018) (1589.25530561312,-11.3558664540373) (1590.88031103809,-12.2692452769253) (1592.50531646305,-11.4425532385383) (1594.13032188801,-11.9676091445954) (1595.75532731297,-11.4843660106584) (1597.38033273794,-11.4254757495874) (1599.0053381629,-11.0928655826735) (1600.63034358786,-11.901277367273) (1602.25534901282,-11.6569333517082) (1603.88035443778,-16) (1605.50535986275,-11.3551148085854) (1607.13036528771,-12.318712279245) (1608.75537071267,-11.5142967267349) (1610.38037613763,-12.9155927210868) (1612.0053815626,-11.1633412126883) (1613.63038698756,-12.1058818024015) (1615.25539241252,-11.1198822994634) (1616.88039783748,-11.4585126929481) (1618.50540326245,-11.688096962847) (1620.13040868741,-11.5027086944627) (1621.75541411237,-11.3924645129844) (1623.38041953733,-11.228767686048) (1625.00542496229,-12.2634724875637) (1626.63043038726,-11.3609045697511) (1628.25543581222,-11.4692746508976) (1629.88044123718,-12.0004100845312) (1631.50544666214,-11.2727456628921) (1633.13045208711,-11.9669037209767) (1634.75545751207,-11.5487265188522) (1636.38046293703,-11.407195682595) (1638.00546836199,-11.4123782382397) (1639.63047378696,-11.363185635173) (1641.25547921192,-12.2471234946388) (1642.88048463688,-11.6191215752235) (1644.50549006184,-11.2229309507387) (1646.1304954868,-11.6128125954974) (1647.75550091177,-11.1297193332069) (1649.38050633673,-12.0808079923308) (1651.00551176169,-11.8825632752826) (1652.63051718665,-11.4780273796623) (1654.25552261162,-11.5771140573796) (1655.88052803658,-11.6465035884379) (1657.50553346154,-11.6426687941592) (1659.1305388865,-11.3746281378067) (1660.75554431147,-11.3322544845598) (1662.38054973643,-12.0041752084282) (1664.00555516139,-12.0656245093446) (1665.63056058635,-12.0416704820477) (1667.25556601131,-11.740309043328) (1668.88057143628,-11.7885199579187) (1670.50557686124,-11.8506962487347) (1672.1305822862,-11.8181663663211) (1673.75558771116,-11.5437997966852) (1675.38059313613,-11.1571941316221) (1677.00559856109,-11.1488573673264) (1678.63060398605,-11.25457290865) (1680.25560941101,-11.4353249002417) (1681.88061483597,-11.4424058969984) (1683.50562026094,-11.7566561897269) (1685.1306256859,-11.5927758363462) (1686.75563111086,-11.7857024842917) (1688.38063653582,-11.6942961548985) (1690.00564196079,-11.8049746831268) (1691.63064738575,-11.5689763668076) (1693.25565281071,-11.7912698193035) (1694.88065823567,-11.4187133357882) (1696.50566366064,-11.9330884527243) (1698.1306690856,-11.6652777338524) (1699.75567451056,-11.8069746191079) (1701.38067993552,-11.4727183345971) (1703.00568536048,-11.7980264853932) (1704.63069078545,-11.8926007095567) (1706.25569621041,-12.1524420803537) (1707.88070163537,-11.4433850003049) (1709.50570706033,-12.019216023054) (1711.1307124853,-11.6475457404959) (1712.75571791026,-11.9977715546369) (1714.38072333522,-11.7252181884613) (1716.00572876018,-11.9983749570339) (1717.63073418515,-11.5496427484652) (1719.25573961011,-11.929758755818) (1720.88074503507,-11.7246367607337) (1722.50575046003,-11.9806932107383) (1724.13075588499,-11.5927279732425) (1725.75576130996,-11.7125422808064) (1727.38076673492,-11.4302577710988) (1729.00577215988,-11.8693863681053) (1730.63077758484,-11.4860207951391) (1732.25578300981,-11.940656715069) (1733.88078843477,-11.3049651967444) (1735.50579385973,-11.9072977453636) (1737.13079928469,-11.4016448722443) (1738.75580470966,-11.5295433561767) (1740.38081013462,-11.439656026796) (1742.00581555958,-12.1246721950936) (1743.63082098454,-11.5825627002193) (1745.2558264095,-11.9977203806663) (1746.88083183447,-11.7102566424334) (1748.50583725943,-11.7453170017998) (1750.13084268439,-11.2882182953185) (1751.75584810935,-11.9796671424764) (1753.38085353432,-11.4936050399473) (1755.00585895928,-11.7098528906885) (1756.63086438424,-11.5033170628518) (1758.2558698092,-12.5308758497098) (1759.88087523417,-11.5114699986082) (1761.50588065913,-12.1516564738525) (1763.13088608409,-11.5492633481323) (1764.75589150905,-11.7100728743272) (1766.38089693401,-11.3724617549017) (1768.00590235898,-11.61708267185) (1769.63090778394,-11.6975694605144) (1771.2559132089,-11.6125842998293) (1772.88091863386,-11.1116793082869) (1774.50592405883,-11.757772898136) (1776.13092948379,-11.2871241403812) (1777.75593490875,-11.4201163101436) (1779.38094033371,-11.2119786605315) (1781.00594575868,-11.2587329873612) (1782.63095118364,-11.4410646162482) (1784.2559566086,-12.1594739874395) (1785.88096203356,-11.5177347723488) (1787.50596745852,-11.6967519188964) (1789.13097288349,-11.4037026881177) (1790.75597830845,-15.5228630006756) (1792.38098373341,-11.1037226638644) (1794.00598915837,-11.921676800294) (1795.63099458334,-11.4058072299656) (1797.2560000083,-12.4774468873457) (1798.88100543326,-11.4344646715915) (1800.50601085822,-11.3209246665092) (1802.13101628318,-11.5775345916717) (1803.75602170815,-12.1281426047567) (1805.38102713311,-11.5035054442238) (1807.00603255807,-11.9329272019314) (1808.63103798303,-12.1520916756149) (1810.256043408,-12.0748980030333) (1811.88104883296,-11.4721532663891) (1813.50605425792,-11.6822623665808) (1815.13105968288,-12.0180939182229) (1816.75606510785,-12.4158929824822) (1818.38107053281,-11.7555881924354) (1820.00607595777,-11.6358921239359) (1821.63108138273,-11.4002973144735) (1823.25608680769,-12.0357976540367) (1824.88109223266,-12.072478129559) (1826.50609765762,-11.557005035395) (1828.13110308258,-11.7358850110541) (1829.75610850754,-12.0595701010868) (1831.38111393251,-11.4393585228541) (1833.00611935747,-11.9679914772102) (1834.63112478243,-11.1824722556039) (1836.25613020739,-11.796375131549) (1837.88113563236,-11.5541102818704) (1839.50614105732,-11.6014727123608) (1841.13114648228,-11.4388378793443) (1842.75615190724,-11.5001526333597) (1844.3811573322,-11.8237296557459) (1846.00616275717,-11.7150246345652) (1847.63116818213,-11.2969939013047) (1849.25617360709,-11.7045648144188) (1850.88117903205,-11.7898637170305) (1852.50618445702,-11.3693568172341) (1854.13118988198,-11.5509490377696) (1855.75619530694,-11.5321805871996) (1857.3812007319,-11.7088555815047) (1859.00620615687,-11.3269849523773) (1860.63121158183,-11.7789184005994) (1862.25621700679,-12.1523439438126) (1863.88122243175,-11.6675923023088) (1865.50622785671,-11.6507636597138) (1867.13123328168,-11.6523722607854) (1868.75623870664,-11.7956245747909) (1870.3812441316,-11.5156176998828) (1872.00624955656,-12.2957595705535) (1873.63125498153,-11.6909605193158) (1875.25626040649,-11.9415980224958) (1876.88126583145,-11.7017824728581) (1878.50627125641,-11.4558687188478) (1880.13127668137,-16) (1881.75628210634,-12.1157734812636) (1883.3812875313,-12.1137045335299) (1885.00629295626,-11.9286790578105) (1886.63129838122,-11.8220842614232) (1888.25630380619,-11.6369671833989) (1889.88130923115,-11.4649189047817) (1891.50631465611,-11.3263032916823) (1893.13132008107,-11.7072436544837) (1894.75632550604,-11.2972627048453) (1896.381330931,-11.6858290750123) (1898.00633635596,-11.4455367462042) (1899.63134178092,-11.1721379264586) (1901.25634720589,-11.3427886796197) (1902.88135263085,-11.7137604651763) (1904.50635805581,-11.3929642998051) (1906.13136348077,-12.7165391973638) (1907.75636890573,-11.7282990340681) (1909.3813743307,-11.7252957665659) (1911.00637975566,-11.6200543407512) (1912.63138518062,-12.0862793586133) (1914.25639060558,-11.5186545419303) (1915.88139603055,-12.3368360598405) (1917.50640145551,-11.6055916201213) (1919.13140688047,-12.5107433304001) (1920.75641230543,-11.5316443980869) (1922.38141773039,-11.9372720194903) (1924.00642315536,-11.6402888860158) (1925.63142858032,-11.7760130476199) (1927.25643400528,-11.4102295066941) (1928.88143943024,-11.4641660350958) (1930.50644485521,-11.6160397279417) (1932.13145028017,-11.5828849692936) (1933.75645570513,-11.4212460628099) (1935.38146113009,-11.8017353464184) (1937.00646655506,-11.4124086587888) (1938.63147198002,-11.7210867097984) (1940.25647740498,-11.7547975040238) (1941.88148282994,-11.3645223575101) (1943.5064882549,-11.9375956410657) (1945.13149367987,-11.7867265778124) (1946.75649910483,-11.6873236569373) (1948.38150452979,-11.8508704847595) (1950.00650995475,-11.4504722738046) (1951.63151537972,-12.4111820254827) (1953.25652080468,-11.878287803431) (1954.88152622964,-16) (1956.5065316546,-11.5776087668161) (1958.13153707957,-11.4324274128973) (1959.75654250453,-11.7069716719131) (1961.38154792949,-11.266034931846) (1963.00655335445,-11.6956294984759) (1964.63155877941,-12.1244222138268) (1966.25656420438,-11.6633331133249) (1967.88156962934,-11.4508380071198) (1969.5065750543,-11.7583218561229) (1971.13158047926,-11.5435234710674) (1972.75658590423,-11.6282572092358) (1974.38159132919,-12.0506367875669) (1976.00659675415,-11.6141691914626) (1977.63160217911,-11.9895451608987) (1979.25660760408,-12.3895745407101) (1980.88161302904,-11.769046615084) (1982.506618454,-11.7219283069616) (1984.13162387896,-11.6398037817654) (1985.75662930392,-12.1613896627211) (1987.38163472889,-11.9581523374371) (1989.00664015385,-11.6061709264722) (1990.63164557881,-11.7623743565191) (1992.25665100377,-15.5265380643017) (1993.88165642874,-11.3800250663825) (1995.5066618537,-11.8569048943959) (1997.13166727866,-11.8149455981367) (1998.75667270362,-12.3154215785643) (2000.38167812858,-11.5928209166887) (2002.00668355355,-11.4819332209304) (2003.63168897851,-11.5285229693442) (2005.25669440347,-11.9502484678454) (2006.88169982843,-11.7568031391483) (2008.5067052534,-11.912676368958) (2010.13171067836,-11.5317695227538) (2011.75671610332,-11.6240336598488) (2013.38172152828,-11.4546728402901) (2015.00672695325,-15.9270838717703) (2016.63173237821,-11.4681681465776) (2018.25673780317,-11.8619599366145) (2019.88174322813,-11.956764599011) (2021.50674865309,-11.6031401833643) (2023.13175407806,-11.5393165658027) (2024.75675950302,-11.709497176863) (2026.38176492798,-11.5494105976105) (2028.00677035294,-11.9073311109915) (2029.63177577791,-11.4896733749765) (2031.25678120287,-11.5848701083527) (2032.88178662783,-11.5233464124608) (2034.50679205279,-12.423552587731) (2036.13179747776,-11.4752644755407) (2037.75680290272,-11.7351548129169) (2039.38180832768,-11.5409726149814) (2041.00681375264,-11.9530791776112) (2042.6318191776,-11.5419904408104) (2044.25682460257,-11.5939413566561) (2045.88183002753,-11.4329123261852) (2047.50683545249,-12.1526788539631) (2049.13184087745,-11.6390174336253) (2050.75684630242,-12.4003348931537) (2052.38185172738,-11.809486586637) (2054.00685715234,-11.4810117151761) (2055.6318625773,-12.1346144813681) (2057.25686800227,-11.832238788912) (2058.88187342723,-11.5893637584983) (2060.50687885219,-11.7637978847343) (2062.13188427715,-11.3449395816524) (2063.75688970211,-11.3776387057223) (2065.38189512708,-11.8808466269488) (2067.00690055204,-12.2408401811742) (2068.631905977,-11.5997788805341) (2070.25691140196,-11.899446516233) (2071.88191682693,-11.3870921094256) (2073.50692225189,-11.9702379686941) (2075.13192767685,-11.5166188097307) (2076.75693310181,-11.3999217374086) (2078.38193852677,-11.985694487583) (2080.00694395174,-12.4199702203619) (2081.6319493767,-11.6032771020037) (2083.25695480166,-11.9518773489124) (2084.88196022662,-11.4520802480315) (2086.50696565159,-15.4650927136637) (2088.13197107655,-11.2937917503995) (2089.75697650151,-11.733868185658) (2091.38198192647,-11.4303417797922) (2093.00698735144,-11.4987948010531) (2094.6319927764,-11.1952361540911) (2096.25699820136,-11.408296916128) (2097.88200362632,-11.4478429503662) (2099.50700905128,-11.1460750625046) (2101.13201447625,-11.5751932466393) (2102.75701990121,-11.6101060151401) (2104.38202532617,-11.4834389343725) (2106.00703075113,-11.639006569491) (2107.6320361761,-11.335699972437) (2109.25704160106,-12.3300482197068) (2110.88204702602,-11.4194763273468) (2112.50705245098,-11.6518285206995) (2114.13205787595,-11.7931709212155) (2115.75706330091,-11.9011892316984) (2117.38206872587,-12.020908130074) (2119.00707415083,-11.5567299175394) (2120.63207957579,-11.7436180555062) (2122.25708500076,-11.2866406452018) (2123.88209042572,-11.1633416537881) (2125.50709585068,-11.4811895893582) (2127.13210127564,-11.5613669750503) (2128.75710670061,-11.216043050922) (2130.38211212557,-12.1570508745951) (2132.00711755053,-11.4357347386346) (2133.63212297549,-12.4442869038455) (2135.25712840046,-11.5799912286727) (2136.88213382542,-15.47409294205) (2138.50713925038,-11.353199100727) (2140.13214467534,-11.7742832166578) (2141.7571501003,-11.5717439790228) (2143.38215552527,-11.9854955767914) (2145.00716095023,-11.9741260548285) (2146.63216637519,-11.4870611974457) (2148.25717180015,-11.6450070898275) (2149.88217722512,-12.1621482419655) (2151.50718265008,-12.2990439912849) (2153.13218807504,-15.4859077600561) (2154.7571935,-12.3784420011056) (2156.38219892496,-11.4893747462737) (2158.00720434993,-11.7133249598801) (2159.63220977489,-11.3909537881592) (2161.25721519985,-11.6757861904044) (2162.88222062481,-11.7799050068056) (2164.50722604978,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreurmatred20k.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={frequency (Hz)},
ylabel={relative error on the matrix},
xmin=0, xmax=300,
ymin=-16, ymax=-11,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(0.270563403256222,-16) (2.16450722604978,-12.2016507199209) (4.32901445209955,-12.0384872595277) (6.49352167814933,-11.6779683693134) (8.65802890419911,-11.4068451775321) (10.8225361302489,-11.1542822743988) (12.7164799530424,-11.3308583014645) (14.8809871790922,-11.5327774440492) (17.045494405142,-11.3986573670555) (19.2100016311918,-11.8374991496571) (21.3745088572415,-11.5970558895887) (23.2684526800351,-12.2969723344436) (25.4329599060849,-11.8741757584646) (27.5974671321347,-11.7914980852317) (29.7619743581844,-11.6695850935889) (31.9264815842342,-12.0207176008846) (34.090988810284,-11.8450170582418) (35.9849326330775,-12.2571466562295) (38.1494398591273,-12.3024501553717) (40.3139470851771,-11.5348826130437) (42.4784543112269,-11.9208876906617) (44.6429615372766,-11.7589441469243) (46.5369053600702,-11.6597860022347) (48.70141258612,-11.8082771564591) (50.8659198121698,-12.1080086811171) (53.0304270382195,-11.5664353363332) (54.3832440545006,-11.6620907200628) (55.1949342642693,-11.5699308792758) (57.0888780870629,-11.3787021816472) (59.2533853131126,-11.14975451322) (61.4178925391624,-11.1443368889534) (63.5823997652122,-11.1522179900464) (65.746906991262,-11.6317817185141) (67.9114142173117,-11.9868619180719) (69.8053580401053,-11.7422157891197) (71.9698652661551,-11.9970841170526) (74.1343724922048,-11.7823222128364) (76.2988797182546,-11.7960617535755) (78.4633869443044,-11.9138892869077) (80.3573307670979,-11.8812550083244) (82.5218379931477,-11.5090366925871) (84.6863452191975,-11.7081533438041) (86.8508524452473,-12.1746154131069) (89.0153596712971,-11.6273945764094) (90.3681766875782,-11.3846561830435) (90.9093034940906,-11.5144144651674) (93.0738107201404,-11.8365958138156) (95.2383179461902,-12.4214779750442) (97.4028251722399,-11.6287053934961) (99.5673323982897,-11.7021960072617) (101.731839624339,-11.3484954922608) (103.625783447133,-11.5634406116234) (105.790290673183,-11.9501932338398) (107.954797899233,-16) (110.119305125282,-11.707968260221) (112.283812351332,-12.1689679271971) (114.177756174126,-11.9233786057279) (116.342263400175,-11.4781945530865) (118.506770626225,-11.2542959957786) (120.671277852275,-11.5004820368989) (122.835785078325,-11.7127405712696) (124.729728901118,-11.6638907551572) (126.894236127168,-11.531939222874) (129.058743353218,-11.4860122903242) (131.223250579268,-11.8162466908706) (133.387757805317,-11.4115878100151) (135.552265031367,-11.4181586968835) (137.446208854161,-11.6516823500113) (139.610716080211,-11.4280500278254) (141.77522330626,-11.3277340140877) (143.93973053231,-11.0033232505127) (146.10423775836,-11.2591371535295) (147.998181581153,-11.3477636619352) (150.162688807203,-11.7038175111053) (152.327196033253,-11.6197286654693) (154.491703259303,-11.3240390197729) (156.656210485353,-11.2753660820934) (158.550154308146,-11.6904077683186) (160.714661534196,-16) (162.879168760246,-11.6646167725992) (165.043675986295,-11.4289627126626) (167.208183212345,-11.3216774399049) (169.372690438395,-11.4281563603795) (171.266634261189,-11.769486826976) (173.431141487238,-11.4966240797454) (175.595648713288,-11.383233152547) (177.760155939338,-11.4264485314354) (179.924663165388,-11.5544212642861) (180.4657899719,-11.6149601610225) (181.818606988181,-16) (183.983114214231,-11.6991957820553) (186.147621440281,-11.7173780322707) (188.312128666331,-11.7548097078778) (190.47663589238,-11.4968631060135) (192.370579715174,-11.5130625683851) (194.535086941224,-11.4149883203115) (196.699594167273,-11.4696844580669) (198.864101393323,-11.4045491480528) (201.028608619373,-11.4560462072073) (203.193115845423,-11.5810095161805) (205.087059668216,-11.6873184207321) (207.251566894266,-11.4473139069316) (209.416074120316,-11.2955112245507) (211.580581346366,-11.2169734735465) (213.745088572415,-11.0273604409499) (215.639032395209,-11.4106999987377) (219.968046847309,-11.4180115549237) (224.297061299408,-11.2125581027941) (228.355512348251,-11.3094540658417) (232.684526800351,-11.3390188409236) (237.013541252451,-11.3674989280828) (241.071992301294,-11.2696181837622) (245.401006753393,-11.265289210371) (249.459457802237,-12.0553008153918) (253.788472254336,-12.1570195937219) (258.117486706436,-11.3807855016996) (262.175937755279,-11.2742149616057) (266.504952207379,-11.1084674209745) (270.563403256222,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreurmatred3.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the matrix},
xmin=1, xmax=3,
ymin=-16, ymax=-2,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-2.20552238157602) (1.00501253132832,-2.2330743361094) (1.01002506265664,-2.26163321841204) (1.01503759398496,-2.29130033680924) (1.02005012531328,-2.3221934240728) (1.0250626566416,-2.35445039587552) (1.03007518796992,-2.388234249989) (1.03508771929825,-2.42373954871194) (1.04010025062657,-2.46120114118552) (1.04511278195489,-2.50090612374861) (1.05012531328321,-2.54321059735516) (1.05513784461153,-2.58856373380453) (1.06015037593985,-2.63754334484944) (1.06516290726817,-2.69091025585615) (1.07017543859649,-2.74969483972288) (1.07518796992481,-2.81534163775269) (1.08020050125313,-2.88996621903861) (1.08521303258145,-2.97684835069317) (1.09022556390977,-3.08148249905466) (1.0952380952381,-3.21416877907412) (1.10025062656642,-3.39803115049791) (1.10526315789474,-3.70685599104713) (1.11027568922306,-16) (1.11528822055138,-3.72251754636646) (1.1203007518797,-3.42935460224437) (1.12531328320802,-3.26115480962226) (1.13032581453634,-3.14413213236252) (1.13533834586466,-3.05516295277828) (1.14035087719298,-2.98394749861316) (1.1453634085213,-2.92499164701823) (1.15037593984962,-2.87501597532548) (1.15538847117794,-2.83190526000245) (1.16040100250627,-2.79421530658464) (1.16541353383459,-2.76091609045318) (1.17042606516291,-2.73124713612589) (1.17543859649123,-2.70463098350408) (1.18045112781955,-2.68061881437885) (1.18546365914787,-2.65885488349122) (1.19047619047619,-2.63905245247149) (1.19548872180451,-2.62097703259335) (1.20050125313283,-2.60443442459201) (1.20551378446115,-2.58926199652432) (1.21052631578947,-2.57532220151818) (1.21553884711779,-2.56249767875477) (1.22055137844612,-2.55068749519676) (1.22556390977444,-2.53980422345586) (1.23057644110276,-2.5297716420575) (1.23558897243108,-2.52052290550972) (1.2406015037594,-2.5119990735218) (1.24561403508772,-2.50414791798039) (1.25062656641604,-2.49692294702954) (1.25563909774436,-2.49028260051291) (1.26065162907268,-2.48418958189998) (1.265664160401,-2.47861029982904) (1.27067669172932,-2.47351439837555) (1.27568922305764,-2.46887435965668) (1.28070175438596,-2.4646651658103) (1.28571428571429,-2.46086401001808) (1.29072681704261,-2.45745004828073) (1.29573934837093,-2.45440418524433) (1.30075187969925,-2.45170888862871) (1.30576441102757,-2.44934802779978) (1.31077694235589,-2.44730673281825) (1.31578947368421,-2.44557127093168) (1.32080200501253,-2.44412893798838) (1.32581453634085,-2.44296796266737) (1.33082706766917,-2.44207742175772) (1.33583959899749,-2.44144716499869) (1.34085213032581,-2.44106774822104) (1.34586466165414,-2.44093037372004) (1.35087719298246,-2.44102683694806) (1.35588972431078,-2.44134947874681) (1.3609022556391,-2.44189114244928) (1.36591478696742,-2.44264513527485) (1.37092731829574,-2.44360519351926) (1.37593984962406,-2.4447654511078) (1.38095238095238,-2.44612041113667) (1.3859649122807,-2.44766492007584) (1.39097744360902,-2.44939414434798) (1.39598997493734,-2.45130354903357) (1.40100250626566,-2.45338887848294) (1.40601503759398,-2.45564613864236) (1.41102756892231,-2.45807158092398) (1.41604010025063,-2.46066168746963) (1.42105263157895,-2.46341315767547) (1.42606516290727,-2.46632289585964) (1.43107769423559,-2.46938799996821) (1.43609022556391,-2.47260575122656) (1.44110275689223,-2.47597360465303) (1.44611528822055,-2.47948918036102) (1.45112781954887,-2.48315025558353) (1.45614035087719,-2.48695475736106) (1.46115288220551,-2.49090075584015) (1.46616541353383,-2.49498645813516) (1.47117794486216,-2.49921020271119) (1.47619047619048,-2.50357045425007) (1.4812030075188,-2.50806579896553) (1.48621553884712,-2.51269494033726) (1.49122807017544,-2.51745669523657) (1.49624060150376,-2.52234999041962) (1.50125313283208,-2.5273738593664) (1.5062656641604,-2.5325274394465) (1.51127819548872,-2.53780996939451) (1.51629072681704,-2.54322078708043) (1.52130325814536,-2.54875932756165) (1.52631578947368,-2.5544251214056) (1.531328320802,-2.56021779327314) (1.53634085213033,-2.56613706075483) (1.54135338345865,-2.57218273345323) (1.54636591478697,-2.57835471230622) (1.55137844611529,-2.58465298914724) (1.55639097744361,-2.59107764650011) (1.56140350877193,-2.59762885760705) (1.56641604010025,-2.60430688668984) (1.57142857142857,-2.61111208944573) (1.57644110275689,-2.61804491378016) (1.58145363408521,-2.62510590078087) (1.58646616541353,-2.63229568593792) (1.59147869674185,-2.63961500061698) (1.59649122807018,-2.64706467379344) (1.6015037593985,-2.65464563405748) (1.60651629072682,-2.66235891190101) (1.61152882205514,-2.67020564229988) (1.61654135338346,-2.67818706760622) (1.62155388471178,-2.68630454076758) (1.6265664160401,-2.69455952889274) (1.63157894736842,-2.70295361718515) (1.63659147869674,-2.71148851326864) (1.64160401002506,-2.72016605193243) (1.64661654135338,-2.728988200326) (1.6516290726817,-2.7379570636376) (1.65664160401003,-2.74707489129442) (1.66165413533835,-2.75634408372679) (1.66666666666667,-2.76576719974372) (1.67167919799499,-2.77534696457252) (1.67669172932331,-2.78508627862166) (1.68170426065163,-2.79498822703284) (1.68671679197995,-2.80505609009648) (1.69172932330827,-2.81529335461317) (1.69674185463659,-2.82570372629462) (1.70175438596491,-2.8362911433087) (1.70676691729323,-2.84705979108614) (1.71177944862155,-2.85801411852236) (1.71679197994987,-2.86915885572424) (1.7218045112782,-2.88049903347225) (1.72681704260652,-2.89204000459065) (1.73182957393484,-2.90378746744512) (1.73684210526316,-2.91574749181813) (1.74185463659148,-2.92792654744682) (1.7468671679198,-2.94033153555082) (1.75187969924812,-2.95296982372467) (1.75689223057644,-2.96584928462699) (1.76190476190476,-2.97897833896394) (1.76691729323308,-2.99236600334465) (1.7719298245614,-3.00602194367777) (1.77694235588972,-3.01995653488979) (1.78195488721805,-3.03418092787636) (1.78696741854637,-3.04870712475759) (1.79197994987469,-3.06354806369592) (1.79699248120301,-3.07871771476498) (1.80200501253133,-3.09423118863778) (1.80701754385965,-3.11010486019857) (1.81203007518797,-3.12635650960013) (1.81704260651629,-3.14300548380043) (1.82205513784461,-3.16007288224609) (1.82706766917293,-3.1775817711598) (1.83208020050125,-3.19555743188239) (1.83709273182957,-3.2140276499695) (1.84210526315789,-3.23302305333584) (1.84711779448622,-3.25257750977665) (1.85213032581454,-3.27272859682876) (1.85714285714286,-3.29351816036036) (1.86215538847118,-3.31499298278155) (1.8671679197995,-3.33720558774181) (1.87218045112782,-3.3602152161937) (1.87719298245614,-3.38408901956527) (1.88220551378446,-3.40890353069246) (1.88721804511278,-3.43474649390702) (1.8922305764411,-3.46171916493229) (1.89724310776942,-3.48993923318124) (1.90225563909774,-3.51954458019772) (1.90726817042607,-3.55069817884992) (1.91228070175439,-3.58359457576091) (1.91729323308271,-3.61846861363475) (1.92230576441103,-3.65560739162882) (1.92731829573935,-3.69536702279737) (1.93233082706767,-3.7381967003563) (1.93734335839599,-3.78467426683106) (1.94235588972431,-3.83556058776722) (1.94736842105263,-3.89188608570836) (1.95238095238095,-3.95509536113281) (1.95739348370927,-4.02730405191515) (1.96240601503759,-4.11179200364064) (1.96741854636591,-4.21405377090205) (1.97243107769424,-4.34438956679006) (1.97744360902256,-4.52592345918663) (1.98245614035088,-4.83244194406693) (1.9874686716792,-16) (1.99248120300752,-4.84355768252968) (1.99749373433584,-4.54815556554268) (2.00250626566416,-4.3777393003913) (2.00751879699248,-4.25852302196071) (2.0125313283208,-4.16738329465514) (2.01754385964912,-4.09402053957877) (2.02255639097744,-4.03294083871903) (2.02756892230576,-3.9808649859506) (2.03258145363409,-3.93567798622484) (2.03759398496241,-3.89593588575785) (2.04260651629073,-3.86060891307519) (2.04761904761905,-3.82893685858786) (2.05263157894737,-3.80034254113688) (2.05764411027569,-3.77437743482032) (2.06265664160401,-3.75068610038736) (2.06766917293233,-3.72898211952952) (2.07268170426065,-3.70903133801236) (2.07769423558897,-3.69063990588504) (2.08270676691729,-3.6736455557562) (2.08771929824561,-3.6579111209841) (2.09273182957393,-3.64331963711976) (2.09774436090226,-3.62977058412317) (2.10275689223058,-3.61717696474511) (2.1077694235589,-3.60546300533407) (2.11278195488722,-3.59456232647613) (2.11779448621554,-3.58441647281705) (2.12280701754386,-3.57497372067304) (2.12781954887218,-3.56618810278113) (2.1328320802005,-3.55801860444831) (2.13784461152882,-3.55042849622312) (2.14285714285714,-3.54338477622523) (2.14786967418546,-3.53685770124444) (2.15288220551378,-3.53082039022112) (2.15789473684211,-3.52524848715142) (2.16290726817043,-3.52011987308743) (2.16791979949875,-3.51541441894552) (2.17293233082707,-3.51111377242491) (2.17794486215539,-3.50720117358947) (2.18295739348371,-3.50366129466322) (2.18796992481203,-3.50048010036987) (2.19298245614035,-3.49764472579407) (2.19799498746867,-3.49514336924489) (2.20300751879699,-3.49296519802165) (2.20802005012531,-3.49110026532178) (2.21303258145363,-3.48953943680932) (2.21804511278195,-3.48827432559005) (2.22305764411028,-3.4872972345318) (2.2280701754386,-3.48660110502715) (2.23308270676692,-3.48617947142718) (2.23809523809524,-3.48602642048317) (2.24310776942356,-3.4861365552365) (2.24812030075188,-3.48650496286418) (2.2531328320802,-3.48712718606323) (2.25814536340852,-3.48799919761381) (2.26315789473684,-3.48911737780737) (2.26817042606516,-3.49047849447259) (2.27318295739348,-3.49207968536562) (2.2781954887218,-3.49391844272739) (2.28320802005013,-3.4959925998342) (2.28822055137845,-3.49830031939749) (2.29323308270677,-3.50084008368804) (2.29824561403509,-3.50361068627952) (2.30325814536341,-3.50661122532945) (2.30827067669173,-3.50984109832215) (2.31328320802005,-3.51329999822475) (2.31829573934837,-3.51698791101459) (2.32330827067669,-3.52090511455265) (2.32832080200501,-3.52505217878765) (2.33333333333333,-3.52942996729693) (2.33834586466165,-3.53403964017146) (2.34335839598997,-3.538882658275) (2.3483709273183,-3.54396078891586) (2.35338345864662,-3.54927611299041) (2.35839598997494,-3.55483103366035) (2.36340852130326,-3.56062828665849) (2.36842105263158,-3.56667095232352) (2.3734335839599,-3.57296246948961) (2.37844611528822,-3.57950665137593) (2.38345864661654,-3.58630770365177) (2.38847117794486,-3.59337024487438) (2.39348370927318,-3.60069932953264) (2.3984962406015,-3.60830047396899) (2.40350877192982,-3.61617968548811) (2.40852130325815,-3.6243434950182) (2.41353383458647,-3.6327989937418) (2.41854636591479,-3.64155387418727) (2.42355889724311,-3.65061647634405) (2.42857142857143,-3.65999583946718) (2.43358395989975,-3.66970176033909) (2.43859649122807,-3.67974485889712) (2.44360902255639,-3.69013665228807) (2.44862155388471,-3.7008896386044) (2.45363408521303,-3.71201739178397) (2.45864661654135,-3.72353466944024) (2.46365914786967,-3.73545753572051) (2.468671679198,-3.74780350170715) (2.47368421052632,-3.76059168640436) (2.47869674185464,-3.77384300196033) (2.48370927318296,-3.78758036759078) (2.48872180451128,-3.80182895764972) (2.4937343358396,-3.816616490545) (2.49874686716792,-3.8319735667905) (2.50375939849624,-3.84793406652513) (2.50877192982456,-3.86453561946416) (2.51378446115288,-3.88182016366493) (2.5187969924812,-3.89983461400541) (2.52380952380952,-3.91863166724251) (2.52882205513784,-3.93827077852753) (2.53383458646617,-3.95881935512701) (2.53884711779449,-3.98035422799988) (2.54385964912281,-4.0029634826303) (2.54887218045113,-4.02674875977232) (2.55388471177945,-4.05182817870256) (2.55889724310777,-4.07834009673145) (2.56390977443609,-4.10644800957424) (2.56892230576441,-4.13634703509023) (2.57393483709273,-4.16827263704196) (2.57894736842105,-4.20251258702331) (2.58395989974937,-4.23942372362761) (2.58897243107769,-4.27945602055411) (2.59398496240602,-4.32318815777854) (2.59899749373434,-4.37138189745015) (2.60401002506266,-4.42506862022954) (2.60902255639098,-4.48569394877943) (2.6140350877193,-4.55537460999788) (2.61904761904762,-4.63739160830313) (2.62406015037594,-4.7372407301491) (2.62907268170426,-4.86522349698136) (2.63408521303258,-5.04446536530594) (2.6390977443609,-5.34875430395212) (2.64411027568922,-16) (2.64912280701754,-5.35560472292085) (2.65413533834586,-5.05817024078658) (2.65914786967419,-4.88579091511861) (2.66416040100251,-4.76468284776432) (2.66917293233083,-4.67172468628387) (2.67418546365915,-4.59661905806178) (2.67919799498747,-4.53387438198792) (2.68421052631579,-4.48021392758927) (2.68922305764411,-4.43352532299239) (2.69423558897243,-4.39236739468502) (2.69924812030075,-4.35571331894052) (2.70426065162907,-4.32280601267313) (2.70927318295739,-4.29307161228099) (2.71428571428571,-4.26606511387222) (2.71929824561404,-4.24143481926923) (2.72431077694236,-4.21889828628986) (2.72932330827068,-4.19822558935909) (2.734335839599,-4.17922737888979) (2.73934837092732,-4.16174618058998) (2.74436090225564,-4.14564993677024) (2.74937343358396,-4.13082713325061) (2.75438596491228,-4.11718306966616) (2.7593984962406,-4.10463696886235) (2.76441102756892,-4.0931197120664) (2.76942355889724,-4.08257204762707) (2.77443609022556,-4.07294316318877) (2.77944862155388,-4.06418954048184) (2.78446115288221,-4.05627403274261) (2.78947368421053,-4.04916511980124) (2.79448621553885,-4.04283630688343) (2.79949874686717,-4.03726564129791) (2.80451127819549,-4.03243532741897) (2.80952380952381,-4.0283314250318) (2.81453634085213,-4.0249436198603) (2.81954887218045,-4.02226505804542) (2.82456140350877,-4.02029223881964) (2.82957393483709,-4.01902496167322) (2.83458646616541,-4.01846632628004) (2.83959899749373,-4.0186227851444) (2.84461152882206,-4.01950425076512) (2.84962406015038,-4.02112426098505) (2.8546365914787,-4.02350020829096) (2.85964912280702,-4.02665364129526) (2.86466165413534,-4.03061064959188) (2.86967418546366,-4.03540234687758) (2.87468671679198,-4.04106547198314) (2.8796992481203,-4.0476431336107) (2.88471177944862,-4.05518573273193) (2.88972431077694,-4.0637521076189) (2.89473684210526,-4.07341096148383) (2.89974937343358,-4.08424265356166) (2.9047619047619,-4.09634146374481) (2.90977443609023,-4.10981848299844) (2.91478696741855,-4.12480534285684) (2.91979949874687,-4.14145908833269) (2.92481203007519,-4.1599686363978) (2.92982456140351,-4.18056347648248) (2.93483709273183,-4.2035256108737) (2.93984962406015,-4.22920629390335) (2.94486215538847,-4.25805008144877) (2.94987468671679,-4.29063038470246) (2.95488721804511,-4.32770382971725) (2.95989974937343,-4.37029677835354) (2.96491228070175,-4.41984993715887) (2.96992481203007,-4.47847520570896) (2.9749373433584,-4.54944883662111) (2.97994987468672,-4.6382619273056) (2.98496240601504,-4.7552113605695) (2.98997493734336,-4.92341799267874) (2.99498746867168,-5.21666521899651) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreurmatred6.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the matrix},
xmin=1, xmax=3,
ymin=-16, ymax=-4,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-5.12593051812169) (1.01002506265664,-4.84090279352031) (1.01503759398496,-4.68090746082575) (1.02005012531328,-4.57216005293927) (1.0250626566416,-4.49153857819167) (1.03007518796992,-4.42874495020841) (1.03508771929825,-4.37828679493803) (1.04010025062657,-4.33688650469356) (1.04511278195489,-4.30243074057886) (1.05012531328321,-4.2734772661194) (1.05513784461153,-4.24899809199933) (1.06015037593985,-4.22823485957347) (1.06516290726817,-4.21061231162803) (1.07017543859649,-4.1956839237246) (1.07518796992481,-4.18309634043051) (1.08020050125313,-4.17256531481156) (1.08521303258145,-4.16385895714279) (1.09022556390977,-4.15678578112324) (1.0952380952381,-4.15118598861831) (1.10025062656642,-4.14692499481806) (1.10526315789474,-4.14388853720349) (1.11027568922306,-4.14197892588727) (1.11528822055138,-4.14111213078748) (1.1203007518797,-4.14121549195832) (1.12531328320802,-4.14222590055134) (1.13032581453634,-4.14408833985661) (1.13533834586466,-4.14675470509915) (1.14035087719298,-4.15018284147049) (1.1453634085213,-4.15433575475234) (1.15037593984962,-4.15918095979326) (1.15538847117794,-4.164689940131) (1.16040100250627,-4.17083769802618) (1.16541353383459,-4.17760237872314) (1.17042606516291,-4.18496495618765) (1.17543859649123,-4.19290897025018) (1.18045112781955,-4.20142030714133) (1.18546365914787,-4.21048701704782) (1.19047619047619,-4.2200991636192) (1.19548872180451,-4.23024870139273) (1.20050125313283,-4.24092937797737) (1.20551378446115,-4.25213665852587) (1.21052631578947,-4.26386767065726) (1.21553884711779,-4.27612116850305) (1.22055137844612,-4.28889751501171) (1.22556390977444,-4.30219868210523) (1.23057644110276,-4.31602826867556) (1.23558897243108,-4.33039153686194) (1.2406015037594,-4.34529546742967) (1.24561403508772,-4.36074883561188) (1.25062656641604,-4.3767623092419) (1.25563909774436,-4.39334857163715) (1.26065162907268,-4.41052247241667) (1.265664160401,-4.42830121026181) (1.27067669172932,-4.44670455270189) (1.27568922305764,-4.46575509930064) (1.28070175438596,-4.485478596243) (1.28571428571429,-4.50590431241784) (1.29072681704261,-4.52706548970046) (1.29573934837093,-4.54899988370148) (1.30075187969925,-4.57175041561413) (1.30576441102757,-4.595365961951) (1.31077694235589,-4.61990231687651) (1.31578947368421,-4.64542337276858) (1.32080200501253,-4.67200257955075) (1.32581453634085,-4.69972476412148) (1.33082706766917,-4.72868842038581) (1.33583959899749,-4.75900862250211) (1.34085213032581,-4.79082077492959) (1.34586466165414,-4.82428550388799) (1.35087719298246,-4.85959513261401) (1.35588972431078,-4.89698239704713) (1.3609022556391,-4.93673240007841) (1.36591478696742,-4.97919936328124) (1.37092731829574,-5.02483068789358) (1.37593984962406,-5.07420251906773) (1.38095238095238,-5.12807411502792) (1.3859649122807,-5.18747437683527) (1.39097744360902,-5.2538464653417) (1.39598997493734,-5.32930465708545) (1.40100250626566,-5.4171275111627) (1.40601503759398,-5.52280836741885) (1.41102756892231,-5.65664629286856) (1.41604010025063,-5.84176427559066) (1.42105263157895,-6.15194779521035) (1.42606516290727,-16) (1.43107769423559,-6.17063267487179) (1.43609022556391,-5.87913292934914) (1.44110275689223,-5.71269650624922) (1.44611528822055,-5.59753681020853) (1.45112781954887,-5.51052972742982) (1.45614035087719,-5.44137505135678) (1.46115288220551,-5.38457828559794) (1.46616541353383,-5.33685969364109) (1.47117794486216,-5.29610379711319) (1.47619047619048,-5.26086620493177) (1.4812030075188,-5.23011675349668) (1.48621553884712,-5.20309488556076) (1.49122807017544,-5.17922311608151) (1.49624060150376,-5.15805265855476) (1.50125313283208,-5.13922785589594) (1.5062656641604,-5.12246211442767) (1.51127819548872,-5.10752114672418) (1.51629072681704,-5.09421101167534) (1.52130325814536,-5.08236939267034) (1.52631578947368,-5.07185911580737) (1.531328320802,-5.06256325149542) (1.53634085213033,-5.05438135683088) (1.54135338345865,-5.04722655432212) (1.54636591478697,-5.04102323312724) (1.55137844611529,-5.03570522015573) (1.55639097744361,-5.03121431058175) (1.56140350877193,-5.02749907611464) (1.56641604010025,-5.02451389069058) (1.57142857142857,-5.02221812750463) (1.57644110275689,-5.02057549281915) (1.58145363408521,-5.01955346952314) (1.58646616541353,-5.01912284959585) (1.59147869674185,-5.01925733906846) (1.59649122807018,-5.01993322263876) (1.6015037593985,-5.02112907753119) (1.60651629072682,-5.02282552824399) (1.61152882205514,-5.02500503574545) (1.61654135338346,-5.02765171544712) (1.62155388471178,-5.03075117961305) (1.6265664160401,-5.03429040061738) (1.63157894736842,-5.03825759185508) (1.63659147869674,-5.04264210408985) (1.64160401002506,-5.04743433489677) (1.64661654135338,-5.05262564955689) (1.6516290726817,-5.05820831210769) (1.65664160401003,-5.06417542500815) (1.66165413533835,-5.07052087670707) (1.66666666666667,-5.07723929609249) (1.67167919799499,-5.08432601302873) (1.67669172932331,-5.09177702461463) (1.68170426065163,-5.09958896641459) (1.68671679197995,-5.10775908828292) (1.69172932330827,-5.11628523462865) (1.69674185463659,-5.12516582850717) (1.70175438596491,-5.13439985965809) (1.70676691729323,-5.14398687605484) (1.71177944862155,-5.15392697898903) (1.71679197994987,-5.16422082167403) (1.7218045112782,-5.17486961111626) (1.72681704260652,-5.18587511349682) (1.73182957393484,-5.19723966311296) (1.73684210526316,-5.20896617485602) (1.74185463659148,-5.22105816050626) (1.7468671679198,-5.23351974906722) (1.75187969924812,-5.2463557113772) (1.75689223057644,-5.25957148935376) (1.76190476190476,-5.27317323034198) (1.76691729323308,-5.2871678269954) (1.7719298245614,-5.30156296338816) (1.77694235588972,-5.31636716806038) (1.78195488721805,-5.33158987473751) (1.78696741854637,-5.34724149202024) (1.79197994987469,-5.36333348297054) (1.79699248120301,-5.37987845627244) (1.80200501253133,-5.39689027055536) (1.80701754385965,-5.41438415402521) (1.81203007518797,-5.43237684194254) (1.81704260651629,-5.45088673484139) (1.82205513784461,-5.46993408125913) (1.82706766917293,-5.48954118931832) (1.83208020050125,-5.50973267262825) (1.83709273182957,-5.5305357373125) (1.84210526315789,-5.55198051819796) (1.84711779448622,-5.57410047457317) (1.85213032581454,-5.5969328587984) (1.85714285714286,-5.620519273531) (1.86215538847118,-5.64490633902627) (1.8671679197995,-5.67014649694209) (1.87218045112782,-5.69629898588978) (1.87719298245614,-5.7234310341752) (1.88220551378446,-5.75161933054313) (1.88721804511278,-5.78095185410282) (1.8922305764411,-5.81153017486673) (1.89724310776942,-5.84347237581026) (1.90225563909774,-5.87691681232581) (1.90726817042607,-5.91202701222965) (1.91228070175439,-5.94899815882195) (1.91729323308271,-5.98806581476863) (1.92230576441103,-6.02951788374586) (1.92731829573935,-6.07371136923751) (1.93233082706767,-6.1210964433118) (1.93734335839599,-6.17225201728045) (1.94235588972431,-6.22794011792916) (1.94736842105263,-6.28919242430426) (1.95238095238095,-6.35745489128346) (1.95739348370927,-6.43484461229388) (1.96240601503759,-6.52464299337657) (1.96741854636591,-6.63234625784219) (1.97243107769424,-6.76825640059167) (1.97744360902256,-6.95549938763286) (1.98245614035088,-7.26786373692865) (1.9874686716792,-16) (1.99248120300752,-7.29109024004243) (1.99749373433584,-7.00195772834684) (2.00250626566416,-6.83795725956925) (2.00751879699248,-6.72530569365713) (2.0125313283208,-6.64088248104424) (2.01754385964912,-6.57439109968232) (2.02255639097744,-6.52034087185548) (2.02756892230576,-6.47545602246014) (2.03258145363409,-6.43762519101002) (2.03759398496241,-6.40540827417732) (2.04260651629073,-6.37777958112788) (2.04761904761905,-6.35398322696072) (2.05263157894737,-6.33344661633404) (2.05764411027569,-6.31572608790097) (2.06265664160401,-6.30047136574635) (2.06766917293233,-6.28740151423463) (2.07268170426065,-6.27628820576944) (2.07769423558897,-6.26694378645815) (2.08270676691729,-6.25921258272484) (2.08771929824561,-6.25296445227484) (2.09273182957393,-6.2480899194221) (2.09774436090226,-6.24449645606066) (2.10275689223058,-6.24210560469042) (2.1077694235589,-6.24085072465534) (2.11278195488722,-6.24067521896559) (2.11779448621554,-6.24153112222353) (2.12280701754386,-6.24337797514159) (2.12781954887218,-6.24618192632293) (2.1328320802005,-6.24991501156178) (2.13784461152882,-6.2545545834221) (2.14285714285714,-6.26008286205816) (2.14786967418546,-6.26648659015046) (2.15288220551378,-6.27375677748051) (2.15789473684211,-6.28188852546079) (2.16290726817043,-6.29088092498705) (2.16791979949875,-6.30073702400357) (2.17293233082707,-6.31146386181266) (2.17794486215539,-6.32307257472803) (2.18295739348371,-6.33557857430162) (2.18796992481203,-6.34900180463528) (2.19298245614035,-6.36336709103501) (2.19799498746867,-6.37870459005909) (2.20300751879699,-6.39505036546426) (2.20802005012531,-6.41244710903068) (2.21303258145363,-6.4309450431708) (2.21804511278195,-6.45060304964361) (2.22305764411028,-6.47149008255016) (2.2280701754386,-6.49368694747793) (2.23308270676692,-6.51728855663975) (2.23809523809524,-6.5424068091164) (2.24310776942356,-6.5691743152773) (2.24812030075188,-6.5977492624978) (2.2531328320802,-6.62832187021385) (2.25814536340852,-6.66112308617474) (2.26315789473684,-6.69643652442264) (2.26817042606516,-6.73461520439908) (2.27318295739348,-6.77610559705344) (2.2781954887218,-6.82148318169475) (2.28320802005013,-6.871506804031) (2.28822055137845,-6.92720520166547) (2.29323308270677,-6.99002161333747) (2.29824561403509,-7.06207062535626) (2.30325814536341,-7.14663134916839) (2.30827067669173,-7.24919790454519) (2.31328320802005,-7.38007036939113) (2.31829573934837,-7.56237298034952) (2.32330827067669,-7.86989268716172) (2.32832080200501,-16) (2.33333333333333,-7.88371173482451) (2.33834586466165,-7.59001412654142) (2.34335839598997,-7.42153972764597) (2.3483709273183,-7.30450466183727) (2.35338345864662,-7.21578779591552) (2.35839598997494,-7.14509218651516) (2.36340852130326,-7.08692689509774) (2.36842105263158,-7.0380160419624) (2.3734335839599,-6.99624833411196) (2.37844611528822,-6.96018390040044) (2.38345864661654,-6.92879745284691) (2.38847117794486,-6.90133369579461) (2.39348370927318,-6.87722080295862) (2.3984962406015,-6.85601608326248) (2.40350877192982,-6.83737043434673) (2.40852130325815,-6.82100431062925) (2.41353383458647,-6.80669100806733) (2.41854636591479,-6.79424474278566) (2.42355889724311,-6.78351197861295) (2.42857142857143,-6.77436499545557) (2.43358395989975,-6.76669705234963) (2.43859649122807,-6.76041869479509) (2.44360902255639,-6.75545490918105) (2.44862155388471,-6.75174290958208) (2.45363408521303,-6.74923040102794) (2.45864661654135,-6.74787422275498) (2.46365914786967,-6.74763927702833) (2.468671679198,-6.74849769891894) (2.47368421052632,-6.75042820986253) (2.47869674185464,-6.75341564429827) (2.48370927318296,-6.75745060300101) (2.48872180451128,-6.76252923595928) (2.4937343358396,-6.76865313426473) (2.49874686716792,-6.77582934045559) (2.50375939849624,-6.78407045130633) (2.50877192982456,-6.79339485043015) (2.51378446115288,-6.8038270541005) (2.5187969924812,-6.81539819863955) (2.52380952380952,-6.82814668744889) (2.52882205513784,-6.84211903678782) (2.53383458646617,-6.85737094261148) (2.53884711779449,-6.87396865687474) (2.54385964912281,-6.89199072576453) (2.54887218045113,-6.91153021187078) (2.55388471177945,-6.93269755114515) (2.55889724310777,-6.95562425128897) (2.56390977443609,-6.98046774233769) (2.56892230576441,-7.00741781667721) (2.57393483709273,-7.03670530897406) (2.57894736842105,-7.06861404068762) (2.58395989974937,-7.10349752885736) (2.58897243107769,-7.14180305804917) (2.59398496240602,-7.1841072110291) (2.59899749373434,-7.23117024389781) (2.60401002506266,-7.28402261256932) (2.60902255639098,-7.34410958781925) (2.6140350877193,-7.41354810928614) (2.61904761904762,-7.49561997077253) (2.62406015037594,-7.59582232913607) (2.62907268170426,-7.72445866278452) (2.63408521303258,-7.90465697728923) (2.6390977443609,-8.21020842903138) (2.64411027568922,-16) (2.64912280701754,-8.22051801305229) (2.65413533834586,-7.92528984812267) (2.65914786967419,-7.75544232674895) (2.66416040100251,-7.6371982570774) (2.66917293233083,-7.54744382679129) (2.67418546365915,-7.47589011808339) (2.67919799498747,-7.41705493781811) (2.68421052631579,-7.36767199326171) (2.68922305764411,-7.32564048242211) (2.69423558897243,-7.28953203652718) (2.69924812030075,-7.25833398163169) (2.70426065162907,-7.23130487056623) (2.70927318295739,-7.20788812162247) (2.71428571428571,-7.18765783144919) (2.71929824561404,-7.17028344225155) (2.72431077694236,-7.15550592936695) (2.72932330827068,-7.14312134447989) (2.734335839599,-7.13296922179935) (2.73934837092732,-7.12492425829088) (2.74436090225564,-7.11889032977437) (2.74937343358396,-7.11479617201794) (2.75438596491228,-7.11259230946787) (2.7593984962406,-7.11224898157068) (2.76441102756892,-7.11375483752501) (2.76942355889724,-7.11711634320246) (2.77443609022556,-7.12235782309385) (2.77944862155388,-7.12952213293386) (2.78446115288221,-7.13867205079264) (2.78947368421053,-7.14989244267133) (2.79448621553885,-7.16329341074209) (2.79949874686717,-7.17901472862917) (2.80451127819549,-7.19723191767733) (2.80952380952381,-7.21816467960212) (2.81453634085213,-7.24208860951887) (2.81954887218045,-7.26935180364982) (2.82456140350877,-7.30039881735102) (2.82957393483709,-7.3358061511347) (2.83458646616541,-7.37633666751813) (2.83959899749373,-7.42302614951716) (2.84461152882206,-7.47732801486413) (2.84962406015038,-7.54137036892262) (2.8546365914787,-7.61844939745926) (2.85964912280702,-7.71408015603203) (2.86466165413534,-7.8385878983909) (2.86967418546366,-8.01512678627652) (2.87468671679198,-8.3175190077941) (2.8796992481203,-16) (2.88471177944862,-8.32316416772093) (2.88972431077694,-8.0265249553976) (2.89473684210526,-7.8559573439095) (2.89974937343358,-7.73775485919655) (2.9047619047619,-7.64888733360359) (2.90977443609023,-7.57916527814057) (2.91478696741855,-7.52322542070073) (2.91979949874687,-7.47794459246605) (2.92481203007519,-7.44139571849702) (2.92982456140351,-7.41236334220417) (2.93483709273183,-7.39009868392329) (2.93984962406015,-7.37419178250041) (2.94486215538847,-7.36450900228121) (2.94987468671679,-7.36117421103073) (2.95488721804511,-7.36458757396929) (2.95989974937343,-7.37548800594487) (2.96491228070175,-7.39508101354014) (2.96992481203007,-7.42528361512765) (2.9749373433584,-7.46920873003676) (2.97994987468672,-7.53220922657281) (2.98496240601504,-7.62446394216427) (2.98997493734336,-7.76899211541471) (2.99498746867168,-8.03948906869959) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreurmatred9.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the matrix},
xmin=1, xmax=3,
ymin=-16, ymax=-7,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-8.10452607412741) (1.01002506265664,-7.83926264848553) (1.01503759398496,-7.6996122859643) (1.02005012531328,-7.61183270876181) (1.0250626566416,-7.55284911084187) (1.03007518796992,-7.51241624003251) (1.03508771929825,-7.48510139683778) (1.04010025062657,-7.46769432514459) (1.04511278195489,-7.45815871701274) (1.05012531328321,-7.45514031429575) (1.05513784461153,-7.45771278060224) (1.06015037593985,-7.46523575861801) (1.06516290726817,-7.47727225116938) (1.07017543859649,-7.49353904701466) (1.07518796992481,-7.51387760204192) (1.08020050125313,-7.53823892691645) (1.08521303258145,-7.56667852852499) (1.09022556390977,-7.59936140534363) (1.0952380952381,-7.63657723280216) (1.10025062656642,-7.678769691531) (1.10526315789474,-7.72658565220897) (1.11027568922306,-7.78095822703385) (1.11528822055138,-7.84324831424509) (1.1203007518797,-7.91549928956572) (1.12531328320802,-8.00092815881414) (1.13032581453634,-8.10497484469205) (1.13533834586466,-8.23789184794484) (1.14035087719298,-8.42276139377366) (1.1453634085213,-8.73333340047123) (1.15037593984962,-16) (1.15538847117794,-8.75458504304649) (1.16040100250627,-8.46521263656065) (1.16541353383459,-8.30143756513424) (1.17042606516291,-8.1894553133547) (1.17543859649123,-8.10612636038954) (1.18045112781955,-8.04113746258637) (1.18546365914787,-7.98898311975912) (1.19047619047619,-7.94637463590449) (1.19548872180451,-7.91118940383737) (1.20050125313283,-7.88197761961017) (1.20551378446115,-7.85770543183923) (1.21052631578947,-7.83761027045751) (1.21553884711779,-7.82111411008783) (1.22055137844612,-7.80776929749008) (1.22556390977444,-7.79722283927904) (1.23057644110276,-7.78919244290917) (1.23558897243108,-7.78344974339528) (1.2406015037594,-7.77980841301936) (1.24561403508772,-7.7781155190402) (1.25062656641604,-7.77824508601217) (1.25563909774436,-7.78009347850158) (1.26065162907268,-7.78357559060829) (1.265664160401,-7.78862231199468) (1.27067669172932,-7.7951782430904) (1.27568922305764,-7.8032003713708) (1.28070175438596,-7.81265654890291) (1.28571428571429,-7.82352522293863) (1.29072681704261,-7.83579431631712) (1.29573934837093,-7.8494613584792) (1.30075187969925,-7.86453346014919) (1.30576441102757,-7.88102723388686) (1.31077694235589,-7.89896978241707) (1.31578947368421,-7.91839889440911) (1.32080200501253,-7.93936477148895) (1.32581453634085,-7.96193108262392) (1.33082706766917,-7.98617735853187) (1.33583959899749,-8.0122012913702) (1.34085213032581,-8.04012282305383) (1.34586466165414,-8.07008844674877) (1.35087719298246,-8.10227779313847) (1.35588972431078,-8.13691205375202) (1.3609022556391,-8.17426602997739) (1.36591478696742,-8.21468461579266) (1.37092731829574,-8.25860687111785) (1.37593984962406,-8.30660147975333) (1.38095238095238,-8.35942105523178) (1.3859649122807,-8.41808877710592) (1.39097744360902,-8.48404266959241) (1.39598997493734,-8.55939275787229) (1.40100250626566,-8.64741387214381) (1.40601503759398,-8.75359636864553) (1.41102756892231,-8.8882367514943) (1.41604010025063,-9.07445663572332) (1.42105263157895,-9.3860400855234) (1.42606516290727,-16) (1.43107769423559,-9.40841727237174) (1.43609022556391,-9.11921047394191) (1.44110275689223,-8.95536647008249) (1.44611528822055,-8.8431003449229) (1.45112781954887,-8.75929040356718) (1.45614035087719,-8.69363964954097) (1.46115288220551,-8.64065719776599) (1.46616541353383,-8.59706771656214) (1.47117794486216,-8.56076087845913) (1.47619047619048,-8.53029817415113) (1.4812030075188,-8.50465603654013) (1.48621553884712,-8.48308140902122) (1.49122807017544,-8.46500530914174) (1.49624060150376,-8.44998827781861) (1.50125313283208,-8.43768497838488) (1.5062656641604,-8.42782051808671) (1.51127819548872,-8.42017325785118) (1.51629072681704,-8.41456351427473) (1.52130325814536,-8.41084453389725) (1.52631578947368,-8.4088964801833) (1.531328320802,-8.40862146692467) (1.53634085213033,-8.40994026869718) (1.54135338345865,-8.4127894339799) (1.54636591478697,-8.41711928091651) (1.55137844611529,-8.42289263436637) (1.55639097744361,-8.43008346916304) (1.56140350877193,-8.43867627195278) (1.56641604010025,-8.44866572666371) (1.57142857142857,-8.46005643979587) (1.57644110275689,-8.47286324638326) (1.58145363408521,-8.48711134556005) (1.58646616541353,-8.5028373476496) (1.59147869674185,-8.52009007952334) (1.59649122807018,-8.53893227652204) (1.6015037593985,-8.55944254794266) (1.60651629072682,-8.58171785748339) (1.61152882205514,-8.60587738611829) (1.61654135338346,-8.63206698809078) (1.62155388471178,-8.66046562247529) (1.6265664160401,-8.69129408293953) (1.63157894736842,-8.72482640295045) (1.63659147869674,-8.76140691167707) (1.64160401002506,-8.80147437823053) (1.64661654135338,-8.84559651556307) (1.6516290726817,-8.89452587598121) (1.65664160401003,-8.94928461491141) (1.66165413533835,-9.01131028516012) (1.66666666666667,-9.0827123301094) (1.67167919799499,-9.16676461788809) (1.67669172932331,-9.26895688668268) (1.68170426065163,-9.39958509157854) (1.68671679197995,-9.58176929298022) (1.69172932330827,-9.88929310519014) (1.69674185463659,-16) (1.70175438596491,-9.90347492399285) (1.70676691729323,-9.61012997527934) (1.71177944862155,-9.44211982420956) (1.71679197994987,-9.32565734848409) (1.7218045112782,-9.23761946476703) (1.72681704260652,-9.16770790876998) (1.73182957393484,-9.11042996014286) (1.73684210526316,-9.06250830813057) (1.74185463659148,-9.02183077636211) (1.7468671679198,-8.98695634415339) (1.75187969924812,-8.95685921634673) (1.75689223057644,-8.93078371876778) (1.76190476190476,-8.90815776380687) (1.76691729323308,-8.88853893641907) (1.7719298245614,-8.87157843216313) (1.77694235588972,-8.85699745248234) (1.78195488721805,-8.84457023890784) (1.78696741854637,-8.83411243360919) (1.79197994987469,-8.82547233079878) (1.79699248120301,-8.81852430615914) (1.80200501253133,-8.81316421198599) (1.80701754385965,-8.80930584400939) (1.81203007518797,-8.80687788730174) (1.81704260651629,-8.80582186512945) (1.82205513784461,-8.80609065072124) (1.82706766917293,-8.80764705751978) (1.83208020050125,-8.81046282990296) (1.83709273182957,-8.81451812225062) (1.84210526315789,-8.81980080518313) (1.84711779448622,-8.82630671049918) (1.85213032581454,-8.83403881677291) (1.85714285714286,-8.84300771423952) (1.86215538847118,-8.85323204882046) (1.8671679197995,-8.86473860088858) (1.87218045112782,-8.87756321757048) (1.87719298245614,-8.89175180920545) (1.88220551378446,-8.90736113015378) (1.88721804511278,-8.9244614769523) (1.8922305764411,-8.94313715043029) (1.89724310776942,-8.96349122287388) (1.90225563909774,-8.98564771272382) (1.90726817042607,-9.009756490887) (1.91228070175439,-9.0360007603531) (1.91729323308271,-9.06460419589726) (1.92230576441103,-9.09584405801536) (1.92731829573935,-9.13006761759045) (1.93233082706767,-9.16771512331141) (1.93734335839599,-9.20935704319198) (1.94235588972431,-9.25574683343037) (1.94736842105263,-9.30790861982992) (1.95238095238095,-9.36728066854058) (1.95739348370927,-9.43597350482399) (1.96240601503759,-9.51726183687795) (1.96741854636591,-9.61663538556632) (1.97243107769424,-9.74439071448814) (1.97744360902256,-9.923648264153) (1.98245614035088,-10.2281913156808) (1.9874686716792,-16) (1.99248120300752,-10.2362474967796) (1.99749373433584,-9.93975608981388) (2.00250626566416,-9.76854275916703) (2.00751879699248,-9.64881900436281) (2.0125313283208,-9.5574608268354) (2.01754385964912,-9.48416859848443) (2.02255639097744,-9.42344730178296) (2.02756892230576,-9.372017810939) (2.03258145363409,-9.32776562815821) (2.03759398496241,-9.28924732737161) (2.04260651629073,-9.25543437516295) (2.04761904761905,-9.22556778785909) (2.05263157894737,-9.19907220366368) (2.05764411027569,-9.17550106756124) (2.06265664160401,-9.15450154901497) (2.06766917293233,-9.13579018229937) (2.07268170426065,-9.11913615494064) (2.07769423558897,-9.1043490588378) (2.08270676691729,-9.09127134059992) (2.08771929824561,-9.07977007313965) (2.09273182957393,-9.06973377328698) (2.09774436090226,-9.06106772057278) (2.10275689223058,-9.05369081745225) (2.1077694235589,-9.04753476695697) (2.11278195488722,-9.04254031991418) (2.11779448621554,-9.03865746539556) (2.12280701754386,-9.03584385553569) (2.12781954887218,-9.03406310171621) (2.1328320802005,-9.03328504171195) (2.13784461152882,-9.03348472835828) (2.14285714285714,-9.03464212133117) (2.14786967418546,-9.0367415651917) (2.15288220551378,-9.03977156603295) (2.15789473684211,-9.04372446228958) (2.16290726817043,-9.04859678053966) (2.16791979949875,-9.0543883836669) (2.17293233082707,-9.06110328656387) (2.17794486215539,-9.06874936955218) (2.18295739348371,-9.07733808279238) (2.18796992481203,-9.08688552909173) (2.19298245614035,-9.09741194164011) (2.19799498746867,-9.10894244155157) (2.20300751879699,-9.1215076171007) (2.20802005012531,-9.13514326999027) (2.21303258145363,-9.14989287952135) (2.21804511278195,-9.16580632345271) (2.22305764411028,-9.18294269150544) (2.2280701754386,-9.20137116920549) (2.23308270676692,-9.22117233953253) (2.23809523809524,-9.24244152551074) (2.24310776942356,-9.26529046402508) (2.24812030075188,-9.28985187597839) (2.2531328320802,-9.31628384689535) (2.25814536340852,-9.34477644225414) (2.26315789473684,-9.37556112768929) (2.26817042606516,-9.40892137076486) (2.27318295739348,-9.44521025325564) (2.2781954887218,-9.484874242921) (2.28320802005013,-9.52848896770509) (2.28822055137845,-9.57681325305314) (2.29323308270677,-9.63087513670481) (2.29824561403509,-9.69212022776907) (2.30325814536341,-9.76266079949843) (2.30827067669173,-9.84577723062381) (2.31328320802005,-9.94696392834923) (2.31829573934837,-10.0765197811612) (2.32330827067669,-10.2575720198006) (2.32832080200501,-10.5639050358253) (2.33333333333333,-16) (2.33834586466165,-10.5755445325301) (2.34335839598997,-10.280857110266) (2.3483709273183,-10.1114573910816) (2.35338345864662,-9.99356444388611) (2.35839598997494,-9.90405605254189) (2.36340852130326,-9.83263509444144) (2.36842105263158,-9.77381287253868) (2.3734335839599,-9.72431276602) (2.37844611528822,-9.68202421828495) (2.38345864661654,-9.64550855036931) (2.38847117794486,-9.6137398835051) (2.39348370927318,-9.58596497863797) (2.3984962406015,-9.56161172469756) (2.40350877192982,-9.54023828854265) (2.40852130325815,-9.52149702162545) (2.41353383458647,-9.50510875036855) (2.41854636591479,-9.49084794048764) (2.42355889724311,-9.47852985705335) (2.42857142857143,-9.46800189759539) (2.43358395989975,-9.45913780460592) (2.43859649122807,-9.45183194525225) (2.44360902255639,-9.44599633905786) (2.44862155388471,-9.44155727506621) (2.45363408521303,-9.43845395902825) (2.45864661654135,-9.4366355843453) (2.46365914786967,-9.43606112441442) (2.468671679198,-9.43669719458162) (2.47368421052632,-9.43851926895646) (2.47869674185464,-9.44150765396667) (2.48370927318296,-9.44565008816105) (2.48872180451128,-9.45094022810536) (2.4937343358396,-9.45737828683135) (2.49874686716792,-9.46496891590814) (2.50375939849624,-9.47372367952127) (2.50877192982456,-9.48365958161964) (2.51378446115288,-9.49480098460218) (2.5187969924812,-9.50717801604993) (2.52380952380952,-9.52082944835913) (2.52882205513784,-9.53580006305511) (2.53383458646617,-9.55214700229244) (2.53884711779449,-9.56993644693323) (2.54385964912281,-9.58924679677637) (2.54887218045113,-9.6101724032216) (2.55388471177945,-9.63282360365821) (2.55889724310777,-9.65733283444673) (2.56390977443609,-9.6838586247053) (2.56892230576441,-9.71259111632383) (2.57393483709273,-9.7437644005682) (2.57894736842105,-9.77765990293453) (2.58395989974937,-9.81463611937158) (2.58897243107769,-9.85513881055048) (2.59398496240602,-9.89974885970184) (2.59899749373434,-9.94922733402468) (2.60401002506266,-10.0046052762169) (2.60902255639098,-10.0673302704473) (2.6140350877193,-10.139522748404) (2.61904761904762,-10.2244668452163) (2.62406015037594,-10.3276601914743) (2.62907268170426,-10.4594090027449) (2.63408521303258,-10.6428467775821) (2.6390977443609,-10.9517623583743) (2.64411027568922,-16) (2.64912280701754,-10.9692064017475) (2.65413533834586,-10.6777481089645) (2.65914786967419,-10.5118103636364) (2.66416040100251,-10.3976231489914) (2.66917293233083,-10.3120753247343) (2.67418546365915,-10.2448777234859) (2.67919799498747,-10.1905581680252) (2.68421052631579,-10.1458545229915) (2.68922305764411,-10.1086718660866) (2.69423558897243,-10.077583916266) (2.69924812030075,-10.0515857335291) (2.70426065162907,-10.0299416663027) (2.70927318295739,-10.0121009745556) (2.71428571428571,-9.99764615561931) (2.71929824561404,-9.98625267979185) (2.72431077694236,-9.97767065678345) (2.72932330827068,-9.97170448613682) (2.734335839599,-9.96820214129058) (2.73934837092732,-9.96704844059254) (2.74436090225564,-9.96815646927469) (2.74937343358396,-9.97146593020095) (2.75438596491228,-9.97694261935296) (2.7593984962406,-9.98456579344073) (2.76441102756892,-9.99434051204373) (2.76942355889724,-10.0062885732677) (2.77443609022556,-10.0204472094424) (2.77944862155388,-10.0368812514299) (2.78446115288221,-10.0556711365484) (2.78947368421053,-10.076918228948) (2.79448621553885,-10.1007648411334) (2.79949874686717,-10.1273687570588) (2.80451127819549,-10.156936815354) (2.80952380952381,-10.1897147868079) (2.81453634085213,-10.2260172542589) (2.81954887218045,-10.2662280937033) (2.82456140350877,-10.3108297057389) (2.82957393483709,-10.3604545083366) (2.83458646616541,-10.4159104427393) (2.83959899749373,-10.4782871135004) (2.84461152882206,-10.5491146388454) (2.84962406015038,-10.6306004395299) (2.8546365914787,-10.7261191847821) (2.85964912280702,-10.8412837573322) (2.86466165413534,-10.9865436827462) (2.86967418546366,-11.1851850697883) (2.87468671679198,-11.5112237614202) (2.8796992481203,-16) (2.88471177944862,-11.5694817211443) (2.88972431077694,-11.3023739344396) (2.89473684210526,-11.1639416872716) (2.89974937343358,-11.0808805078011) (2.9047619047619,-11.0307824275597) (2.90977443609023,-11.0042139109683) (2.91478696741855,-10.9968197755297) (2.91979949874687,-11.0069455451756) (2.92481203007519,-11.0347774730807) (2.92982456140351,-11.0823529559363) (2.93483709273183,-11.1544482068092) (2.93984962406015,-11.2609369407575) (2.94486215538847,-11.4248057394603) (2.94987468671679,-11.7199981199614) (2.95488721804511,-16) (2.95989974937343,-11.7293237674985) (2.96491228070175,-11.4453551714507) (2.96992481203007,-11.2970237310834) (2.9749373433584,-11.2135579488068) (2.97994987468672,-11.1772103177848) (2.98496240601504,-11.1878387690943) (2.98997493734336,-11.2629680483976) (2.99498746867168,-11.4730771288267) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreursol12.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the solution},
xmin=1, xmax=3,
ymin=-16, ymax=-10,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-11.4732279108985) (1.01002506265664,-11.3138559128321) (1.01503759398496,-11.2004412735096) (1.02005012531328,-11.2017499787735) (1.0250626566416,-11.2116091082011) (1.03007518796992,-11.2598957869463) (1.03508771929825,-11.3468724674938) (1.04010025062657,-11.4434190931571) (1.04511278195489,-11.6447095366626) (1.05012531328321,-11.9458671832392) (1.05513784461153,-16) (1.06015037593985,-11.9416566425128) (1.06516290726817,-11.6262859256713) (1.07017543859649,-11.542384545544) (1.07518796992481,-11.4553877607725) (1.08020050125313,-11.3720420405306) (1.08521303258145,-11.3509100778739) (1.09022556390977,-11.329545528604) (1.0952380952381,-11.322867517475) (1.10025062656642,-11.3413513138187) (1.10526315789474,-11.3432648820038) (1.11027568922306,-11.3762297456239) (1.11528822055138,-11.4095197485254) (1.1203007518797,-11.4638253140043) (1.12531328320802,-11.5263807856364) (1.13032581453634,-11.6223110731718) (1.13533834586466,-11.7385283529174) (1.14035087719298,-11.8929017783598) (1.1453634085213,-12.1478426776767) (1.15037593984962,-16) (1.15538847117794,-12.1726655165583) (1.16040100250627,-11.9305012166373) (1.16541353383459,-11.7439585191137) (1.17042606516291,-11.579014938638) (1.17543859649123,-11.5797641241929) (1.18045112781955,-11.4688232094026) (1.18546365914787,-11.4664019044934) (1.19047619047619,-11.410367121583) (1.19548872180451,-11.3614986921501) (1.20050125313283,-11.3888227134024) (1.20551378446115,-11.3709055598545) (1.21052631578947,-11.3610321992539) (1.21553884711779,-11.3564609342228) (1.22055137844612,-11.3550563235631) (1.22556390977444,-11.3968746596415) (1.23057644110276,-11.3969195931014) (1.23558897243108,-11.4271865282936) (1.2406015037594,-11.4579123580223) (1.24561403508772,-11.4923100211943) (1.25062656641604,-11.5401707859802) (1.25563909774436,-11.6062364639601) (1.26065162907268,-11.6746527473206) (1.265664160401,-11.7476665420152) (1.27067669172932,-11.8955997212899) (1.27568922305764,-12.075756721868) (1.28070175438596,-12.2895003648677) (1.28571428571429,-16) (1.29072681704261,-12.3325403677975) (1.29573934837093,-12.0357813908765) (1.30075187969925,-11.9211919639071) (1.30576441102757,-11.8119469151017) (1.31077694235589,-11.7171891003904) (1.31578947368421,-11.6340347733861) (1.32080200501253,-11.5859917224304) (1.32581453634085,-11.5516265837614) (1.33082706766917,-11.5142530181878) (1.33583959899749,-11.4740978535246) (1.34085213032581,-11.4728675040863) (1.34586466165414,-11.442768482828) (1.35087719298246,-11.441675803414) (1.35588972431078,-11.4374890674116) (1.3609022556391,-11.4236616288387) (1.36591478696742,-11.4344628854918) (1.37092731829574,-11.4659197466719) (1.37593984962406,-11.473820474588) (1.38095238095238,-11.4715052400878) (1.3859649122807,-11.5215654941783) (1.39097744360902,-11.5505095486437) (1.39598997493734,-11.5963009302666) (1.40100250626566,-11.692359441875) (1.40601503759398,-11.7544207625893) (1.41102756892231,-11.8691136069103) (1.41604010025063,-11.9955807138734) (1.42105263157895,-12.1408887164378) (1.42606516290727,-16) (1.43107769423559,-12.151996346219) (1.43609022556391,-11.9729148486443) (1.44110275689223,-11.7906493587485) (1.44611528822055,-11.6609281245966) (1.45112781954887,-11.5265806854859) (1.45614035087719,-11.4534753145114) (1.46115288220551,-11.4009058716753) (1.46616541353383,-11.3396375936025) (1.47117794486216,-11.30056627792) (1.47619047619048,-11.2664754530486) (1.4812030075188,-11.2280042704982) (1.48621553884712,-11.1848602837913) (1.49122807017544,-11.1506206593936) (1.49624060150376,-11.1228198759848) (1.50125313283208,-11.087298616355) (1.5062656641604,-11.0742834193555) (1.51127819548872,-11.0545286715278) (1.51629072681704,-11.033230339829) (1.52130325814536,-11.0118662152062) (1.52631578947368,-10.9921495945676) (1.531328320802,-10.9739510220463) (1.53634085213033,-10.9769236828117) (1.54135338345865,-10.962373911828) (1.54636591478697,-10.9512388711871) (1.55137844611529,-10.9607390592833) (1.55639097744361,-10.9527070165859) (1.56140350877193,-10.9486309960689) (1.56641604010025,-10.9464434277547) (1.57142857142857,-10.9408995935495) (1.57644110275689,-10.951901543007) (1.58145363408521,-10.9447626038471) (1.58646616541353,-10.9504481271305) (1.59147869674185,-10.9564039330707) (1.59649122807018,-10.9647261885054) (1.6015037593985,-10.9806944214225) (1.60651629072682,-10.9896646092257) (1.61152882205514,-11.0069157898463) (1.61654135338346,-11.0181847496796) (1.62155388471178,-11.0400102044905) (1.6265664160401,-11.0563991690127) (1.63157894736842,-11.0910315781376) (1.63659147869674,-11.1086512336141) (1.64160401002506,-11.1567039674246) (1.64661654135338,-11.180432619223) (1.6516290726817,-11.2291354110459) (1.65664160401003,-11.2645051595531) (1.66165413533835,-11.3187898865709) (1.66666666666667,-11.3789832724452) (1.67167919799499,-11.4729185700287) (1.67669172932331,-11.5550645119588) (1.68170426065163,-11.6641444648445) (1.68671679197995,-11.8686819004191) (1.69172932330827,-12.1208116011137) (1.69674185463659,-16) (1.70175438596491,-12.1469084111492) (1.70676691729323,-11.8248971166089) (1.71177944862155,-11.6681003710942) (1.71679197994987,-11.5311169336805) (1.7218045112782,-11.4367781058948) (1.72681704260652,-11.366372728976) (1.73182957393484,-11.3011887530451) (1.73684210526316,-11.2548891074528) (1.74185463659148,-11.2083004763887) (1.7468671679198,-11.1667234986304) (1.75187969924812,-11.1261178629044) (1.75689223057644,-11.0980818756866) (1.76190476190476,-11.0671360178306) (1.76691729323308,-11.0405913320909) (1.7719298245614,-11.0179279305285) (1.77694235588972,-10.9954038356281) (1.78195488721805,-10.9766095117821) (1.78696741854637,-10.9590477223385) (1.79197994987469,-10.945902946046) (1.79699248120301,-10.9333736359158) (1.80200501253133,-10.9232151940106) (1.80701754385965,-10.9121695699052) (1.81203007518797,-10.9049174580922) (1.81704260651629,-10.8970916548335) (1.82205513784461,-10.8939287187099) (1.82706766917293,-10.8887747767875) (1.83208020050125,-10.8859315125117) (1.83709273182957,-10.8835963637726) (1.84210526315789,-10.8843018454519) (1.84711779448622,-10.8847619801059) (1.85213032581454,-10.8878721791973) (1.85714285714286,-10.8904171736309) (1.86215538847118,-10.8962365895756) (1.8671679197995,-10.9001778759757) (1.87218045112782,-10.9104460388631) (1.87719298245614,-10.9198012813758) (1.88220551378446,-10.9282482324785) (1.88721804511278,-10.9424464087936) (1.8922305764411,-10.9586761406991) (1.89724310776942,-10.9699419515377) (1.90225563909774,-10.9863554278881) (1.90726817042607,-11.0088934817448) (1.91228070175439,-11.0259831930755) (1.91729323308271,-11.0575504944943) (1.92230576441103,-11.0805550685963) (1.92731829573935,-11.111447068094) (1.93233082706767,-11.1418073042605) (1.93734335839599,-11.17824689626) (1.94235588972431,-11.2235144742854) (1.94736842105263,-11.2711936368917) (1.95238095238095,-11.3329895597876) (1.95739348370927,-11.3909192092333) (1.96240601503759,-11.4784959998936) (1.96741854636591,-11.5783769102828) (1.97243107769424,-11.669523470828) (1.97744360902256,-11.8509573646518) (1.98245614035088,-12.1780125011737) (1.9874686716792,-16) (1.99248120300752,-12.0516059778414) (1.99749373433584,-11.8835968320955) (2.00250626566416,-11.6999790236997) (2.00751879699248,-11.5665016583364) (2.0125313283208,-11.487051768901) (2.01754385964912,-11.3889893520516) (2.02255639097744,-11.3313407659127) (2.02756892230576,-11.2822945159521) (2.03258145363409,-11.2318348315342) (2.03759398496241,-11.194127657589) (2.04260651629073,-11.1528849299573) (2.04761904761905,-11.1205078998226) (2.05263157894737,-11.0920397641008) (2.05764411027569,-11.0676541431939) (2.06265664160401,-11.0472773599366) (2.06766917293233,-11.0328556703139) (2.07268170426065,-11.0183223596614) (2.07769423558897,-10.9861722203122) (2.08270676691729,-10.9847719212119) (2.08771929824561,-10.9594013309653) (2.09273182957393,-10.9517250278614) (2.09774436090226,-10.9445350146192) (2.10275689223058,-10.9359238073055) (2.1077694235589,-10.9163787504408) (2.11278195488722,-10.9224310840278) (2.11779448621554,-10.9136494357197) (2.12280701754386,-10.9030549724809) (2.12781954887218,-10.8990007050372) (2.1328320802005,-10.8994185064507) (2.13784461152882,-10.8992271175651) (2.14285714285714,-10.906192959776) (2.14786967418546,-10.9101483634817) (2.15288220551378,-10.9089166632836) (2.15789473684211,-10.91078629249) (2.16290726817043,-10.9119604588689) (2.16791979949875,-10.915854891405) (2.17293233082707,-10.9278179529954) (2.17794486215539,-10.9373422444232) (2.18295739348371,-10.9443794448421) (2.18796992481203,-10.9515228534041) (2.19298245614035,-10.9584831755738) (2.19799498746867,-10.9795425483398) (2.20300751879699,-10.9837400287787) (2.20802005012531,-11.0029560881643) (2.21303258145363,-11.0143253714762) (2.21804511278195,-11.0311144368641) (2.22305764411028,-11.0428032507122) (2.2280701754386,-11.0707392924761) (2.23308270676692,-11.0985173899835) (2.23809523809524,-11.1156719267129) (2.24310776942356,-11.1453264268633) (2.24812030075188,-11.1627552756658) (2.2531328320802,-11.1931287935645) (2.25814536340852,-11.2245959264568) (2.26315789473684,-11.2590081066721) (2.26817042606516,-11.2882840602145) (2.27318295739348,-11.3364511089146) (2.2781954887218,-11.3758891016212) (2.28320802005013,-11.4215229841384) (2.28822055137845,-11.4851975699153) (2.29323308270677,-11.5481628359752) (2.29824561403509,-11.5879861568477) (2.30325814536341,-11.6811913290816) (2.30827067669173,-11.7674023336734) (2.31328320802005,-11.864169391113) (2.31829573934837,-12.0015155683155) (2.32330827067669,-12.2124975802098) (2.32832080200501,-12.4067328846248) (2.33333333333333,-16) (2.33834586466165,-12.4682318038219) (2.34335839598997,-12.2084521849909) (2.3483709273183,-12.0577764627367) (2.35338345864662,-11.9869273858311) (2.35839598997494,-11.8871944057607) (2.36340852130326,-11.8428207891324) (2.36842105263158,-11.7932934829079) (2.3734335839599,-11.7676675482336) (2.37844611528822,-11.7308989165345) (2.38345864661654,-11.6919552087882) (2.38847117794486,-11.6872178275518) (2.39348370927318,-11.6605251936795) (2.3984962406015,-11.6600142852545) (2.40350877192982,-11.6564701111331) (2.40852130325815,-11.6459041988274) (2.41353383458647,-11.6605386418672) (2.41854636591479,-11.6732245631883) (2.42355889724311,-11.6773772875744) (2.42857142857143,-11.6998049330429) (2.43358395989975,-11.6950338351533) (2.43859649122807,-11.7318295803107) (2.44360902255639,-11.7610908970811) (2.44862155388471,-11.782948743275) (2.45363408521303,-11.8205804606066) (2.45864661654135,-11.8909494347987) (2.46365914786967,-11.9574494312182) (2.468671679198,-12.0408280828623) (2.47368421052632,-12.0961138565072) (2.47869674185464,-12.1969362700332) (2.48370927318296,-12.4083712367873) (2.48872180451128,-12.6953027090338) (2.4937343358396,-16) (2.49874686716792,-12.6576119841714) (2.50375939849624,-12.4176272981682) (2.50877192982456,-12.2425691539027) (2.51378446115288,-12.1182259989642) (2.5187969924812,-12.0066477105819) (2.52380952380952,-11.9859399724681) (2.52882205513784,-11.9188708866364) (2.53383458646617,-11.8690023768716) (2.53884711779449,-11.8266132818041) (2.54385964912281,-11.7829001058816) (2.54887218045113,-11.7689942756377) (2.55388471177945,-11.7389672767601) (2.55889724310777,-11.7151292217052) (2.56390977443609,-11.7066631830911) (2.56892230576441,-11.6992122210333) (2.57393483709273,-11.6985969895408) (2.57894736842105,-11.6997536316287) (2.58395989974937,-11.7165313297681) (2.58897243107769,-11.7225308104791) (2.59398496240602,-11.7205334371697) (2.59899749373434,-11.7323713619684) (2.60401002506266,-11.7717496119122) (2.60902255639098,-11.8292638291268) (2.6140350877193,-11.8383587483855) (2.61904761904762,-11.9160453999634) (2.62406015037594,-12.0291379107286) (2.62907268170426,-12.0891174273442) (2.63408521303258,-12.2611532569176) (2.6390977443609,-12.2798131005138) (2.64411027568922,-16) (2.64912280701754,-12.5875329944278) (2.65413533834586,-12.2701090843033) (2.65914786967419,-12.0690025947647) (2.66416040100251,-11.886001926911) (2.66917293233083,-11.8367967167399) (2.67418546365915,-11.7111225828515) (2.67919799498747,-11.6559562534213) (2.68421052631579,-11.59945121282) (2.68922305764411,-11.5586876444086) (2.69423558897243,-11.4851560230409) (2.69924812030075,-11.4386274714533) (2.70426065162907,-11.4156962549982) (2.70927318295739,-11.3787560609152) (2.71428571428571,-11.3497825769345) (2.71929824561404,-11.3216347201696) (2.72431077694236,-11.3012224320965) (2.72932330827068,-11.2796170256199) (2.734335839599,-11.255155161004) (2.73934837092732,-11.2452878821248) (2.74436090225564,-11.2266606481414) (2.74937343358396,-11.2201195634432) (2.75438596491228,-11.2196652510248) (2.7593984962406,-11.2029797053715) (2.76441102756892,-11.2023818775194) (2.76942355889724,-11.1977899222441) (2.77443609022556,-11.1879106875231) (2.77944862155388,-11.2038656508933) (2.78446115288221,-11.2014292851915) (2.78947368421053,-11.2118301881689) (2.79448621553885,-11.2209989085231) (2.79949874686717,-11.243443265932) (2.80451127819549,-11.2551931149669) (2.80952380952381,-11.2764905795605) (2.81453634085213,-11.2885054426002) (2.81954887218045,-11.3241028557854) (2.82456140350877,-11.3565415896293) (2.82957393483709,-11.3928486338728) (2.83458646616541,-11.4450708073257) (2.83959899749373,-11.4809042429698) (2.84461152882206,-11.550754664466) (2.84962406015038,-11.6139876380042) (2.8546365914787,-11.7154701227143) (2.85964912280702,-11.8126858017948) (2.86466165413534,-11.9711359447687) (2.86967418546366,-12.126800004916) (2.87468671679198,-12.4773999088934) (2.8796992481203,-16) (2.88471177944862,-12.3439353787487) (2.88972431077694,-12.130537135608) (2.89473684210526,-12.0475467749288) (2.89974937343358,-11.9474000993214) (2.9047619047619,-11.9012717678196) (2.90977443609023,-11.8412506019726) (2.91478696741855,-11.8241878544603) (2.91979949874687,-11.8141310541771) (2.92481203007519,-11.8418830777594) (2.92982456140351,-11.8893371003829) (2.93483709273183,-11.9598160465785) (2.93984962406015,-12.0726623656239) (2.94486215538847,-12.1681258029433) (2.94987468671679,-12.3821851977309) (2.95488721804511,-16) (2.95989974937343,-12.4546597465778) (2.96491228070175,-12.1499543633968) (2.96992481203007,-12.0178071335911) (2.9749373433584,-11.9261525737964) (2.97994987468672,-11.8577653806591) (2.98496240601504,-11.8718286179763) (2.98997493734336,-11.9467484346607) (2.99498746867168,-12.1700577883735) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreursol14.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the solution},
xmin=1, xmax=3,
ymin=-16, ymax=-11.5,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-12.1038333436867) (1.01002506265664,-12.2683122920753) (1.01503759398496,-12.2252681614442) (1.02005012531328,-12.4500204673565) (1.0250626566416,-12.436195399647) (1.03007518796992,-12.346346088024) (1.03508771929825,-12.1760281178008) (1.04010025062657,-12.0000855031218) (1.04511278195489,-12.3424722101116) (1.05012531328321,-12.3931852586678) (1.05513784461153,-16) (1.06015037593985,-12.4404784691236) (1.06516290726817,-12.4785996024651) (1.07017543859649,-12.0094886958771) (1.07518796992481,-12.4467773577831) (1.08020050125313,-12.3077050346572) (1.08521303258145,-12.0405735106133) (1.09022556390977,-12.578418282802) (1.0952380952381,-12.2008624216324) (1.10025062656642,-12.2621660917586) (1.10526315789474,-12.3557414226575) (1.11027568922306,-12.234223972812) (1.11528822055138,-12.1470952264114) (1.1203007518797,-12.2822940406255) (1.12531328320802,-12.2731315943261) (1.13032581453634,-12.6232290159912) (1.13533834586466,-12.6325328210373) (1.14035087719298,-12.1947850589881) (1.1453634085213,-12.4677731453084) (1.15037593984962,-16) (1.15538847117794,-12.4555409144761) (1.16040100250627,-12.5809065697309) (1.16541353383459,-12.3439131755041) (1.17042606516291,-12.6460658926417) (1.17543859649123,-12.3624153467932) (1.18045112781955,-12.2051432035937) (1.18546365914787,-12.2683986925189) (1.19047619047619,-12.3417903512633) (1.19548872180451,-12.4962072865127) (1.20050125313283,-12.0627457974084) (1.20551378446115,-12.5342261355147) (1.21052631578947,-12.352695787386) (1.21553884711779,-12.5285536183207) (1.22055137844612,-12.048189399828) (1.22556390977444,-12.3450373341471) (1.23057644110276,-12.3317392704859) (1.23558897243108,-12.4509858638538) (1.2406015037594,-12.5223423029237) (1.24561403508772,-12.6647276503965) (1.25062656641604,-12.5467024613477) (1.25563909774436,-12.7081997458222) (1.26065162907268,-12.7855360771006) (1.265664160401,-12.7043656882264) (1.27067669172932,-12.5384446803776) (1.27568922305764,-12.6287741348536) (1.28070175438596,-12.3367394839522) (1.28571428571429,-12.5812183376657) (1.29072681704261,-16) (1.29573934837093,-12.4376655910969) (1.30075187969925,-12.7703435442524) (1.30576441102757,-12.5548304951555) (1.31077694235589,-12.6116434933207) (1.31578947368421,-12.5667437347617) (1.32080200501253,-12.4725563865428) (1.32581453634085,-12.5767522673846) (1.33082706766917,-12.4500406202529) (1.33583959899749,-12.6131084207451) (1.34085213032581,-12.6877852666899) (1.34586466165414,-12.7432379479334) (1.35087719298246,-12.9095010347278) (1.35588972431078,-12.6140246970065) (1.3609022556391,-12.6990891705056) (1.36591478696742,-12.4774030038167) (1.37092731829574,-12.3729504164903) (1.37593984962406,-12.513211342972) (1.38095238095238,-12.6256731197123) (1.3859649122807,-12.4633487550069) (1.39097744360902,-12.6100029267027) (1.39598997493734,-12.6418637642412) (1.40100250626566,-12.3042692424534) (1.40601503759398,-12.5516456289223) (1.41102756892231,-12.5308893335751) (1.41604010025063,-12.7358479255777) (1.42105263157895,-12.5548882296569) (1.42606516290727,-16) (1.43107769423559,-12.6503690465928) (1.43609022556391,-12.6111121837708) (1.44110275689223,-12.7216763155188) (1.44611528822055,-12.4486967633984) (1.45112781954887,-12.4670786909308) (1.45614035087719,-12.544509650248) (1.46115288220551,-12.5244382139776) (1.46616541353383,-12.5986403556347) (1.47117794486216,-12.489180629272) (1.47619047619048,-12.2029587003268) (1.4812030075188,-12.4321974157022) (1.48621553884712,-12.2926604047378) (1.49122807017544,-12.0708101072848) (1.49624060150376,-12.5404994487361) (1.50125313283208,-12.1935353212422) (1.5062656641604,-12.5559700992315) (1.51127819548872,-12.5650646739098) (1.51629072681704,-12.6879344850179) (1.52130325814536,-12.4813940413801) (1.52631578947368,-12.5710628139417) (1.531328320802,-12.0025838931819) (1.53634085213033,-12.3926829947874) (1.54135338345865,-12.4248289788946) (1.54636591478697,-12.2241383541453) (1.55137844611529,-12.6015827795567) (1.55639097744361,-12.4067152978759) (1.56140350877193,-12.6733076830216) (1.56641604010025,-12.4648103672128) (1.57142857142857,-12.4744051106953) (1.57644110275689,-12.4545074989958) (1.58145363408521,-12.458961928422) (1.58646616541353,-12.6362654110704) (1.59147869674185,-12.558290559511) (1.59649122807018,-12.3684794332894) (1.6015037593985,-12.0372426862484) (1.60651629072682,-12.327738365557) (1.61152882205514,-12.4705179240343) (1.61654135338346,-12.6333516009807) (1.62155388471178,-12.4461183766883) (1.6265664160401,-12.4680206323739) (1.63157894736842,-12.5446465531079) (1.63659147869674,-12.3390778940868) (1.64160401002506,-12.2661640670195) (1.64661654135338,-12.4244982662545) (1.6516290726817,-12.7198954634706) (1.65664160401003,-12.390548249303) (1.66165413533835,-12.4421350751644) (1.66666666666667,-12.5853059305847) (1.67167919799499,-12.1357249827579) (1.67669172932331,-12.5159207213475) (1.68170426065163,-12.7195342212409) (1.68671679197995,-12.6937325238197) (1.69172932330827,-12.6235820969934) (1.69674185463659,-16) (1.70175438596491,-12.8370975213674) (1.70676691729323,-12.7973233636065) (1.71177944862155,-12.8441754267995) (1.71679197994987,-12.7760199391591) (1.7218045112782,-12.6164966189751) (1.72681704260652,-12.75373545782) (1.73182957393484,-12.7931700629595) (1.73684210526316,-12.5164809725797) (1.74185463659148,-12.6274974686798) (1.7468671679198,-12.5214107441785) (1.75187969924812,-12.8091805616905) (1.75689223057644,-12.9235395832304) (1.76190476190476,-12.9432077424295) (1.76691729323308,-12.7966212499589) (1.7719298245614,-12.7095720830943) (1.77694235588972,-13.1108228514979) (1.78195488721805,-13.0299892659243) (1.78696741854637,-12.9611748544101) (1.79197994987469,-13.0550899883389) (1.79699248120301,-13.0816500281407) (1.80200501253133,-12.8663668482885) (1.80701754385965,-12.8987282402355) (1.81203007518797,-12.5962045943858) (1.81704260651629,-12.797353511207) (1.82205513784461,-12.6906665899443) (1.82706766917293,-12.9385798548739) (1.83208020050125,-12.8373658905969) (1.83709273182957,-13.0354914512083) (1.84210526315789,-16) (1.84711779448622,-12.9894406999386) (1.85213032581454,-12.9976112039275) (1.85714285714286,-13.0467679900396) (1.86215538847118,-12.9582753162009) (1.8671679197995,-13.0853015065954) (1.87218045112782,-12.9908998477758) (1.87719298245614,-12.6960300428135) (1.88220551378446,-12.8059909544294) (1.88721804511278,-12.7074721294824) (1.8922305764411,-12.4170609300517) (1.89724310776942,-12.6854783150554) (1.90225563909774,-12.7810413499337) (1.90726817042607,-12.7591375079273) (1.91228070175439,-12.647348008768) (1.91729323308271,-12.7826580540725) (1.92230576441103,-12.8139671592067) (1.92731829573935,-12.9214851512157) (1.93233082706767,-12.8737398580378) (1.93734335839599,-12.7010621567792) (1.94235588972431,-12.9283314385458) (1.94736842105263,-12.3845765147184) (1.95238095238095,-12.9416155303301) (1.95739348370927,-12.5056829848277) (1.96240601503759,-12.721065631277) (1.96741854636591,-12.4216782945989) (1.97243107769424,-12.6999376712511) (1.97744360902256,-12.8161317796925) (1.98245614035088,-12.5063520650003) (1.9874686716792,-16) (1.99248120300752,-12.5124244093003) (1.99749373433584,-12.5075012218951) (2.00250626566416,-12.7938628825348) (2.00751879699248,-12.7979663020929) (2.0125313283208,-12.5235767936429) (2.01754385964912,-12.2814213666414) (2.02255639097744,-12.5181306297679) (2.02756892230576,-12.6034481206543) (2.03258145363409,-12.4871439355783) (2.03759398496241,-12.7336516973008) (2.04260651629073,-12.3908356702198) (2.04761904761905,-12.6109794482742) (2.05263157894737,-12.2555428824557) (2.05764411027569,-12.1499815206947) (2.06265664160401,-12.6824151556142) (2.06766917293233,-12.4919500451531) (2.07268170426065,-12.6426883734802) (2.07769423558897,-12.2624553679904) (2.08270676691729,-12.445555818562) (2.08771929824561,-12.336564555256) (2.09273182957393,-12.441846584043) (2.09774436090226,-12.3268644202812) (2.10275689223058,-12.0359243782669) (2.1077694235589,-12.4887002196232) (2.11278195488722,-12.498549071552) (2.11779448621554,-12.5216522597832) (2.12280701754386,-12.4816632287477) (2.12781954887218,-12.7380969817492) (2.1328320802005,-12.2924728877279) (2.13784461152882,-12.3416685431539) (2.14285714285714,-12.1909487271501) (2.14786967418546,-12.4685040592098) (2.15288220551378,-12.4998385037678) (2.15789473684211,-12.5714048335235) (2.16290726817043,-12.4052883080732) (2.16791979949875,-12.445669160326) (2.17293233082707,-12.40634453368) (2.17794486215539,-12.5979935778769) (2.18295739348371,-12.5300754919409) (2.18796992481203,-12.3240712634336) (2.19298245614035,-12.4479264349657) (2.19799498746867,-12.4969480633913) (2.20300751879699,-12.5954568468332) (2.20802005012531,-12.521706965075) (2.21303258145363,-11.9936136175594) (2.21804511278195,-12.4681508050376) (2.22305764411028,-12.5285610295962) (2.2280701754386,-12.6671338265979) (2.23308270676692,-12.3262196157899) (2.23809523809524,-12.5395154901066) (2.24310776942356,-12.4635869103352) (2.24812030075188,-12.8099152961814) (2.2531328320802,-12.19224831869) (2.25814536340852,-12.2256838808901) (2.26315789473684,-12.3850243726687) (2.26817042606516,-12.3411281813796) (2.27318295739348,-12.5827370636683) (2.2781954887218,-12.2948973394619) (2.28320802005013,-12.48331478872) (2.28822055137845,-12.3919974756979) (2.29323308270677,-12.5219648568075) (2.29824561403509,-12.5524097113286) (2.30325814536341,-12.4187428127497) (2.30827067669173,-12.5452626705452) (2.31328320802005,-12.5699209814157) (2.31829573934837,-12.5742803293505) (2.32330827067669,-12.5614362932808) (2.32832080200501,-12.924510645233) (2.33333333333333,-16) (2.33834586466165,-12.7348161267803) (2.34335839598997,-12.9561666891242) (2.3483709273183,-12.6589840609175) (2.35338345864662,-12.5625922922179) (2.35839598997494,-12.9874746835142) (2.36340852130326,-12.9586028581557) (2.36842105263158,-13.1670517177448) (2.3734335839599,-12.869659011306) (2.37844611528822,-13.1385196019042) (2.38345864661654,-12.7828626287323) (2.38847117794486,-12.7330496945845) (2.39348370927318,-13.1417542899145) (2.3984962406015,-12.92642392513) (2.40350877192982,-12.6179631916687) (2.40852130325815,-13.1169130077282) (2.41353383458647,-12.9690519828503) (2.41854636591479,-13.1354382892978) (2.42355889724311,-13.0392759568533) (2.42857142857143,-13.1105715115318) (2.43358395989975,-12.5620650873672) (2.43859649122807,-13.0730633285803) (2.44360902255639,-12.9159068681122) (2.44862155388471,-12.6860234470593) (2.45363408521303,-13.1300909504816) (2.45864661654135,-12.740192303493) (2.46365914786967,-12.9920855049536) (2.468671679198,-13.125156403322) (2.47368421052632,-12.7868554045161) (2.47869674185464,-12.9442535490401) (2.48370927318296,-12.9839594281295) (2.48872180451128,-13.0907487226229) (2.4937343358396,-16) (2.49874686716792,-13.1281525066557) (2.50375939849624,-12.8286565918429) (2.50877192982456,-13.0783128786124) (2.51378446115288,-12.4824666487643) (2.5187969924812,-13.304519173847) (2.52380952380952,-12.641146687936) (2.52882205513784,-12.7691605942952) (2.53383458646617,-12.5279587201903) (2.53884711779449,-12.9721417088608) (2.54385964912281,-12.8914441816955) (2.54887218045113,-13.1721869061685) (2.55388471177945,-13.0209199705164) (2.55889724310777,-13.1629611842908) (2.56390977443609,-12.9670536936195) (2.56892230576441,-12.785375176912) (2.57393483709273,-12.8818864111603) (2.57894736842105,-12.8233674149596) (2.58395989974937,-12.6738481052237) (2.58897243107769,-12.7469798854567) (2.59398496240602,-12.9591405729107) (2.59899749373434,-12.8997197281481) (2.60401002506266,-13.1046724493825) (2.60902255639098,-12.6290699284599) (2.6140350877193,-12.7557061273881) (2.61904761904762,-12.8125192791847) (2.62406015037594,-12.8837926900572) (2.62907268170426,-12.7870065541218) (2.63408521303258,-13.1603135486773) (2.6390977443609,-12.6852018030819) (2.64411027568922,-16) (2.64912280701754,-12.5764679516509) (2.65413533834586,-12.4777563046847) (2.65914786967419,-12.5586129358636) (2.66416040100251,-12.8633476754702) (2.66917293233083,-12.5144972975736) (2.67418546365915,-12.8203056021823) (2.67919799498747,-12.7914216629028) (2.68421052631579,-12.7041457678687) (2.68922305764411,-12.8997361497366) (2.69423558897243,-12.7285458635458) (2.69924812030075,-12.9694891985725) (2.70426065162907,-13.0043250426971) (2.70927318295739,-13.0136839378368) (2.71428571428571,-13.1233460557247) (2.71929824561404,-13.0442142928237) (2.72431077694236,-12.8544375513517) (2.72932330827068,-12.8779388282159) (2.734335839599,-12.4333321121113) (2.73934837092732,-13.0028733417741) (2.74436090225564,-13.1821387920904) (2.74937343358396,-13.0732068202926) (2.75438596491228,-13.0923384754962) (2.7593984962406,-13.3059031491918) (2.76441102756892,-12.7083776348377) (2.76942355889724,-13.0680843681754) (2.77443609022556,-16) (2.77944862155388,-13.0414921090873) (2.78446115288221,-13.0932900079431) (2.78947368421053,-13.1326926243823) (2.79448621553885,-13.3020689753008) (2.79949874686717,-12.791010638328) (2.80451127819549,-13.2553094287805) (2.80952380952381,-13.1319640656182) (2.81453634085213,-12.8920292183681) (2.81954887218045,-13.0116420944133) (2.82456140350877,-12.9762552796801) (2.82957393483709,-13.1730464676649) (2.83458646616541,-13.3495591376174) (2.83959899749373,-13.2717294107149) (2.84461152882206,-13.1166507338018) (2.84962406015038,-13.3169981930709) (2.8546365914787,-13.1200272946923) (2.85964912280702,-12.9128440453169) (2.86466165413534,-12.9291466084013) (2.86967418546366,-13.053984607158) (2.87468671679198,-13.2229880943872) (2.8796992481203,-16) (2.88471177944862,-12.7472062065071) (2.88972431077694,-12.7775747211044) (2.89473684210526,-13.0825657857086) (2.89974937343358,-12.8271758197028) (2.9047619047619,-13.2270762413935) (2.90977443609023,-12.7508648582255) (2.91478696741855,-12.94865758535) (2.91979949874687,-12.673467816996) (2.92481203007519,-12.8458946991209) (2.92982456140351,-12.7575002960175) (2.93483709273183,-13.1445634664648) (2.93984962406015,-13.1906066445562) (2.94486215538847,-13.0076315121174) (2.94987468671679,-12.9074544770236) (2.95488721804511,-16) (2.95989974937343,-13.0818781335979) (2.96491228070175,-12.9358118063175) (2.96992481203007,-12.7626018381441) (2.9749373433584,-12.8214343268196) (2.97994987468672,-13.0010881122349) (2.98496240601504,-12.9195583033658) (2.98997493734336,-13.0804595665996) (2.99498746867168,-12.8286176856637) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreursol16.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the solution},
xmin=1, xmax=3,
ymin=-16, ymax=-11.5,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-12.7408985786772) (1.01002506265664,-12.8130875779813) (1.01503759398496,-12.5076319629278) (1.02005012531328,-13.1191428874289) (1.0250626566416,-12.9268395562783) (1.03007518796992,-12.401572648153) (1.03508771929825,-12.8288870866247) (1.04010025062657,-12.817431891123) (1.04511278195489,-12.8773244019268) (1.05012531328321,-12.5761900420074) (1.05513784461153,-16) (1.06015037593985,-12.5859228402247) (1.06516290726817,-12.8053614171505) (1.07017543859649,-12.4244515280493) (1.07518796992481,-12.7903506240889) (1.08020050125313,-12.6665824562474) (1.08521303258145,-12.413235177877) (1.09022556390977,-12.5120061595761) (1.0952380952381,-12.1248067395159) (1.10025062656642,-12.8965512442569) (1.10526315789474,-12.3713479446995) (1.11027568922306,-12.3790240955223) (1.11528822055138,-12.5870308490839) (1.1203007518797,-12.7265734426114) (1.12531328320802,-12.5078665764839) (1.13032581453634,-12.4701097907594) (1.13533834586466,-12.3111140718244) (1.14035087719298,-13.2218722127227) (1.1453634085213,-12.6458491221121) (1.15037593984962,-16) (1.15538847117794,-13.092240295953) (1.16040100250627,-12.4445057839213) (1.16541353383459,-12.8846065001146) (1.17042606516291,-12.3740659902574) (1.17543859649123,-12.7650912210483) (1.18045112781955,-12.2480836964619) (1.18546365914787,-13.4631206949138) (1.19047619047619,-12.6515838002587) (1.19548872180451,-12.8643325970707) (1.20050125313283,-12.9625598246221) (1.20551378446115,-12.9197768429663) (1.21052631578947,-12.6441189862989) (1.21553884711779,-12.5589825811348) (1.22055137844612,-12.5579630080536) (1.22556390977444,-12.6743077363549) (1.23057644110276,-12.886968694676) (1.23558897243108,-13.1726355863734) (1.2406015037594,-12.8048473622929) (1.24561403508772,-12.8868151313775) (1.25062656641604,-12.5913096449789) (1.25563909774436,-12.777569315699) (1.26065162907268,-12.5554887395963) (1.265664160401,-12.6825273968377) (1.27067669172932,-12.875987429911) (1.27568922305764,-12.5365296129686) (1.28070175438596,-12.8235123652175) (1.28571428571429,-13.0105886445971) (1.29072681704261,-16) (1.29573934837093,-13.2220312602637) (1.30075187969925,-13.2458812291021) (1.30576441102757,-13.1590473377599) (1.31077694235589,-12.7085054160766) (1.31578947368421,-12.68977727516) (1.32080200501253,-12.7612896888208) (1.32581453634085,-12.4168489805646) (1.33082706766917,-13.0307044005445) (1.33583959899749,-13.0161204655201) (1.34085213032581,-12.7801662491685) (1.34586466165414,-13.0187040220903) (1.35087719298246,-12.9107610871066) (1.35588972431078,-12.7556737795936) (1.3609022556391,-12.9269457332238) (1.36591478696742,-12.7507382765854) (1.37092731829574,-12.9569518580389) (1.37593984962406,-12.6237891282258) (1.38095238095238,-12.7563101124577) (1.3859649122807,-12.7402712600664) (1.39097744360902,-12.621832743677) (1.39598997493734,-12.7647399269333) (1.40100250626566,-13.0648516039326) (1.40601503759398,-12.7476055831182) (1.41102756892231,-12.6400837287424) (1.41604010025063,-13.3471012153009) (1.42105263157895,-12.7875728387075) (1.42606516290727,-16) (1.43107769423559,-12.6022687352297) (1.43609022556391,-12.4921206959386) (1.44110275689223,-13.1368779007688) (1.44611528822055,-12.9563399436144) (1.45112781954887,-12.8355748535854) (1.45614035087719,-12.6338701545066) (1.46115288220551,-13.1906333116822) (1.46616541353383,-12.8067193323231) (1.47117794486216,-12.4138233416868) (1.47619047619048,-12.6762422989384) (1.4812030075188,-12.2987296552972) (1.48621553884712,-12.548352145944) (1.49122807017544,-12.248115967159) (1.49624060150376,-12.8550143374921) (1.50125313283208,-12.8434142450291) (1.5062656641604,-12.5004753244489) (1.51127819548872,-12.1785591950792) (1.51629072681704,-12.9403169076855) (1.52130325814536,-12.867023068462) (1.52631578947368,-12.7020403071383) (1.531328320802,-12.3294032421974) (1.53634085213033,-12.6446158421658) (1.54135338345865,-11.9579479287858) (1.54636591478697,-12.4191916974019) (1.55137844611529,-12.8517711898293) (1.55639097744361,-12.8849176288479) (1.56140350877193,-12.3295850070853) (1.56641604010025,-12.3686975672107) (1.57142857142857,-12.3703137874087) (1.57644110275689,-12.5521527032652) (1.58145363408521,-12.2203430114423) (1.58646616541353,-12.330292316255) (1.59147869674185,-12.4425480604375) (1.59649122807018,-12.8429634598953) (1.6015037593985,-12.9043511800218) (1.60651629072682,-12.3861836201353) (1.61152882205514,-13.3459441012653) (1.61654135338346,-12.5942047168585) (1.62155388471178,-12.4714118199848) (1.6265664160401,-12.8434891414368) (1.63157894736842,-12.6074069693496) (1.63659147869674,-12.7188259981943) (1.64160401002506,-12.6864238910381) (1.64661654135338,-13.1725846077945) (1.6516290726817,-13.3560718198967) (1.65664160401003,-12.4899692593702) (1.66165413533835,-12.5951949127149) (1.66666666666667,-12.5286749933051) (1.67167919799499,-12.8338239268663) (1.67669172932331,-12.6309360367062) (1.68170426065163,-12.4414492801109) (1.68671679197995,-12.7029136542758) (1.69172932330827,-12.7413392213525) (1.69674185463659,-16) (1.70175438596491,-13.137232658463) (1.70676691729323,-13.080462588151) (1.71177944862155,-12.9693048848162) (1.71679197994987,-12.6905659644338) (1.7218045112782,-12.5638660590871) (1.72681704260652,-12.5589655904313) (1.73182957393484,-13.0571696579424) (1.73684210526316,-12.8831162364041) (1.74185463659148,-12.7001539757753) (1.7468671679198,-12.4573311853048) (1.75187969924812,-13.3578075456177) (1.75689223057644,-13.0582635345849) (1.76190476190476,-13.3313412086587) (1.76691729323308,-12.8508957151397) (1.7719298245614,-13.1618417571331) (1.77694235588972,-13.4918237915738) (1.78195488721805,-12.7370142904368) (1.78696741854637,-13.2242454741764) (1.79197994987469,-12.8057470857093) (1.79699248120301,-13.2640583509231) (1.80200501253133,-12.6606729661125) (1.80701754385965,-12.9043450066064) (1.81203007518797,-13.278624276675) (1.81704260651629,-12.9474880444085) (1.82205513784461,-13.0188334628316) (1.82706766917293,-13.3847051740604) (1.83208020050125,-13.4088109862792) (1.83709273182957,-12.6363660166493) (1.84210526315789,-16) (1.84711779448622,-13.2651992006848) (1.85213032581454,-12.6271338822326) (1.85714285714286,-13.1293574093521) (1.86215538847118,-13.4251760123293) (1.8671679197995,-13.1281928162709) (1.87218045112782,-13.238175331237) (1.87719298245614,-12.435907068745) (1.88220551378446,-12.6583013913611) (1.88721804511278,-13.3232414918382) (1.8922305764411,-12.7085877727935) (1.89724310776942,-13.079349185484) (1.90225563909774,-12.8913210816459) (1.90726817042607,-12.74510915108) (1.91228070175439,-13.0007619261747) (1.91729323308271,-12.7003214346327) (1.92230576441103,-13.211688843263) (1.92731829573935,-12.7398935242384) (1.93233082706767,-13.0635332283946) (1.93734335839599,-12.2841845470359) (1.94235588972431,-12.7601709750224) (1.94736842105263,-12.8418546965267) (1.95238095238095,-12.7912265727869) (1.95739348370927,-12.4848764437551) (1.96240601503759,-13.2930528085766) (1.96741854636591,-12.8443284893178) (1.97243107769424,-13.2283973460765) (1.97744360902256,-12.9758539603961) (1.98245614035088,-12.7277228070552) (1.9874686716792,-16) (1.99248120300752,-12.2736035828764) (1.99749373433584,-12.5061016554132) (2.00250626566416,-12.7578590389193) (2.00751879699248,-12.4958753197603) (2.0125313283208,-13.0367189245093) (2.01754385964912,-12.2870111157828) (2.02255639097744,-12.2586224909908) (2.02756892230576,-12.4179863002734) (2.03258145363409,-12.3147348028257) (2.03759398496241,-12.8207287425049) (2.04260651629073,-12.6701715891925) (2.04761904761905,-12.8995573894879) (2.05263157894737,-12.229177706275) (2.05764411027569,-12.2510421861861) (2.06265664160401,-12.3181714291036) (2.06766917293233,-12.3745510895613) (2.07268170426065,-12.489654987781) (2.07769423558897,-12.4734088090662) (2.08270676691729,-12.2631802641259) (2.08771929824561,-12.9833434216362) (2.09273182957393,-12.8763124403489) (2.09774436090226,-12.9016266739019) (2.10275689223058,-12.3723851334064) (2.1077694235589,-12.8106762732343) (2.11278195488722,-12.2295473825787) (2.11779448621554,-12.3711912425731) (2.12280701754386,-12.7839279474294) (2.12781954887218,-12.2914912854008) (2.1328320802005,-12.2601903990762) (2.13784461152882,-12.062965225024) (2.14285714285714,-12.5889507697619) (2.14786967418546,-12.9853953800512) (2.15288220551378,-11.9740407763448) (2.15789473684211,-12.0730689018186) (2.16290726817043,-12.0911357455973) (2.16791979949875,-12.2508720221476) (2.17293233082707,-12.5400411398113) (2.17794486215539,-13.0560822636046) (2.18295739348371,-12.3330130008906) (2.18796992481203,-12.9148315108556) (2.19298245614035,-12.5171149667549) (2.19799498746867,-12.7298792382626) (2.20300751879699,-12.0466609569847) (2.20802005012531,-12.1917526370026) (2.21303258145363,-12.4961078484477) (2.21804511278195,-12.7635252189669) (2.22305764411028,-12.5349502693484) (2.2280701754386,-12.2158103536897) (2.23308270676692,-12.2681125846822) (2.23809523809524,-12.763988092295) (2.24310776942356,-12.9287091933443) (2.24812030075188,-13.2084202712048) (2.2531328320802,-13.0436790651471) (2.25814536340852,-12.8301395619171) (2.26315789473684,-12.4205198230325) (2.26817042606516,-12.5193485177094) (2.27318295739348,-13.0717391400934) (2.2781954887218,-12.3042393132634) (2.28320802005013,-12.9958369699312) (2.28822055137845,-12.9001244885123) (2.29323308270677,-12.8836104765969) (2.29824561403509,-12.5156592870631) (2.30325814536341,-12.7503354568971) (2.30827067669173,-13.0661154899891) (2.31328320802005,-12.6186469375549) (2.31829573934837,-12.4371962535458) (2.32330827067669,-12.6127742289849) (2.32832080200501,-12.3521895591278) (2.33333333333333,-16) (2.33834586466165,-12.7671890422758) (2.34335839598997,-12.5508085986283) (2.3483709273183,-12.7833658514612) (2.35338345864662,-12.8601479959912) (2.35839598997494,-12.6878729588249) (2.36340852130326,-13.2410087367309) (2.36842105263158,-13.3346267053356) (2.3734335839599,-13.1310098110285) (2.37844611528822,-12.7825092151221) (2.38345864661654,-12.7731544179624) (2.38847117794486,-12.5214812554327) (2.39348370927318,-13.0453522332612) (2.3984962406015,-12.8896238903644) (2.40350877192982,-12.8817814021761) (2.40852130325815,-12.7636282415699) (2.41353383458647,-12.8742951205015) (2.41854636591479,-12.6520283972968) (2.42355889724311,-12.555012838735) (2.42857142857143,-12.5647919850516) (2.43358395989975,-12.472874269696) (2.43859649122807,-12.938788389763) (2.44360902255639,-12.7574756636048) (2.44862155388471,-13.0114223746814) (2.45363408521303,-12.3454598433184) (2.45864661654135,-13.3043130240615) (2.46365914786967,-12.5320184350507) (2.468671679198,-12.7328072110282) (2.47368421052632,-13.086569881449) (2.47869674185464,-13.0136755198511) (2.48370927318296,-12.8138236826972) (2.48872180451128,-12.6823323525431) (2.4937343358396,-16) (2.49874686716792,-13.1304721650038) (2.50375939849624,-13.2220323582684) (2.50877192982456,-13.4454291448176) (2.51378446115288,-12.862256986485) (2.5187969924812,-13.2059798671829) (2.52380952380952,-12.7838331464554) (2.52882205513784,-13.0175123686489) (2.53383458646617,-13.0605980756404) (2.53884711779449,-12.9743813097613) (2.54385964912281,-13.1349691336828) (2.54887218045113,-13.1612579072658) (2.55388471177945,-12.4752873346178) (2.55889724310777,-13.3226587098402) (2.56390977443609,-12.9919498941561) (2.56892230576441,-12.3723735779839) (2.57393483709273,-12.8121907655809) (2.57894736842105,-13.1528208826103) (2.58395989974937,-12.5772549274284) (2.58897243107769,-12.4047932245287) (2.59398496240602,-12.837689288079) (2.59899749373434,-12.6341399033519) (2.60401002506266,-12.1866846083509) (2.60902255639098,-12.730746024116) (2.6140350877193,-12.8151261475897) (2.61904761904762,-12.6575793394251) (2.62406015037594,-13.1619074726586) (2.62907268170426,-13.0281764009007) (2.63408521303258,-12.8211273797732) (2.6390977443609,-13.1041258346489) (2.64411027568922,-16) (2.64912280701754,-12.3264963102511) (2.65413533834586,-12.9780045810557) (2.65914786967419,-12.6542624722829) (2.66416040100251,-12.8970550899671) (2.66917293233083,-12.7609580700867) (2.67418546365915,-13.0076095947793) (2.67919799498747,-12.9157444623783) (2.68421052631579,-12.5044893788645) (2.68922305764411,-12.871701286223) (2.69423558897243,-12.9571671818137) (2.69924812030075,-12.9454824366172) (2.70426065162907,-12.9560555714422) (2.70927318295739,-13.0261569766048) (2.71428571428571,-13.0876589402395) (2.71929824561404,-12.8079486251207) (2.72431077694236,-12.7004046466325) (2.72932330827068,-12.9242695199172) (2.734335839599,-12.6652039038629) (2.73934837092732,-13.638935115138) (2.74436090225564,-13.0673758264133) (2.74937343358396,-12.7466740708726) (2.75438596491228,-12.9873028462825) (2.7593984962406,-12.5589487510042) (2.76441102756892,-12.6947773011884) (2.76942355889724,-12.8899101379502) (2.77443609022556,-16) (2.77944862155388,-12.8183396247559) (2.78446115288221,-12.9243869630585) (2.78947368421053,-13.234390520356) (2.79448621553885,-13.6995405804362) (2.79949874686717,-13.0703846599769) (2.80451127819549,-12.5712232000648) (2.80952380952381,-13.0553251536056) (2.81453634085213,-13.4003709290125) (2.81954887218045,-13.053085158499) (2.82456140350877,-13.3113803212161) (2.82957393483709,-12.8172707572717) (2.83458646616541,-12.7753484286814) (2.83959899749373,-13.3979361102597) (2.84461152882206,-16) (2.84962406015038,-12.8804639833735) (2.8546365914787,-12.6750715971542) (2.85964912280702,-13.6365963283287) (2.86466165413534,-12.5168306588845) (2.86967418546366,-12.423310558777) (2.87468671679198,-12.5365079920917) (2.8796992481203,-16) (2.88471177944862,-12.584481013936) (2.88972431077694,-12.8053742955148) (2.89473684210526,-13.3888135949067) (2.89974937343358,-12.9622062162052) (2.9047619047619,-13.0685237759022) (2.90977443609023,-13.061572847253) (2.91478696741855,-12.7344270521018) (2.91979949874687,-12.9618521186133) (2.92481203007519,-12.3465067255069) (2.92982456140351,-13.1399073381427) (2.93483709273183,-12.1995516600538) (2.93984962406015,-12.3386603044951) (2.94486215538847,-12.3944616513202) (2.94987468671679,-13.5919016168756) (2.95488721804511,-16) (2.95989974937343,-12.7043983369612) (2.96491228070175,-13.0243593330815) (2.96992481203007,-13.160873850404) (2.9749373433584,-13.0362782605578) (2.97994987468672,-13.0729632485773) (2.98496240601504,-16) (2.98997493734336,-12.6542776136984) (2.99498746867168,-13.3344249249295) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreursol3.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the solution},
xmin=1, xmax=3,
ymin=-16, ymax=0,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-1.47748857211522) (1.00501253132832,-1.50382219840701) (1.01002506265664,-1.53113423164928) (1.01503759398496,-1.55952615028018) (1.02005012531328,-1.589115856812) (1.0250626566416,-1.62004143630282) (1.03007518796992,-1.65246605559449) (1.03508771929825,-1.68658444557783) (1.04010025062657,-1.72263162372734) (1.04511278195489,-1.76089485421584) (1.05012531328321,-1.80173040547719) (1.05513784461153,-1.8455876164128) (1.06015037593985,-1.89304446544619) (1.06516290726817,-1.94486194417883) (1.07017543859649,-2.00207059131514) (1.07518796992481,-2.06611511364345) (1.08020050125313,-2.13911124509313) (1.08521303258145,-2.22433891735306) (1.09022556390977,-2.32729276084471) (1.0952380952381,-2.45827305411507) (1.10025062656642,-2.64040392000624) (1.10526315789474,-2.94747189889588) (1.11027568922306,-16) (1.11528822055138,-2.9595443110515) (1.1203007518797,-2.6645494079975) (1.12531328320802,-2.49449294637839) (1.13032581453634,-2.37558905005838) (1.13533834586466,-2.28471426106341) (1.14035087719298,-2.2115689663832) (1.1453634085213,-2.15065920180861) (1.15037593984962,-2.09870570288122) (1.15538847117794,-2.05359340366253) (1.16040100250627,-2.01387826681966) (1.16541353383459,-1.97853042432375) (1.17042606516291,-1.94678955667918) (1.17543859649123,-1.91807835931987) (1.18045112781955,-1.89194816895328) (1.18546365914787,-1.8680433946998) (1.19047619047619,-1.84607745203051) (1.19548872180451,-1.82581600549409) (1.20050125313283,-1.80706500853546) (1.20551378446115,-1.78966198135688) (1.21052631578947,-1.77346952864221) (1.21553884711779,-1.75837044059753) (1.22055137844612,-1.7442639346023) (1.22556390977444,-1.73106273312719) (1.23057644110276,-1.71869076396824) (1.23558897243108,-1.70708133033557) (1.2406015037594,-1.69617564003617) (1.24561403508772,-1.68592161249299) (1.25062656641604,-1.67627290278566) (1.25563909774436,-1.66718809712846) (1.26065162907268,-1.65863004472989) (1.265664160401,-1.65056529942275) (1.27067669172932,-1.64296364986343) (1.27568922305764,-1.63579772217698) (1.28070175438596,-1.62904264189079) (1.28571428571429,-1.62267574501616) (1.29072681704261,-1.6166763297742) (1.29573934837093,-1.61102544243974) (1.30075187969925,-1.60570569178051) (1.30576441102757,-1.60070108760677) (1.31077694235589,-1.59599689985875) (1.31578947368421,-1.59157953505099) (1.32080200501253,-1.58743642771483) (1.32581453634085,-1.58355594462694) (1.33082706766917,-1.57992730011104) (1.33583959899749,-1.5765404808224) (1.34085213032581,-1.57338617894056) (1.34586466165414,-1.57045573253623) (1.35087719298246,-1.56774107225867) (1.35588972431078,-1.56523467356085) (1.3609022556391,-1.562929513822) (1.36591478696742,-1.56081903373021) (1.37092731829574,-1.55889710248773) (1.37593984962406,-1.55715798635513) (1.38095238095238,-1.55559632020412) (1.3859649122807,-1.55420708172086) (1.39097744360902,-1.55298556799013) (1.39598997493734,-1.55192737419079) (1.40100250626566,-1.5510283742389) (1.40601503759398,-1.55028470308647) (1.41102756892231,-1.54969274061122) (1.41604010025063,-1.54924909689942) (1.42105263157895,-1.54895059873262) (1.42606516290727,-1.54879427730128) (1.43107769423559,-1.54877735688686) (1.43609022556391,-1.54889724454705) (1.44110275689223,-1.54915152060094) (1.44611528822055,-1.54953792994736) (1.45112781954887,-1.55005437411652) (1.45614035087719,-1.55069890393821) (1.46115288220551,-1.55146971283411) (1.46616541353383,-1.55236513072511) (1.47117794486216,-1.55338361839766) (1.47619047619048,-1.55452376234278) (1.4812030075188,-1.55578427015132) (1.48621553884712,-1.55716396617486) (1.49122807017544,-1.55866178772618) (1.49624060150376,-1.56027678151454) (1.50125313283208,-1.56200810054072) (1.5062656641604,-1.56385500124682) (1.51127819548872,-1.5658168410048) (1.51629072681704,-1.56789307586668) (1.52130325814536,-1.57008325868479) (1.52631578947368,-1.57238703736117) (1.531328320802,-1.57480415350227) (1.53634085213033,-1.57733444123563) (1.54135338345865,-1.57997782628859) (1.54636591478697,-1.58273432535641) (1.55137844611529,-1.58560404561344) (1.55639097744361,-1.58858718456203) (1.56140350877193,-1.59168403004667) (1.56641604010025,-1.59489496053299) (1.57142857142857,-1.59822044560874) (1.57644110275689,-1.60166104669249) (1.58145363408521,-1.60521741807663) (1.58646616541353,-1.60889030810345) (1.59147869674185,-1.61268056065695) (1.59649122807018,-1.6165891169283) (1.6015037593985,-1.62061701739653) (1.60651629072682,-1.62476540414454) (1.61152882205514,-1.62903552344613) (1.61654135338346,-1.63342872864593) (1.62155388471178,-1.6379464834175) (1.6265664160401,-1.64259036532245) (1.63157894736842,-1.6473620697366) (1.63659147869674,-1.65226341421383) (1.64160401002506,-1.65729634321266) (1.64661654135338,-1.6624629333259) (1.6516290726817,-1.66776539893175) (1.65664160401003,-1.6732060984257) (1.66165413533835,-1.6787875410129) (1.66666666666667,-1.68451239402929) (1.67167919799499,-1.69038349106152) (1.67669172932331,-1.69640384065511) (1.68170426065163,-1.70257663593021) (1.68671679197995,-1.70890526495787) (1.69172932330827,-1.71539332217066) (1.69674185463659,-1.72204462073028) (1.70175438596491,-1.72886320611101) (1.70676691729323,-1.73585337091814) (1.71177944862155,-1.74301967106334) (1.71679197994987,-1.7503669435639) (1.7218045112782,-1.75790032596154) (1.72681704260652,-1.76562527776523) (1.73182957393484,-1.7735476038816) (1.73684210526316,-1.78167348058195) (1.74185463659148,-1.79000948396982) (1.7468671679198,-1.79856262155613) (1.75187969924812,-1.80734036717811) (1.75689223057644,-1.81635069964419) (1.76190476190476,-1.82560214576353) (1.76691729323308,-1.83510382819867) (1.7719298245614,-1.84486551887409) (1.77694235588972,-1.85489769868975) (1.78195488721805,-1.86521162451105) (1.78696741854637,-1.87581940435618) (1.79197994987469,-1.8867340823358) (1.79699248120301,-1.89796973442421) (1.80200501253133,-1.90954157722181) (1.80701754385965,-1.92146609152626) (1.81203007518797,-1.93376116344512) (1.81704260651629,-1.94644624587759) (1.82205513784461,-1.95954254429219) (1.82706766917293,-1.9730732309074) (1.83208020050125,-1.98706369315732) (1.83709273182957,-2.00154182271364) (1.84210526315789,-2.01653835363763) (1.84711779448622,-2.0320872599916) (1.85213032581454,-2.04822622559111) (1.85714285714286,-2.06499720266354) (1.86215538847118,-2.08244708005898) (1.8671679197995,-2.10062848795641) (1.87218045112782,-2.11960077392488) (1.87719298245614,-2.13943119608538) (1.88220551378446,-2.16019639405904) (1.88721804511278,-2.18198421906342) (1.8922305764411,-2.20489603383579) (1.89724310776942,-2.22904963493197) (1.90225563909774,-2.25458301101937) (1.90726817042607,-2.28165924235397) (1.91228070175439,-2.31047298296919) (1.91729323308271,-2.34125918314805) (1.92230576441103,-2.37430504971464) (1.92731829573935,-2.40996680355045) (1.93233082706767,-2.44869374578864) (1.93734335839599,-2.4910638269769) (1.94235588972431,-2.53783802087414) (1.94736842105263,-2.590046858318) (1.95238095238095,-2.64913504831594) (1.95739348370927,-2.71721833713485) (1.96240601503759,-2.79757667924586) (1.96741854636591,-2.89570473777964) (1.97243107769424,-3.02190283512745) (1.97744360902256,-3.19929514811944) (1.98245614035088,-3.50166828179393) (1.9874686716792,-16) (1.99248120300752,-3.50448243994471) (1.99749373433584,-3.204924312807) (2.00250626566416,-3.03034870368386) (2.00751879699248,-2.90696985727821) (2.0125313283208,-2.81166444779359) (2.01754385964912,-2.73413300618104) (2.02255639097744,-2.6688817245611) (2.02756892230576,-2.61263150693791) (2.03258145363409,-2.5632674683092) (2.03759398496241,-2.51934576534527) (2.04260651629073,-2.4798367366986) (2.04761904761905,-2.4439802832174) (2.05263157894737,-2.41119933409995) (2.05764411027569,-2.38104547388353) (2.06265664160401,-2.3531633737953) (2.06766917293233,-2.3272667258829) (2.07268170426065,-2.3031214864765) (2.07769423558897,-2.28053391594714) (2.08270676691729,-2.25934185736499) (2.08771929824561,-2.23940825439698) (2.09273182957393,-2.22061625289575) (2.09774436090226,-2.20286544303019) (2.10275689223058,-2.18606893766636) (2.1077694235589,-2.17015107316119) (2.11278195488722,-2.15504557997829) (2.11779448621554,-2.14069411249432) (2.12280701754386,-2.127045056592) (2.12781954887218,-2.11405255441406) (2.1328320802005,-2.10167570038707) (2.13784461152882,-2.08987787404256) (2.14285714285714,-2.07862618218494) (2.14786967418546,-2.06789098998401) (2.15288220551378,-2.05764552452062) (2.15789473684211,-2.04786553753921) (2.16290726817043,-2.03852901754474) (2.16791979949875,-2.02961594250731) (2.17293233082707,-2.02110806673803) (2.17794486215539,-2.01298873650406) (2.18295739348371,-2.00524272975071) (2.18796992481203,-1.99785611645006) (2.19298245614035,-1.99081613634377) (2.19799498746867,-1.98411109188435) (2.20300751879699,-1.97773025389268) (2.20802005012531,-1.97166377845603) (2.21303258145363,-1.96590263345986) (2.21804511278195,-1.9604385334993) (2.22305764411028,-1.9552638822123) (2.2280701754386,-1.95037172095337) (2.23308270676692,-1.94575568319601) (2.23809523809524,-1.94140995399105) (2.24310776942356,-1.93732923372504) (2.24812030075188,-1.93350870595841) (2.2531328320802,-1.92994400881614) (2.25814536340852,-1.92663120940932) (2.26315789473684,-1.92356678128284) (2.26817042606516,-1.92074758437828) (2.27318295739348,-1.91817084737625) (2.2781954887218,-1.91583415220349) (2.28320802005013,-1.91373542050998) (2.28822055137845,-1.911872902041) (2.29323308270677,-1.91024516470868) (2.29824561403509,-1.90885108626438) (2.30325814536341,-1.90768984753351) (2.30827067669173,-1.90676092709648) (2.31328320802005,-1.90606409741097) (2.31829573934837,-1.90559942221624) (2.32330827067669,-1.90536725541652) (2.32832080200501,-1.90536824120803) (2.33333333333333,-1.90560331550231) (2.33834586466165,-1.90607370881281) (2.34335839598997,-1.9067809504424) (2.3483709273183,-1.90772687404272) (2.35338345864662,-1.90891362471845) (2.35839598997494,-1.91034366765201) (2.36340852130326,-1.91201979832844) (2.36842105263158,-1.91394515447179) (2.3734335839599,-1.91612322990987) (2.37844611528822,-1.91855789033981) (2.38345864661654,-1.92125339139172) (2.38847117794486,-1.92421439888207) (2.39348370927318,-1.92744601189586) (2.3984962406015,-1.93095378856332) (2.40350877192982,-1.9347437751065) (2.40852130325815,-1.93882253842181) (2.41353383458647,-1.94319720263496) (2.41854636591479,-1.94787549008688) (2.42355889724311,-1.95286576740283) (2.42857142857143,-1.95817709718426) (2.43358395989975,-1.96381929620568) (2.43859649122807,-1.96980300093974) (2.44360902255639,-1.97613974152843) (2.44862155388471,-1.98284202543503) (2.45363408521303,-1.98992343225226) (2.45864661654135,-1.99739872144601) (2.46365914786967,-2.00528395511484) (2.468671679198,-2.01359663829786) (2.47368421052632,-2.02235587987221) (2.47869674185464,-2.03158257767835) (2.48370927318296,-2.04129963235117) (2.48872180451128,-2.05153219531465) (2.4937343358396,-2.06230795751284) (2.49874686716792,-2.07365748748359) (2.50375939849624,-2.08561462868145) (2.50877192982456,-2.09821696938268) (2.51378446115288,-2.11150640131119) (2.5187969924812,-2.12552978804183) (2.52380952380952,-2.14033976990625) (2.52882205513784,-2.15599574048849) (2.53383458646617,-2.17256504014222) (2.53884711779449,-2.19012442748841) (2.54385964912281,-2.20876191020848) (2.54887218045113,-2.22857904549657) (2.55388471177945,-2.24969386343912) (2.55889724310777,-2.27224462620077) (2.56390977443609,-2.29639472838619) (2.56892230576441,-2.32233918060053) (2.57393483709273,-2.35031333318176) (2.57894736842105,-2.38060483791713) (2.58395989974937,-2.41357040705473) (2.58897243107769,-2.44965988138475) (2.59398496240602,-2.48945180124816) (2.59899749373434,-2.53370778226143) (2.60401002506266,-2.5834590515065) (2.60902255639098,-2.64015107097803) (2.6140350877193,-2.70590039959425) (2.61904761904762,-2.78398786635726) (2.62406015037594,-2.87990907467632) (2.62907268170426,-3.00396535543458) (2.63408521303258,-3.17928196627994) (2.6390977443609,-3.4796466696702) (2.64411027568922,-16) (2.64912280701754,-3.4786508164134) (2.65413533834586,-3.17729384251253) (2.65914786967419,-3.00099213717967) (2.66416040100251,-2.87596155257526) (2.66917293233083,-2.77908047812449) (2.67418546365915,-2.70005127355804) (2.67919799498747,-2.63338208065928) (2.68421052631579,-2.57579588231485) (2.68922305764411,-2.52518001005538) (2.69423558897243,-2.48009298383652) (2.69924812030075,-2.43950766306915) (2.70426065162907,-2.40266663730562) (2.70927318295739,-2.36899570485032) (2.71428571428571,-2.33804951277555) (2.71929824561404,-2.30947600267755) (2.72431077694236,-2.28299236059612) (2.72932330827068,-2.25836827753544) (2.734335839599,-2.2354140084022) (2.73934837092732,-2.21397167112182) (2.74436090225564,-2.19390878762559) (2.74937343358396,-2.17511341043462) (2.75438596491228,-2.15749039266299) (2.7593984962406,-2.14095849706014) (2.76441102756892,-2.12544813083072) (2.76942355889724,-2.1108995540217) (2.77443609022556,-2.0972614513066) (2.77944862155388,-2.08448978640299) (2.78446115288221,-2.07254687902947) (2.78947368421053,-2.06140065960692) (2.79448621553885,-2.05102406757717) (2.79949874686717,-2.04139456763559) (2.80451127819549,-2.03249376420222) (2.80952380952381,-2.02430709925297) (2.81453634085213,-2.01682362230623) (2.81954887218045,-2.01003582432868) (2.82456140350877,-2.00393952979978) (2.82957393483709,-1.99853384324175) (2.83458646616541,-1.99382114852923) (2.83959899749373,-1.98980716078626) (2.84461152882206,-1.98650103283739) (2.84962406015038,-1.98391551979101) (2.8546365914787,-1.98206720753727) (2.85964912280702,-1.98097681336305) (2.86466165413534,-1.98066956991238) (2.86967418546366,-1.98117570732921) (2.87468671679198,-1.98253105335316) (2.8796992481203,-1.9847777769438) (2.88471177944862,-1.98796530955858) (2.88972431077694,-1.99215148903296) (2.89473684210526,-1.99740398595972) (2.89974937343358,-2.00380209343746) (2.9047619047619,-2.01143899031354) (2.90977443609023,-2.02042463008422) (2.91478696741855,-2.03088946888924) (2.91979949874687,-2.04298933666497) (2.92481203007519,-2.05691189388926) (2.92982456140351,-2.07288533019879) (2.93483709273183,-2.09119030274978) (2.93984962406015,-2.11217667331655) (2.94486215538847,-2.13628755547715) (2.94987468671679,-2.16409486596714) (2.95488721804511,-2.19635368167931) (2.95989974937343,-2.23408875775438) (2.96491228070175,-2.27873913362617) (2.96992481203007,-2.33241497814025) (2.9749373433584,-2.39839074614145) (2.97994987468672,-2.48215566676222) (2.98496240601504,-2.59400468005532) (2.98997493734336,-2.75705662075396) (2.99498746867168,-3.04509277981771) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreursol6.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the solution},
xmin=1, xmax=3,
ymin=-16, ymax=-2,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-4.03439861900506) (1.01002506265664,-3.74819264470786) (1.01503759398496,-3.58700255212875) (1.02005012531328,-3.47704389381376) (1.0250626566416,-3.39519469551701) (1.03007518796992,-3.33115689228675) (1.03508771929825,-3.27943813081672) (1.04010025062657,-3.23676082754231) (1.04511278195489,-3.20101166769477) (1.05012531328321,-3.17074844058622) (1.05513784461153,-3.14494318314046) (1.06015037593985,-3.12283756608223) (1.06516290726817,-3.10385636088689) (1.07017543859649,-3.08755307386033) (1.07518796992481,-3.07357438047445) (1.08020050125313,-3.06163606750001) (1.08521303258145,-3.05150627820583) (1.09022556390977,-3.0429935615355) (1.0952380952381,-3.03593815464145) (1.10025062656642,-3.03020550949765) (1.10526315789474,-3.0256814018804) (1.11027568922306,-3.02226817979688) (1.11528822055138,-3.01988185299439) (1.1203007518797,-3.01844980138318) (1.12531328320802,-3.01790895778103) (1.13032581453634,-3.01820434676105) (1.13533834586466,-3.01928790656207) (1.14035087719298,-3.02111752606051) (1.1453634085213,-3.0236562548651) (1.15037593984962,-3.02687165210158) (1.15538847117794,-3.03073524786044) (1.16040100250627,-3.03522208980913) (1.16541353383459,-3.04031037043718) (1.17042606516291,-3.04598111105829) (1.17543859649123,-3.05221789945158) (1.18045112781955,-3.05900666959217) (1.18546365914787,-3.06633552160882) (1.19047619047619,-3.07419456891288) (1.19548872180451,-3.08257581513905) (1.20050125313283,-3.0914730591135) (1.20551378446115,-3.10088181708306) (1.21052631578947,-3.11079926769927) (1.21553884711779,-3.12122421705463) (1.22055137844612,-3.13215708094592) (1.22556390977444,-3.14359988255105) (1.23057644110276,-3.15555627550078) (1.23558897243108,-3.16803157445075) (1.2406015037594,-3.1810328126734) (1.24561403508772,-3.19456882118878) (1.25062656641604,-3.20865032123374) (1.25563909774436,-3.2232900510046) (1.26065162907268,-3.23850291442377) (1.265664160401,-3.25430616596382) (1.27067669172932,-3.27071962780176) (1.27568922305764,-3.28776595550225) (1.28070175438596,-3.30547095039162) (1.28571428571429,-3.32386393776703) (1.29072681704261,-3.34297821559265) (1.29573934837093,-3.36285159554344) (1.30075187969925,-3.38352705536205) (1.30576441102757,-3.40505352782048) (1.31077694235589,-3.42748686331936) (1.31578947368421,-3.45089101321271) (1.32080200501253,-3.47533948100648) (1.32581453634085,-3.50091715318852) (1.33082706766917,-3.52772257919287) (1.33583959899749,-3.55587089169284) (1.34085213032581,-3.58549755199769) (1.34586466165414,-3.61676324210253) (1.35087719298246,-3.64986034358446) (1.35588972431078,-3.68502165071238) (1.3609022556391,-3.72253232139426) (1.36591478696742,-3.76274663579011) (1.37092731829574,-3.80611205318486) (1.37593984962406,-3.85320477534407) (1.38095238095238,-3.90478411858841) (1.3859649122807,-3.96187903877202) (1.39097744360902,-4.02593275827503) (1.39598997493734,-4.0990596049695) (1.40100250626566,-4.1845381998856) (1.40601503759398,-4.28786193925107) (1.41102756892231,-4.41932994564296) (1.41604010025063,-4.60206526819236) (1.42105263157895,-4.90985343281482) (1.42606516290727,-16) (1.43107769423559,-4.92370978341118) (1.43609022556391,-4.62977695654249) (1.44110275689223,-4.46089500025571) (1.44611528822055,-4.34327736774106) (1.45112781954887,-4.25379999818015) (1.45614035087719,-4.18216274521053) (1.46115288220551,-4.12287116564143) (1.46616541353383,-4.0726455798204) (1.47117794486216,-4.02937056581112) (1.47619047619048,-3.99160178850053) (1.4812030075188,-3.95830914034861) (1.48621553884712,-3.92873211777151) (1.49122807017544,-3.90229328996021) (1.49624060150376,-3.87854392933246) (1.50125313283208,-3.8571284316659) (1.5062656641604,-3.83776025763945) (1.51127819548872,-3.82020517575456) (1.51629072681704,-3.80426929627334) (1.52130325814536,-3.78979036127678) (1.52631578947368,-3.77663124977505) (1.531328320802,-3.7646750842785) (1.53634085213033,-3.7538214760359) (1.54135338345865,-3.74398360325762) (1.54636591478697,-3.73508590661063) (1.55137844611529,-3.72706226538882) (1.55639097744361,-3.7198545317738) (1.56140350877193,-3.71341132634475) (1.56641604010025,-3.70768707681173) (1.57142857142857,-3.70264121028456) (1.57644110275689,-3.69823748347478) (1.58145363408521,-3.694443431734) (1.58646616541353,-3.69122989985342) (1.59147869674185,-3.68857064574571) (1.59649122807018,-3.68644200380682) (1.6015037593985,-3.68482260472545) (1.60651629072682,-3.68369312281384) (1.61152882205514,-3.68303606864717) (1.61654135338346,-3.68283560989067) (1.62155388471178,-3.6830774102638) (1.6265664160401,-3.68374849093085) (1.63157894736842,-3.68483711629269) (1.63659147869674,-3.68633268498671) (1.64160401002506,-3.68822564598107) (1.64661654135338,-3.69050741454598) (1.6516290726817,-3.6931703024334) (1.65664160401003,-3.69620746093567) (1.66165413533835,-3.69961282796259) (1.66666666666667,-3.70338108204898) (1.67167919799499,-3.70750759992811) (1.67669172932331,-3.7119884270897) (1.68170426065163,-3.71682024713392) (1.68671679197995,-3.72200035883438) (1.69172932330827,-3.727526652202) (1.69674185463659,-3.73339759696128) (1.70175438596491,-3.73961223428123) (1.70676691729323,-3.74617015591637) (1.71177944862155,-3.75307150831289) (1.71679197994987,-3.76031699310553) (1.7218045112782,-3.76790786370046) (1.72681704260652,-3.77584593351567) (1.73182957393484,-3.7841335796509) (1.73684210526316,-3.79277376461451) (1.74185463659148,-3.80177004497676) (1.7468671679198,-3.81112659568491) (1.75187969924812,-3.82084823025825) (1.75689223057644,-3.83094043889975) (1.76190476190476,-3.84140940980114) (1.76691729323308,-3.85226208456157) (1.7719298245614,-3.86350618711035) (1.77694235588972,-3.87515029133095) (1.78195488721805,-3.88720387579875) (1.78696741854637,-3.89967739019262) (1.79197994987469,-3.91258234372571) (1.79699248120301,-3.92593138850098) (1.80200501253133,-3.93973842151596) (1.80701754385965,-3.95401871867596) (1.81203007518797,-3.96878905694554) (1.81704260651629,-3.98406787735369) (1.82205513784461,-3.99987546917207) (1.82706766917293,-4.01623418990189) (1.83208020050125,-4.0331686857558) (1.83709273182957,-4.05070620807066) (1.84210526315789,-4.06887693699098) (1.84711779448622,-4.0877143652015) (1.85213032581454,-4.10725579433824) (1.85714285714286,-4.12754286221873) (1.86215538847118,-4.14862222935986) (1.8671679197995,-4.17054638273786) (1.87218045112782,-4.19337459523692) (1.87719298245614,-4.21717413840152) (1.88220551378446,-4.2420217425411) (1.88721804511278,-4.26800542402844) (1.8922305764411,-4.29522679189864) (1.89724310776942,-4.32380396779906) (1.90225563909774,-4.35387535097784) (1.90726817042607,-4.38560449908381) (1.91228070175439,-4.41918664732108) (1.91729323308271,-4.45485738552928) (1.92230576441103,-4.49290466610566) (1.92731829573935,-4.53368551689859) (1.93233082706767,-4.57765015358491) (1.93734335839599,-4.62537752739791) (1.94235588972431,-4.677629714108) (1.94736842105263,-4.73543841647251) (1.95238095238095,-4.80024961860016) (1.95739348370927,-4.8741804786959) (1.96240601503759,-4.96051240707548) (1.96741854636591,-5.06474167513609) (1.97243107769424,-5.19717034680902) (1.97744360902256,-5.38092434508232) (1.98245614035088,-5.68979234737229) (1.9874686716792,-16) (1.99248120300752,-5.70600390660762) (1.99749373433584,-5.41335294650274) (2.00250626566416,-5.24582673066292) (2.00751879699248,-5.12964217023874) (2.0125313283208,-5.04167874508464) (2.01754385964912,-4.97163996940277) (2.02255639097744,-4.91403521171376) (2.02756892230576,-4.86558870949421) (2.03258145363409,-4.82418915508227) (2.03759398496241,-4.78839648168665) (2.04260651629073,-4.75718500779883) (2.04761904761905,-4.72979891590908) (2.05263157894737,-4.70566562460052) (2.05764411027569,-4.68434151091748) (2.06265664160401,-4.66547633844167) (2.06766917293233,-4.64878919095391) (2.07268170426065,-4.6340517862689) (2.07769423558897,-4.62107649856191) (2.08270676691729,-4.60970768949513) (2.08771929824561,-4.59981525088123) (2.09273182957393,-4.59128973847099) (2.09774436090226,-4.58403865550204) (2.10275689223058,-4.57798358044574) (2.1077694235589,-4.57305790292087) (2.11278195488722,-4.56920505510142) (2.11779448621554,-4.56637711029226) (2.12280701754386,-4.564533632686) (2.12781954887218,-4.56364080877958) (2.1328320802005,-4.5636707075769) (2.13784461152882,-4.56460070753191) (2.14285714285714,-4.56641306483444) (2.14786967418546,-4.56909455008461) (2.15288220551378,-4.57263620378569) (2.15789473684211,-4.5770331629812) (2.16290726817043,-4.58228454496444) (2.16791979949875,-4.58839342471761) (2.17293233082707,-4.59536688330261) (2.17794486215539,-4.6032160778069) (2.18295739348371,-4.61195645093885) (2.18796992481203,-4.62160798106542) (2.19298245614035,-4.63219551913947) (2.19799498746867,-4.64374925269373) (2.20300751879699,-4.65630527791054) (2.20802005012531,-4.66990630996937) (2.21303258145363,-4.68460260532411) (2.21804511278195,-4.70045307114371) (2.22305764411028,-4.71752669746098) (2.2280701754386,-4.73590430873998) (2.23308270676692,-4.75568085423696) (2.23809523809524,-4.77696825953595) (2.24310776942356,-4.7998991576131) (2.24812030075188,-4.82463176889954) (2.2531328320802,-4.85135634640176) (2.25814536340852,-4.88030384989962) (2.26315789473684,-4.91175793673425) (2.26817042606516,-4.94607164555365) (2.27318295739348,-4.98369148552515) (2.2781954887218,-5.02519294312755) (2.28320802005013,-5.07133491768626) (2.28822055137845,-5.12314614013566) (2.29323308270677,-5.18206991136972) (2.29824561403509,-5.25022081380405) (2.30325814536341,-5.33087802060527) (2.30827067669173,-5.42953564217269) (2.31328320802005,-5.55649379752734) (2.31829573934837,-5.73487674895696) (2.32330827067669,-6.03847153964622) (2.32832080200501,-16) (2.33333333333333,-6.04442468349101) (2.33834586466165,-5.74678624174919) (2.34335839598997,-5.57436582731959) (2.3483709273183,-5.45337956055092) (2.35338345864662,-5.36070628944728) (2.35839598997494,-5.28604912540691) (2.36340852130326,-5.22391717875186) (2.36842105263158,-5.1710345585175) (2.3734335839599,-5.1252900124792) (2.37844611528822,-5.08524368515999) (2.38345864661654,-5.04987032657524) (2.38847117794486,-5.01841463715696) (2.39348370927318,-4.99030484659899) (2.3984962406015,-4.96509827017613) (2.40350877192982,-4.94244583678253) (2.40852130325815,-4.92206801163191) (2.41353383458647,-4.90373811793634) (2.41854636591479,-4.88727039807886) (2.42355889724311,-4.87251133906386) (2.42857142857143,-4.85933324592314) (2.43358395989975,-4.84762938428369) (2.43859649122807,-4.83731034217802) (2.44360902255639,-4.82830111209558) (2.44862155388471,-4.82053894265056) (2.45363408521303,-4.81397154405233) (2.45864661654135,-4.80855579202777) (2.46365914786967,-4.80425660353534) (2.468671679198,-4.80104613341057) (2.47368421052632,-4.79890312787735) (2.47869674185464,-4.79781243653059) (2.48370927318296,-4.79776468562653) (2.48872180451128,-4.79875604203067) (2.4937343358396,-4.80078811812439) (2.49874686716792,-4.80386797666249) (2.50375939849624,-4.80800823315445) (2.50877192982456,-4.81322728808142) (2.51378446115288,-4.81954968760574) (2.5187969924812,-4.82700657003375) (2.52380952380952,-4.8356363691531) (2.52882205513784,-4.84548561872659) (2.53383458646617,-4.85661003318788) (2.53884711779449,-4.86907588188524) (2.54385964912281,-4.88296172781603) (2.54887218045113,-4.8983606509372) (2.55388471177945,-4.91538311478226) (2.55889724310777,-4.93416062920575) (2.56390977443609,-4.95485065318898) (2.56892230576441,-4.97764299126292) (2.57393483709273,-5.00276849616629) (2.57894736842105,-5.03051101270446) (2.58395989974937,-5.06122406817304) (2.58897243107769,-5.09535495186103) (2.59398496240602,-5.13348028667691) (2.59899749373434,-5.17636032568242) (2.60401002506266,-5.22502555100836) (2.60902255639098,-5.28092125099211) (2.6140350877193,-5.34616437949859) (2.61904761904762,-5.42403675727992) (2.62406015037594,-5.52003551113044) (2.62907268170426,-5.64446419881218) (2.63408521303258,-5.8204508241339) (2.6390977443609,-6.12178646908798) (2.64411027568922,-16) (2.64912280701754,-6.12365237413182) (2.65413533834586,-5.82419644796353) (2.65914786967419,-5.6501171151258) (2.66416040100251,-5.52763728500685) (2.66917293233083,-5.43364312526445) (2.67418546365915,-5.35784577814966) (2.67919799498747,-5.29476299153767) (2.68421052631579,-5.24112852048878) (2.68922305764411,-5.1948416031107) (2.69423558897243,-5.15447386250714) (2.69924812030075,-5.11901263621214) (2.70426065162907,-5.08771649592552) (2.70927318295739,-5.06002886897792) (2.71428571428571,-5.0355238620461) (2.71929824561404,-5.01387093308725) (2.72431077694236,-4.99481107633634) (2.72932330827068,-4.97814034682963) (2.734335839599,-4.96369830286622) (2.73934837092732,-4.95135965239102) (2.74436090225564,-4.94102828223588) (2.74937343358396,-4.93263293314329) (2.75438596491228,-4.92612415890735) (2.7593984962406,-4.92147219923892) (2.76441102756892,-4.91866571400586) (2.76942355889724,-4.91771119489802) (2.77443609022556,-4.91863297188111) (2.77944862155388,-4.92147391500912) (2.78446115288221,-4.92629680776212) (2.78947368421053,-4.93318655316417) (2.79448621553885,-4.94225324188961) (2.79949874686717,-4.95363666211288) (2.80451127819549,-4.96751236465938) (2.80952380952381,-4.9841000551465) (2.81453634085213,-5.00367534579209) (2.81954887218045,-5.02658634656409) (2.82456140350877,-5.05327762776564) (2.82957393483709,-5.08432570851644) (2.83458646616541,-5.12049344513699) (2.83959899749373,-5.16281665637392) (2.84461152882206,-5.21274877979803) (2.84962406015038,-5.27241791865413) (2.8546365914787,-5.34512028436201) (2.85964912280702,-5.43637095172696) (2.86466165413534,-5.55649515360196) (2.86967418546366,-5.72864712775319) (2.87468671679198,-6.02664911400673) (2.8796992481203,-16) (2.88471177944862,-6.0235036440032) (2.88972431077694,-5.72246406613686) (2.89473684210526,-5.54749283620851) (2.89974937343358,-5.42488344111184) (2.9047619047619,-5.33160572851665) (2.90977443609023,-5.25747026406768) (2.91478696741855,-5.19711374586897) (2.91979949874687,-5.1474130816924) (2.92481203007519,-5.10644119940112) (2.92982456140351,-5.07298264777755) (2.93483709273183,-5.04628869093748) (2.93984962406015,-5.02594939553238) (2.94486215538847,-5.01183114736981) (2.94987468671679,-5.00405784697211) (2.95488721804511,-5.00302968157852) (2.95989974937343,-5.00948559273112) (2.96491228070175,-5.02463113141193) (2.96992481203007,-5.05038333556277) (2.9749373433584,-5.08985516558703) (2.97994987468672,-5.14839951387674) (2.98496240601504,-5.23619527024114) (2.98997493734336,-5.37626171494495) (2.99498746867168,-5.64229417911498) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}

==> erreursol9.tikz.tex <==
% This file was created by matplotlib v0.1.0.
% Copyright (c) 2010--2012, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The lastest updates can be retrieved from
% 
% https://github.com/nschloe/matplotlib2tikz
% 
% where you can also submit bug reports and leavecomments.
% 
\begin{tikzpicture}

\begin{axis}[
xlabel={$\mu$},
ylabel={relative error on the solution},
xmin=1, xmax=3,
ymin=-16, ymax=-6,
axis on top,
width=\figurewidth,
height=\figureheight
]
\addplot [blue]
coordinates {
(1,-16) (1.00501253132832,-7.17299595361973) (1.01002506265664,-6.90741587368371) (1.01503759398496,-6.76743519748172) (1.02005012531328,-6.67931099482805) (1.0250626566416,-6.61996812348894) (1.03007518796992,-6.57916195287165) (1.03508771929825,-6.55145858775327) (1.04010025062657,-6.53364895719546) (1.04511278195489,-6.52369568356964) (1.05012531328321,-6.52024513516005) (1.05513784461153,-6.52237100184272) (1.06015037593985,-6.52943225717418) (1.06516290726817,-6.54099221196399) (1.07017543859649,-6.55676776990914) (1.07518796992481,-6.57660009040863) (1.08020050125313,-6.60044039477394) (1.08521303258145,-6.62834372941495) (1.09022556390977,-6.66047554458719) (1.0952380952381,-6.69712549527268) (1.10025062656642,-6.73873664100314) (1.10526315789474,-6.78595662126395) (1.11027568922306,-6.83971795389522) (1.11528822055138,-6.90138187431753) (1.1203007518797,-6.9729912015904) (1.12531328320802,-7.05776345228236) (1.13032581453634,-7.16113851146744) (1.13533834586466,-7.29336894419402) (1.14035087719298,-7.47753633826945) (1.1453634085213,-7.78739168788872) (1.15037593984962,-16) (1.15538847117794,-7.80716635545553) (1.16040100250627,-7.51703033136647) (1.16541353383459,-7.35247714084308) (1.17042606516291,-7.23970273798935) (1.17543859649123,-7.15556625891242) (1.18045112781955,-7.08975476075028) (1.18546365914787,-7.03676299900993) (1.19047619047619,-6.99330171851383) (1.19548872180451,-6.95724825736936) (1.20050125313283,-6.92715371227042) (1.20551378446115,-6.90198417638423) (1.21052631578947,-6.88097598622953) (1.21553884711779,-6.86355205607186) (1.22055137844612,-6.84926457576446) (1.22556390977444,-6.83776063841447) (1.23057644110276,-6.82875759453717) (1.23558897243108,-6.82202736301609) (1.2406015037594,-6.81738379385848) (1.24561403508772,-6.8146739564307) (1.25062656641604,-6.81377182579765) (1.25563909774436,-6.81457365230747) (1.26065162907268,-6.81699430179846) (1.265664160401,-6.82096507813533) (1.27067669172932,-6.82643045474814) (1.27568922305764,-6.8333473433324) (1.28070175438596,-6.84168360555381) (1.28571428571429,-6.85141772824754) (1.29072681704261,-6.86253789727092) (1.29573934837093,-6.8750416524131) (1.30075187969925,-6.88893588697286) (1.30576441102757,-6.90423732208469) (1.31077694235589,-6.92097331915935) (1.31578947368421,-6.93918134054115) (1.32080200501253,-6.95891187160172) (1.32581453634085,-6.98022877275838) (1.33082706766917,-7.00321155488649) (1.33583959899749,-7.02795759429286) (1.34085213032581,-7.05458701139856) (1.34586466165414,-7.08324639301013) (1.35087719298246,-7.11411565101752) (1.35588972431078,-7.14741585123379) (1.3609022556391,-7.18342193556) (1.36591478696742,-7.2224780367135) (1.37092731829574,-7.26502469554788) (1.37593984962406,-7.31163005551767) (1.38095238095238,-7.36304654655646) (1.3859649122807,-7.42029662342373) (1.39097744360902,-7.48481957402883) (1.39598997493734,-7.55872497692523) (1.40100250626566,-7.64529040039682) (1.40601503759398,-7.74999960573365) (1.41102756892231,-7.88315556159769) (1.41604010025063,-8.06787570930603) (1.42105263157895,-8.37793408057103) (1.42606516290727,-16) (1.43107769423559,-8.39726541375683) (1.43609022556391,-8.10650815389375) (1.44110275689223,-7.94109644541712) (1.44611528822055,-7.82725072096679) (1.45112781954887,-7.74185199381368) (1.45614035087719,-7.67459475091237) (1.46115288220551,-7.61999562299514) (1.46616541353383,-7.57477718712075) (1.47117794486216,-7.5368273931077) (1.47619047619048,-7.50470950226003) (1.4812030075188,-7.4773985984641) (1.48621553884712,-7.45414253053769) (1.49122807017544,-7.43437280840742) (1.49624060150376,-7.41764890493272) (1.50125313283208,-7.40362778310836) (1.5062656641604,-7.39203151828127) (1.51127819548872,-7.38263912243014) (1.51629072681704,-7.37527380432847) (1.52130325814536,-7.36978600854299) (1.52631578947368,-7.36605680262916) (1.531328320802,-7.36398842123214) (1.53634085213033,-7.36350090141789) (1.54135338345865,-7.36453258932808) (1.54636591478697,-7.36703275940423) (1.55137844611529,-7.37096356093639) (1.55639097744361,-7.37630043782698) (1.56140350877193,-7.3830271232321) (1.56641604010025,-7.39113836453088) (1.57142857142857,-7.40063914881829) (1.57644110275689,-7.41154524107231) (1.58145363408521,-7.42388021193378) (1.58646616541353,-7.43768050777689) (1.59147869674185,-7.4529966568341) (1.59649122807018,-7.46989057265085) (1.6015037593985,-7.48844107387668) (1.60651629072682,-7.50874495935503) (1.61152882205514,-7.53092068251615) (1.61654135338346,-7.55511622610389) (1.62155388471178,-7.58150976815573) (1.6265664160401,-7.61032011390225) (1.63157894736842,-7.64182432086492) (1.63659147869674,-7.67636620178758) (1.64160401002506,-7.71438428686071) (1.64661654135338,-7.75644409399695) (1.6516290726817,-7.80329860722907) (1.65664160401003,-7.8559741095534) (1.66165413533835,-7.91590513203966) (1.66666666666667,-7.98520216462949) (1.67167919799499,-8.06714019271482) (1.67669172932331,-8.16720240876993) (1.68170426065163,-8.29569131730063) (1.68671679197995,-8.47572920676424) (1.69172932330827,-8.78110164058256) (1.69674185463659,-16) (1.70175438596491,-8.79092674345816) (1.70676691729323,-8.49538943843917) (1.71177944862155,-8.32517492061049) (1.71679197994987,-8.20650381075801) (1.7218045112782,-8.11624403026229) (1.72681704260652,-8.04409584961126) (1.73182957393484,-7.98457409751105) (1.73684210526316,-7.93439934923814) (1.74185463659148,-7.89145775830203) (1.7468671679198,-7.85430870517493) (1.75187969924812,-7.82193003672848) (1.75689223057644,-7.79355893288123) (1.76190476190476,-7.76862871732425) (1.76691729323308,-7.74669548277946) (1.7719298245614,-7.72741185893112) (1.77694235588972,-7.71049526190614) (1.78195488721805,-7.69572560469481) (1.78696741854637,-7.68291316721639) (1.79197994987469,-7.67191131631758) (1.79699248120301,-7.6625887788872) (1.80200501253133,-7.6548450768371) (1.80701754385965,-7.64859465954038) (1.81203007518797,-7.64376466586326) (1.81704260651629,-7.64029690611187) (1.82205513784461,-7.63814499439998) (1.82706766917293,-7.63727067132685) (1.83208020050125,-7.63764497869554) (1.83709273182957,-7.63925152033246) (1.84210526315789,-7.64207514534495) (1.84711779448622,-7.6461130246189) (1.85213032581454,-7.65136819138689) (1.85714285714286,-7.65784942182452) (1.86215538847118,-7.66557746332077) (1.8671679197995,-7.67458082877587) (1.87218045112782,-7.68489097103545) (1.87719298245614,-7.69655668293684) (1.88220551378446,-7.70963499373187) (1.88721804511278,-7.7241930800848) (1.8922305764411,-7.74031876774321) (1.89724310776942,-7.75811372909826) (1.90225563909774,-7.77770152743771) (1.90726817042607,-7.79923477210467) (1.91228070175439,-7.82289362132952) (1.91729323308271,-7.8489031142417) (1.92230576441103,-7.8775389463131) (1.92731829573935,-7.90915273460216) (1.93233082706767,-7.94418069711316) (1.93734335839599,-7.9831947659506) (1.94235588972431,-8.0269475490452) (1.94736842105263,-8.07645946321951) (1.95238095238095,-8.1331841702729) (1.95739348370927,-8.19921177928239) (1.96240601503759,-8.27782546371282) (1.96741854636591,-8.37452512939934) (1.97243107769424,-8.49959996086674) (1.97744360902256,-8.67613800947051) (1.98245614035088,-8.9779780644194) (1.9874686716792,-16) (1.99248120300752,-8.98062065090751) (1.99749373433584,-8.68137221941722) (2.00250626566416,-8.50743308849608) (2.00751879699248,-8.38497984008747) (2.0125313283208,-8.29086574102374) (2.01754385964912,-8.21480852197504) (2.02255639097744,-8.15131603976604) (2.02756892230576,-8.09711323151799) (2.03258145363409,-8.05007212648996) (2.03759398496241,-8.00876200968461) (2.04260651629073,-7.97214873516605) (2.04761904761905,-7.93947184204239) (2.05263157894737,-7.91016468589667) (2.05764411027569,-7.88376674536518) (2.06265664160401,-7.85993605204323) (2.06766917293233,-7.83838640914391) (2.07268170426065,-7.81888566343127) (2.07769423558897,-7.80124389772281) (2.08270676691729,-7.78530447114359) (2.08771929824561,-7.77093390572616) (2.09273182957393,-7.75801848892579) (2.09774436090226,-7.74646813614334) (2.10275689223058,-7.73619786195135) (2.1077694235589,-7.72714311626471) (2.11278195488722,-7.71924226067564) (2.11779448621554,-7.71244543896824) (2.12280701754386,-7.70670999205809) (2.12781954887218,-7.70200064454278) (2.1328320802005,-7.69828744221678) (2.13784461152882,-7.6955452777058) (2.14285714285714,-7.6937487257097) (2.14786967418546,-7.69288909363151) (2.15288220551378,-7.69295572030109) (2.15789473684211,-7.69393566969378) (2.16290726817043,-7.69583120304474) (2.16791979949875,-7.69863638888668) (2.17293233082707,-7.70235465271755) (2.17794486215539,-7.70700347742159) (2.18295739348371,-7.7125841431888) (2.18796992481203,-7.71911790594326) (2.19298245614035,-7.72662200505315) (2.19799498746867,-7.73512498020627) (2.20300751879699,-7.74465353040916) (2.20802005012531,-7.7552504278116) (2.21303258145363,-7.76695057762341) (2.21804511278195,-7.77980917685192) (2.22305764411028,-7.79388416581092) (2.2280701754386,-7.80924137535599) (2.23308270676692,-7.82596748468643) (2.23809523809524,-7.84415376587777) (2.24310776942356,-7.86391594737285) (2.24812030075188,-7.88538285491132) (2.2531328320802,-7.90871122077566) (2.25814536340852,-7.93409691411641) (2.26315789473684,-7.96176437991926) (2.26817042606516,-7.99200458446998) (2.27318295739348,-8.02516374298468) (2.2781954887218,-8.06169470155273) (2.28320802005013,-8.10216677325311) (2.28822055137845,-8.1473443941769) (2.29323308270677,-8.1982488134094) (2.29824561403509,-8.25633508663287) (2.30325814536341,-8.32370492170604) (2.30827067669173,-8.40364854972912) (2.31328320802005,-8.50165334867173) (2.31829573934837,-8.62804261504405) (2.32330827067669,-8.80589683566693) (2.32832080200501,-9.10903736582287) (2.33333333333333,-16) (2.33834586466165,-9.11426354144779) (2.34335839598997,-8.8163500347745) (2.3483709273183,-8.64372566066503) (2.35338345864662,-8.52260308206622) (2.35839598997494,-8.42986358103117) (2.36340852130326,-8.35519966772459) (2.36842105263158,-8.29313009442045) (2.3734335839599,-8.24037610170451) (2.37844611528822,-8.19483355546179) (2.38345864661654,-8.15505275642942) (2.38847117794486,-8.12001169139885) (2.39348370927318,-8.08895992686793) (2.3984962406015,-8.06132557188401) (2.40350877192982,-8.03666305288172) (2.40852130325815,-8.01462974097081) (2.41353383458647,-7.99493694905443) (2.41854636591479,-7.97737124699275) (2.42355889724311,-7.96174557470336) (2.42857142857143,-7.94789788824804) (2.43358395989975,-7.93571305715482) (2.43859649122807,-7.92507686096886) (2.44360902255639,-7.91590611472921) (2.44862155388471,-7.90812618516121) (2.45363408521303,-7.9016780323928) (2.45864661654135,-7.8965077155439) (2.46365914786967,-7.89257538586535) (2.468671679198,-7.88985001852995) (2.47368421052632,-7.88830246972984) (2.47869674185464,-7.88791738594322) (2.48370927318296,-7.88868052050351) (2.48872180451128,-7.89058468501026) (2.4937343358396,-7.89363338086612) (2.49874686716792,-7.89782634752615) (2.50375939849624,-7.903180891996) (2.50877192982456,-7.90971011865844) (2.51378446115288,-7.91743989468778) (2.5187969924812,-7.92639830920622) (2.52380952380952,-7.93662648550639) (2.52882205513784,-7.94816921714144) (2.53383458646617,-7.96108112813325) (2.53884711779449,-7.97543470246992) (2.54385964912281,-7.99129983487291) (2.54887218045113,-8.00877488922172) (2.55388471177945,-8.02797117557239) (2.55889724310777,-8.04901714065875) (2.56390977443609,-8.07208049181877) (2.56892230576441,-8.09734066367902) (2.57393483709273,-8.12504028182757) (2.57894736842105,-8.15545818027129) (2.58395989974937,-8.18894322355521) (2.58897243107769,-8.22595793568775) (2.59398496240602,-8.26706530651236) (2.59899749373434,-8.31304531808107) (2.60401002506266,-8.36491467616692) (2.60902255639098,-8.42413435851146) (2.6140350877193,-8.49281425348222) (2.61904761904762,-8.57422811108592) (2.62406015037594,-8.67389767298405) (2.62907268170426,-8.80211929189372) (2.63408521303258,-8.98201611745792) (2.6390977443609,-9.28738406450207) (2.64411027568922,-16) (2.64912280701754,-9.29774628416497) (2.65413533834586,-9.00272261430773) (2.65914786967419,-8.83319926986338) (2.66416040100251,-8.71546962568786) (2.66917293233083,-8.62635361263579) (2.67418546365915,-8.55557676551323) (2.67919799498747,-8.49767855795323) (2.68421052631579,-8.449392063986) (2.68922305764411,-8.40860867255664) (2.69423558897243,-8.37393341566684) (2.69924812030075,-8.34433086860252) (2.70426065162907,-8.31907625650902) (2.70927318295739,-8.29763248724312) (2.71428571428571,-8.27956752630747) (2.71929824561404,-8.26454468995586) (2.72431077694236,-8.25235281225074) (2.72932330827068,-8.24275668907808) (2.734335839599,-8.23561612544988) (2.73934837092732,-8.23082113061366) (2.74436090225564,-8.22829632987514) (2.74937343358396,-8.22795220996045) (2.75438596491228,-8.22977571933478) (2.7593984962406,-8.2337478379725) (2.76441102756892,-8.2398567220241) (2.76942355889724,-8.24814439319985) (2.77443609022556,-8.25863504265429) (2.77944862155388,-8.27138424261302) (2.78446115288221,-8.28650161816523) (2.78947368421053,-8.30406776742891) (2.79448621553885,-8.32422054604152) (2.79949874686717,-8.34713995803452) (2.80451127819549,-8.37300999546919) (2.80952380952381,-8.40208201729748) (2.81453634085213,-8.4346838951098) (2.81954887218045,-8.47118223230187) (2.82456140350877,-8.51208291277574) (2.82957393483709,-8.55798345501976) (2.83458646616541,-8.60969036586755) (2.83959899749373,-8.66835598792337) (2.84461152882206,-8.73547161353733) (2.84962406015038,-8.81320610896646) (2.8546365914787,-8.90498891349258) (2.85964912280702,-9.01640238115798) (2.86466165413534,-9.15791271887039) (2.86967418546366,-9.35282382831392) (2.87468671679198,-9.67510022644703) (2.8796992481203,-16) (2.88471177944862,-9.72579825044231) (2.88972431077694,-9.45492322047117) (2.89473684210526,-9.31272000371766) (2.89974937343358,-9.22587694624848) (2.9047619047619,-9.17199707740127) (2.90977443609023,-9.14160643115372) (2.91478696741855,-9.1304712720974) (2.91979949874687,-9.13677091980259) (2.92481203007519,-9.16081139293032) (2.92982456140351,-9.20458102519643) (2.93483709273183,-9.27288977847741) (2.93984962406015,-9.37554028266938) (2.94486215538847,-9.53563885389377) (2.94987468671679,-9.82694618907882) (2.95488721804511,-16) (2.95989974937343,-9.82874173566142) (2.96491228070175,-9.54093652641326) (2.96992481203007,-9.38866103362407) (2.9749373433584,-9.30140514020923) (2.97994987468672,-9.26120117553609) (2.98496240601504,-9.26797467361294) (2.98997493734336,-9.33928885880529) (2.99498746867168,-9.54553160671479) (3,-16) 
};
\path [draw=black, fill opacity=0] (axis cs:13,1)--(axis cs:13,1);

\path [draw=black, fill opacity=0] (axis cs:1,13)--(axis cs:1,13);

\path [draw=black, fill opacity=0] (axis cs:13,0)--(axis cs:13,0);

\path [draw=black, fill opacity=0] (axis cs:0,13)--(axis cs:0,13);

\end{axis}

\end{tikzpicture}
